GPU-accelerated Logistics Optimisation for Biomass Production with Multiple Simultaneous Harvesters Tours, Fields and Plants

Within the context of biomass production, this paper proposes a method for logistics optimisation. Starting from a headquarter multiple tours are to be executed simultaneously by groups of harvesting units (HUs) and support units (SUs) to first harvest biomass from multiple agricultural fields, before supplying the biomass to multiple biogas plants (BPs) via shuttling SUs. This problem is relevant on a larger scale in particular for contractors. This problem is complex since there are three interconnected optimisation levels: (i) the assignment of BPs to tours and the ordering of BPs assigned to each tour, (ii) the assignment of fields to BPs and the ordering of fields assigned to each BP, and (iii) determining the number of HUs and SUs assigned to each tour, whereby different HUs and SUs may in general have different working rates and loading capacities. Problem modeling and a solution method are discussed. For the latter, a GPU-accelerated heuristic search algorithm is proposed. For the former, an optimisation criterion minimising both total accumulated path length and the maximum completion time over all harvesters tours, an embedded local minimisation for the assignment of SUs to tours, and demand fulfilment constraints for BPs are discussed. In stochastic simulation experiments it is found that permitting unconstrained assignment of any available field that a contractor services to any available BP, independent of their ownerships, is crucial (i) to attain maximum path length savings, and (ii) also to best balance and minimise uniform completion times over all harvesters tours such that weather-dependent harvesting windows can be exploited optimally.

==> Citers.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.5,0,1}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={iters}, xlabel near ticks,
xmin=0, xmax=499,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={C [meters]},  ylabel near ticks,
ymin=810579, ymax=958705,
ytick style={color=black}
]
\addplot [color0]
table {%
0 951972
1 951961
2 951959
3 948038
4 947511
5 947511
6 947511
7 947260
8 943776
9 943776
10 943776
11 943776
12 943776
13 943776
14 941180
15 941180
16 941180
17 941180
18 941180
19 941180
20 940017
21 940017
22 940017
23 940017
24 940017
25 940017
26 940017
27 936898
28 934000
29 932469
30 932469
31 928745
32 928745
33 928745
34 928745
35 928745
36 928745
37 928745
38 928745
39 928745
40 928745
41 928745
42 928745
43 928745
44 928745
45 927431
46 925005
47 925005
48 925005
49 922316
50 919304
51 916276
52 913361
53 911297
54 911297
55 911297
56 911297
57 911297
58 910254
59 907409
60 907409
61 907409
62 907409
63 907409
64 904912
65 902252
66 902252
67 902252
68 902252
69 902252
70 902252
71 902252
72 902252
73 902252
74 902252
75 902252
76 902252
77 900729
78 898381
79 896288
80 894187
81 894187
82 893298
83 893220
84 893220
85 890998
86 890998
87 890998
88 888877
89 887225
90 886442
91 884908
92 884908
93 884908
94 884908
95 883894
96 883894
97 882277
98 882277
99 882277
100 882277
101 882277
102 882277
103 882277
104 882277
105 882277
106 880566
107 879169
108 879169
109 879169
110 878556
111 877223
112 875270
113 875270
114 875270
115 874215
116 874215
117 874215
118 872756
119 872756
120 872756
121 872756
122 872756
123 872756
124 872373
125 871143
126 871143
127 870582
128 870582
129 870582
130 870582
131 870582
132 870582
133 870582
134 870582
135 870582
136 870582
137 870582
138 870319
139 870319
140 868998
141 867801
142 867801
143 867801
144 867801
145 867801
146 867801
147 867801
148 867801
149 867446
150 867446
151 867446
152 866175
153 866175
154 866175
155 866175
156 866175
157 866058
158 864560
159 864560
160 864560
161 863416
162 863416
163 863416
164 863416
165 863416
166 863375
167 862082
168 862082
169 862082
170 862082
171 861621
172 861621
173 861621
174 861621
175 861621
176 861621
177 861621
178 861621
179 861621
180 861621
181 861621
182 861621
183 861606
184 860479
185 860479
186 860479
187 860479
188 860427
189 859319
190 859319
191 858234
192 857493
193 857493
194 857493
195 857493
196 856893
197 855573
198 854599
199 854599
200 854599
201 853702
202 852707
203 852707
204 851916
205 851905
206 851167
207 850124
208 849096
209 849096
210 849096
211 848217
212 847394
213 846687
214 846674
215 845862
216 845173
217 844359
218 844359
219 844359
220 844359
221 844106
222 844106
223 844106
224 843688
225 843688
226 843688
227 843688
228 843362
229 842684
230 842684
231 842684
232 842429
233 842429
234 841970
235 841245
236 840817
237 840341
238 840341
239 839646
240 839210
241 839210
242 839210
243 838543
244 838017
245 838017
246 838017
247 838017
248 838017
249 838017
250 838017
251 838017
252 838017
253 838017
254 838017
255 838017
256 837489
257 837008
258 836468
259 836468
260 835820
261 835820
262 835820
263 835820
264 835820
265 835820
266 835820
267 835820
268 835820
269 835820
270 835820
271 835820
272 835820
273 835820
274 835820
275 835820
276 835820
277 835820
278 835820
279 835820
280 835820
281 835820
282 835820
283 835820
284 835820
285 835820
286 835820
287 835820
288 835820
289 835820
290 835820
291 835820
292 835820
293 835820
294 835820
295 835820
296 835820
297 835820
298 835820
299 835820
300 835820
301 835820
302 835820
303 835820
304 835820
305 835820
306 835820
307 835820
308 835820
309 835820
310 835820
311 835820
312 835820
313 835820
314 835820
315 835820
316 835820
317 835820
318 835820
319 835820
320 835820
321 835820
322 835820
323 835292
324 835292
325 835253
326 834971
327 834971
328 834583
329 833958
330 833343
331 833343
332 832801
333 832281
334 831781
335 831781
336 831781
337 831781
338 831781
339 831781
340 831781
341 831781
342 831781
343 831781
344 831781
345 831570
346 831570
347 831570
348 831570
349 831570
350 831079
351 830530
352 830530
353 830530
354 830099
355 830099
356 829777
357 829777
358 829777
359 829777
360 829777
361 829777
362 829777
363 829777
364 829777
365 829777
366 829777
367 829525
368 829525
369 829083
370 829083
371 828644
372 828644
373 828219
374 828219
375 827987
376 827987
377 827987
378 827987
379 827987
380 827987
381 827987
382 827987
383 827987
384 827987
385 827987
386 827987
387 827987
388 827987
389 827987
390 827987
391 827414
392 827414
393 827414
394 827414
395 827414
396 827414
397 827414
398 826975
399 826750
400 826750
401 826750
402 826750
403 826750
404 826750
405 826750
406 826750
407 826750
408 826750
409 826188
410 826188
411 826188
412 826188
413 826174
414 825776
415 825776
416 825759
417 825759
418 825759
419 825759
420 825759
421 825414
422 825414
423 825414
424 824651
425 824446
426 824446
427 824446
428 823939
429 823939
430 823557
431 823557
432 822946
433 822946
434 822946
435 822665
436 822351
437 822351
438 822351
439 822192
440 822192
441 822192
442 822192
443 822192
444 822192
445 822192
446 822192
447 822192
448 821467
449 821467
450 820804
451 820804
452 820804
453 820493
454 820493
455 820493
456 820493
457 819878
458 819878
459 819878
460 819878
461 819878
462 819878
463 819354
464 819328
465 819328
466 819328
467 819328
468 819118
469 819118
470 819118
471 819118
472 819118
473 819118
474 819118
475 819118
476 819118
477 818741
478 818738
479 818738
480 818738
481 818738
482 818738
483 818738
484 818596
485 818288
486 817988
487 817988
488 817988
489 817988
490 817988
491 817988
492 817855
493 817855
494 817604
495 817604
496 817312
497 817312
498 817312
499 817312
};
\end{axis}

\end{tikzpicture}

==> CitersPlusCase.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.5,0,1}
\definecolor{color1}{rgb}{0.280392156862745,0.338158274815817,0.985162233467507}
\definecolor{color2}{rgb}{0.2,0.7,0.9}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=499,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={C [meters]},
ymin=810579, ymax=958705,
ytick style={color=black}
]
\addplot [color0]
table {%
0 951972
1 951961
2 951959
3 948038
4 947511
5 947511
6 947511
7 947260
8 943776
9 943776
10 943776
11 943776
12 943776
13 943776
14 941180
15 941180
16 941180
17 941180
18 941180
19 941180
20 940017
21 940017
22 940017
23 940017
24 940017
25 940017
26 940017
27 936898
28 934000
29 932469
30 932469
31 928745
32 928745
33 928745
34 928745
35 928745
36 928745
37 928745
38 928745
39 928745
40 928745
41 928745
42 928745
43 928745
44 928745
45 927431
46 925005
47 925005
48 925005
49 922316
50 919304
51 916276
52 913361
53 911297
54 911297
55 911297
56 911297
57 911297
58 910254
59 907409
60 907409
61 907409
62 907409
63 907409
64 904912
65 902252
66 902252
67 902252
68 902252
69 902252
70 902252
71 902252
72 902252
73 902252
74 902252
75 902252
76 902252
77 900729
78 898381
79 896288
80 894187
81 894187
82 893298
83 893220
84 893220
85 890998
86 890998
87 890998
88 888877
89 887225
90 886442
91 884908
92 884908
93 884908
94 884908
95 883894
96 883894
97 882277
98 882277
99 882277
100 882277
101 882277
102 882277
103 882277
104 882277
105 882277
106 880566
107 879169
108 879169
109 879169
110 878556
111 877223
112 875270
113 875270
114 875270
115 874215
116 874215
117 874215
118 872756
119 872756
120 872756
121 872756
122 872756
123 872756
124 872373
125 871143
126 871143
127 870582
128 870582
129 870582
130 870582
131 870582
132 870582
133 870582
134 870582
135 870582
136 870582
137 870582
138 870319
139 870319
140 868998
141 867801
142 867801
143 867801
144 867801
145 867801
146 867801
147 867801
148 867801
149 867446
150 867446
151 867446
152 866175
153 866175
154 866175
155 866175
156 866175
157 866058
158 864560
159 864560
160 864560
161 863416
162 863416
163 863416
164 863416
165 863416
166 863375
167 862082
168 862082
169 862082
170 862082
171 861621
172 861621
173 861621
174 861621
175 861621
176 861621
177 861621
178 861621
179 861621
180 861621
181 861621
182 861621
183 861606
184 860479
185 860479
186 860479
187 860479
188 860427
189 859319
190 859319
191 858234
192 857493
193 857493
194 857493
195 857493
196 856893
197 855573
198 854599
199 854599
200 854599
201 853702
202 852707
203 852707
204 851916
205 851905
206 851167
207 850124
208 849096
209 849096
210 849096
211 848217
212 847394
213 846687
214 846674
215 845862
216 845173
217 844359
218 844359
219 844359
220 844359
221 844106
222 844106
223 844106
224 843688
225 843688
226 843688
227 843688
228 843362
229 842684
230 842684
231 842684
232 842429
233 842429
234 841970
235 841245
236 840817
237 840341
238 840341
239 839646
240 839210
241 839210
242 839210
243 838543
244 838017
245 838017
246 838017
247 838017
248 838017
249 838017
250 838017
251 838017
252 838017
253 838017
254 838017
255 838017
256 837489
257 837008
258 836468
259 836468
260 835820
261 835820
262 835820
263 835820
264 835820
265 835820
266 835820
267 835820
268 835820
269 835820
270 835820
271 835820
272 835820
273 835820
274 835820
275 835820
276 835820
277 835820
278 835820
279 835820
280 835820
281 835820
282 835820
283 835820
284 835820
285 835820
286 835820
287 835820
288 835820
289 835820
290 835820
291 835820
292 835820
293 835820
294 835820
295 835820
296 835820
297 835820
298 835820
299 835820
300 835820
301 835820
302 835820
303 835820
304 835820
305 835820
306 835820
307 835820
308 835820
309 835820
310 835820
311 835820
312 835820
313 835820
314 835820
315 835820
316 835820
317 835820
318 835820
319 835820
320 835820
321 835820
322 835820
323 835292
324 835292
325 835253
326 834971
327 834971
328 834583
329 833958
330 833343
331 833343
332 832801
333 832281
334 831781
335 831781
336 831781
337 831781
338 831781
339 831781
340 831781
341 831781
342 831781
343 831781
344 831781
345 831570
346 831570
347 831570
348 831570
349 831570
350 831079
351 830530
352 830530
353 830530
354 830099
355 830099
356 829777
357 829777
358 829777
359 829777
360 829777
361 829777
362 829777
363 829777
364 829777
365 829777
366 829777
367 829525
368 829525
369 829083
370 829083
371 828644
372 828644
373 828219
374 828219
375 827987
376 827987
377 827987
378 827987
379 827987
380 827987
381 827987
382 827987
383 827987
384 827987
385 827987
386 827987
387 827987
388 827987
389 827987
390 827987
391 827414
392 827414
393 827414
394 827414
395 827414
396 827414
397 827414
398 826975
399 826750
400 826750
401 826750
402 826750
403 826750
404 826750
405 826750
406 826750
407 826750
408 826750
409 826188
410 826188
411 826188
412 826188
413 826174
414 825776
415 825776
416 825759
417 825759
418 825759
419 825759
420 825759
421 825414
422 825414
423 825414
424 824651
425 824446
426 824446
427 824446
428 823939
429 823939
430 823557
431 823557
432 822946
433 822946
434 822946
435 822665
436 822351
437 822351
438 822351
439 822192
440 822192
441 822192
442 822192
443 822192
444 822192
445 822192
446 822192
447 822192
448 821467
449 821467
450 820804
451 820804
452 820804
453 820493
454 820493
455 820493
456 820493
457 819878
458 819878
459 819878
460 819878
461 819878
462 819878
463 819354
464 819328
465 819328
466 819328
467 819328
468 819118
469 819118
470 819118
471 819118
472 819118
473 819118
474 819118
475 819118
476 819118
477 818741
478 818738
479 818738
480 818738
481 818738
482 818738
483 818738
484 818596
485 818288
486 817988
487 817988
488 817988
489 817988
490 817988
491 817988
492 817855
493 817855
494 817604
495 817604
496 817312
497 817312
498 817312
499 817312
};
\addlegendentry{eps=0.3}
\addplot [color2]
table {%
0 951972
1 951961
2 951959
3 948038
4 947511
5 947511
6 947511
7 947260
8 943776
9 943776
10 943776
11 943776
12 943776
13 943776
14 941180
15 941180
16 941180
17 941180
18 941180
19 941180
20 940017
21 940017
22 940017
23 940017
24 940017
25 940017
26 940017
27 936898
28 934000
29 932469
30 932469
31 928745
32 928745
33 928745
34 928745
35 928745
36 928745
37 928745
38 928745
39 928745
40 928745
41 928745
42 928745
43 928745
44 928745
45 927431
46 925005
47 925005
48 925005
49 922316
50 919304
51 916276
52 913361
53 911297
54 911297
55 911297
56 911297
57 911297
58 910254
59 907409
60 907409
61 907409
62 907409
63 907409
64 904912
65 902252
66 902252
67 902252
68 902252
69 902252
70 902252
71 902252
72 902252
73 902252
74 902252
75 902252
76 902252
77 900729
78 898381
79 896288
80 894187
81 894187
82 893298
83 893220
84 893220
85 890998
86 890998
87 890998
88 888877
89 887225
90 886442
91 884908
92 884908
93 884908
94 884908
95 883894
96 883894
97 882277
98 882277
99 882277
100 882277
101 882277
102 882277
103 882277
104 882277
105 882277
106 880566
107 879169
108 879169
109 879169
110 878556
111 877223
112 875270
113 875270
114 875270
115 874215
116 874215
117 874215
118 872756
119 872756
120 872756
121 872756
122 872756
123 872756
124 872373
125 871143
126 871143
127 870582
128 870582
129 870582
130 870582
131 870582
132 870582
133 870582
134 870582
135 870582
136 870582
137 870582
138 870319
139 870319
140 868998
141 867801
142 867801
143 867801
144 867801
145 867801
146 867801
147 867801
148 867801
149 867446
150 867446
151 867446
152 866175
153 866175
154 866175
155 866175
156 866175
157 866058
158 864560
159 864560
160 864560
161 863416
162 863416
163 863416
164 863416
165 863416
166 863375
167 862082
168 862082
169 862082
170 862082
171 861621
172 861621
173 861621
174 861621
175 861621
176 861621
177 861621
178 861621
179 861621
180 861621
181 861621
182 861621
183 861606
184 860479
185 860479
186 860479
187 860479
188 860427
189 859319
190 859319
191 858234
192 857493
193 857493
194 857493
195 857493
196 856893
197 855573
198 854599
199 854599
200 854599
201 853702
202 852707
203 852707
204 851916
205 851905
206 851167
207 850124
208 849096
209 849096
210 849096
211 848217
212 847394
213 846687
214 846674
215 845862
216 845173
217 844359
218 844359
219 844359
220 844359
221 844106
222 844106
223 844106
224 843688
225 843688
226 843688
227 843688
228 843362
229 842684
230 842684
231 842684
232 842429
233 842429
234 841970
235 841245
236 840817
237 840341
238 840341
239 839646
240 839210
241 839210
242 839210
243 838543
244 838017
245 838017
246 838017
247 838017
248 838017
249 838017
250 838017
251 838017
252 838017
253 838017
254 838017
255 838017
256 837489
257 837008
258 836468
259 836468
260 835820
261 835820
262 835820
263 835820
264 835820
265 835820
266 835820
267 835820
268 835820
269 835820
270 835820
271 835820
272 835820
273 835820
274 835820
275 835820
276 835820
277 835820
278 835820
279 835820
280 835820
281 835820
282 835820
283 835820
284 835820
285 835820
286 835820
287 835820
288 835820
289 835820
290 835820
291 835820
292 835820
293 835820
294 835820
295 835820
296 835820
297 835820
298 835820
299 835820
300 835820
301 835820
302 835820
303 835820
304 835820
305 835820
306 835820
307 835820
308 835820
309 835820
310 835820
311 835820
312 835820
313 835820
314 835820
315 835820
316 835820
317 835820
318 835820
319 835820
320 835820
321 835820
322 835820
323 835292
324 835292
325 835253
326 834971
327 834971
328 834583
329 833958
330 833343
331 833343
332 832801
333 832281
334 831781
335 831781
336 831781
337 831781
338 831781
339 831781
340 831781
341 831781
342 831781
343 831781
344 831781
345 831570
346 831570
347 831570
348 831570
349 831570
350 831079
351 830530
352 830530
353 830530
354 830099
355 830099
356 829777
357 829777
358 829777
359 829777
360 829777
361 829777
362 829777
363 829777
364 829777
365 829777
366 829777
367 829525
368 829525
369 829083
370 829083
371 828644
372 828644
373 828219
374 828219
375 827987
376 827987
377 827987
378 827987
379 827987
380 827987
381 827987
382 827987
383 827987
384 827987
385 827987
386 827987
387 827987
388 827987
389 827987
390 827987
391 827414
392 827414
393 827414
394 827414
395 827414
396 827414
397 827414
398 826975
399 826750
400 826750
401 826750
402 826750
403 826750
404 826750
405 826750
406 826750
407 826750
408 826750
409 826188
410 826188
411 826188
412 826188
413 826174
414 825776
415 825776
416 825759
417 925759
418 825759
419 825759
420 825759
421 825414
422 825414
423 825414
424 824651
425 824446
426 924446
427 824446
428 823939
429 823939
430 823557
431 823557
432 822946
433 822946
434 822946
435 822665
436 822351
437 822351
438 822351
439 822192
440 822192
441 822192
442 822192
443 822192
444 822192
445 822192
446 822192
447 822192
448 821467
449 821467
450 820804
451 820804
452 820804
453 820493
454 820493
455 820493
456 820493
457 819878
458 819878
459 819878
460 819878
461 819878
462 819878
463 819354
464 819328
465 819328
466 819328
467 819328
468 819118
469 819118
470 819118
471 819118
472 819118
473 819118
474 819118
475 819118
476 819118
477 818741
478 818738
479 818738
480 818738
481 818738
482 818738
483 818738
484 818596
485 818288
486 817988
487 817988
488 817988
489 817988
490 817988
491 817988
492 817855
493 817855
494 817604
495 817604
496 817312
497 817312
498 817312
499 817312
};
\addlegendentry{eps=0.7}
\node[color=black] (a) at (axis cs: 200,900000) {\small{xyz}};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={iters},
xmin=0, xmax=499,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={OptCase},
ymin=0, ymax=2,
ytick style={color=black}
]
\addplot [color1, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 1
1 2
2 1
3 1
4 2
5 0
6 0
7 1
8 1
9 0
10 0
11 0
12 0
13 0
14 1
15 0
16 0
17 0
18 0
19 0
20 1
21 0
22 0
23 0
24 0
25 0
26 0
27 1
28 1
29 1
30 0
31 1
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 1
46 1
47 0
48 0
49 1
50 1
51 1
52 1
53 1
54 0
55 0
56 0
57 0
58 1
59 1
60 0
61 0
62 0
63 0
64 1
65 1
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 1
78 1
79 1
80 1
81 0
82 1
83 1
84 0
85 1
86 0
87 0
88 1
89 1
90 1
91 1
92 0
93 0
94 0
95 1
96 0
97 1
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 1
107 1
108 0
109 0
110 1
111 1
112 1
113 0
114 0
115 1
116 0
117 0
118 1
119 0
120 0
121 0
122 0
123 0
124 1
125 1
126 0
127 1
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 1
139 0
140 1
141 1
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 1
150 0
151 0
152 1
153 0
154 0
155 0
156 0
157 1
158 1
159 0
160 0
161 1
162 0
163 0
164 0
165 0
166 1
167 1
168 0
169 0
170 0
171 1
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 1
184 1
185 0
186 0
187 0
188 1
189 1
190 0
191 1
192 1
193 0
194 0
195 0
196 1
197 1
198 1
199 0
200 0
201 1
202 1
203 0
204 1
205 2
206 1
207 1
208 1
209 0
210 0
211 1
212 1
213 1
214 2
215 1
216 1
217 1
218 0
219 0
220 0
221 1
222 0
223 0
224 1
225 0
226 0
227 0
228 1
229 1
230 0
231 0
232 1
233 0
234 1
235 1
236 1
237 1
238 0
239 1
240 2
241 0
242 0
243 1
244 2
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 1
257 1
258 1
259 0
260 1
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 1
324 0
325 1
326 1
327 0
328 1
329 1
330 1
331 0
332 1
333 1
334 1
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 1
346 0
347 0
348 0
349 0
350 1
351 1
352 0
353 0
354 1
355 0
356 1
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 1
368 0
369 1
370 0
371 1
372 0
373 1
374 0
375 1
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 1
392 0
393 0
394 0
395 0
396 0
397 0
398 1
399 1
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 1
410 0
411 0
412 0
413 1
414 1
415 0
416 1
417 0
418 0
419 0
420 0
421 1
422 0
423 0
424 1
425 1
426 0
427 0
428 1
429 0
430 1
431 0
432 1
433 0
434 0
435 1
436 1
437 0
438 0
439 1
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 1
449 0
450 1
451 0
452 0
453 1
454 0
455 0
456 0
457 1
458 0
459 0
460 0
461 0
462 0
463 1
464 1
465 0
466 0
467 0
468 1
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 1
478 1
479 0
480 0
481 0
482 0
483 0
484 1
485 1
486 1
487 0
488 0
489 0
490 0
491 0
492 1
493 0
494 1
495 0
496 1
497 0
498 0
499 0
};
\end{groupplot}

\end{tikzpicture}

==> Plot2D_Restart9_Case3_Grp0.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.449019607843137,0.996795324917199,0.734844967046976}
\definecolor{color0}{rgb}{0.46078431372549,0.0615609061339428,0.999525719713366}
\definecolor{color3}{rgb}{0.245098039215686,0.920905517944954,0.83360238522112}
\definecolor{color2}{rgb}{0.0411764705882353,0.751331889556873,0.911022649246088}

\begin{axis}[
title={\small{$\mathcal{B}(1)=[10,~6,~8]$}},
xlabel={\small{$x$ [km]}}, xlabel near ticks,
ylabel={\small{$y$ [km]}}, ylabel near ticks,
xmin=-42, xmax=42,
ymin=-42, ymax=42,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [black, mark=square*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-3.94073 8.12641
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-3.87851 13.9798
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-1.50762 21.3841
};
\addplot [thick, black, forget plot]
table {%
0 0
-1.04717 0.222034
};
\addplot [thick, black, forget plot]
table {%
-1.04717 0.222034
-2.21341 -0.837758
};
\addplot [thick, black, forget plot]
table {%
-2.21341 -0.837758
-2.46096 -1.34004
};
\addplot [thick, black, forget plot]
table {%
-2.46096 -1.34004
-0.13813 -1.57066
};
\addplot [thick, black, forget plot]
table {%
-0.13813 -1.57066
0.732923 -1.74778
};
\addplot [thick, black, forget plot]
table {%
0.732923 -1.74778
1.87531 -1.61034
};
\addplot [thick, black, forget plot]
table {%
1.87531 -1.61034
3.58891 -1.08425
};
\addplot [thick, black, forget plot]
table {%
3.58891 -1.08425
4.29812 -1.4957
};
\addplot [thick, black, forget plot]
table {%
4.29812 -1.4957
5.58807 -1.28327
};
\addplot [thick, black, forget plot]
table {%
5.58807 -1.28327
4.71231 -0.11868
};
\addplot [thick, black, forget plot]
table {%
4.71231 -0.11868
5.87852 0.251136
};
\addplot [thick, black, forget plot]
table {%
5.87852 0.251136
5.55496 2.23245
};
\addplot [thick, black, forget plot]
table {%
5.55496 2.23245
5.33609 3.61036
};
\addplot [thick, black, forget plot]
table {%
5.33609 3.61036
2.742 4.90075
};
\addplot [thick, black, forget plot]
table {%
2.742 4.90075
0.828567 5.75028
};
\addplot [thick, black, forget plot]
table {%
0.828567 5.75028
-2.6702 1.91788
};
\addplot [thick, black, forget plot]
table {%
-2.6702 1.91788
-3.65079 1.22212
};
\addplot [thick, black, forget plot]
table {%
-3.65079 1.22212
-4.01251 1.67469
};
\addplot [thick, black, forget plot]
table {%
-4.01251 1.67469
-4.23619 2.441
};
\addplot [thick, black, forget plot]
table {%
-4.23619 2.441
-5.3644 0.580196
};
\addplot [thick, black, forget plot]
table {%
-5.3644 0.580196
-5.39771 0.723691
};
\addplot [thick, black, forget plot]
table {%
-5.39771 0.723691
-6.26874 1.3347
};
\addplot [thick, black, forget plot]
table {%
-6.26874 1.3347
-7.22536 3.38891
};
\addplot [thick, black, forget plot]
table {%
-7.22536 3.38891
-9.44354 2.37188
};
\addplot [thick, black, forget plot]
table {%
-9.44354 2.37188
-10.719 5.47126
};
\addplot [thick, black, forget plot]
table {%
-10.719 5.47126
-12.7801 5.41996
};
\addplot [thick, black, forget plot]
table {%
-12.7801 5.41996
-13.7081 7.50171
};
\addplot [thick, black, forget plot]
table {%
-13.7081 7.50171
-14.3982 9.10672
};
\addplot [thick, black, forget plot]
table {%
-14.3982 9.10672
-15.1218 7.89435
};
\addplot [thick, black, forget plot]
table {%
-15.1218 7.89435
-17.2256 8.81447
};
\addplot [thick, black, forget plot]
table {%
-17.2256 8.81447
-17.3922 9.97272
};
\addplot [thick, black, forget plot]
table {%
-17.3922 9.97272
-19.8864 8.63185
};
\addplot [thick, black, forget plot]
table {%
-19.8864 8.63185
-16.2262 6.11817
};
\addplot [thick, black, forget plot]
table {%
-16.2262 6.11817
-11.3901 7.15286
};
\addplot [thick, black, forget plot]
table {%
-11.3901 7.15286
-8.68642 7.34893
};
\addplot [thick, black, forget plot]
table {%
-8.68642 7.34893
-7.27272 7.35386
};
\addplot [thick, black, forget plot]
table {%
-7.27272 7.35386
-6.2683 8.73468
};
\addplot [thick, black, forget plot]
table {%
-6.2683 8.73468
-3.6456 8.42603
};
\addplot [thick, black, forget plot]
table {%
-3.6456 8.42603
-3.07905 10.4345
};
\addplot [thick, black, forget plot]
table {%
-3.07905 10.4345
6.79291 8.39595
};
\addplot [thick, black, forget plot]
table {%
6.79291 8.39595
6.94046 8.26933
};
\addplot [thick, black, forget plot]
table {%
6.94046 8.26933
8.41581 4.48055
};
\addplot [thick, black, forget plot]
table {%
8.41581 4.48055
11.3288 3.1981
};
\addplot [thick, black, forget plot]
table {%
11.3288 3.1981
10.0816 2.29664
};
\addplot [thick, black, forget plot]
table {%
10.0816 2.29664
9.43419 0.417027
};
\addplot [thick, black, forget plot]
table {%
9.43419 0.417027
9.51986 0.226665
};
\addplot [thick, black, forget plot]
table {%
9.51986 0.226665
12.0378 0.00548363
};
\addplot [thick, black, forget plot]
table {%
12.0378 0.00548363
13.0754 -0.996783
};
\addplot [thick, black, forget plot]
table {%
13.0754 -0.996783
8.70584 -0.917327
};
\addplot [thick, black, forget plot]
table {%
8.70584 -0.917327
7.38256 -1.42266
};
\addplot [thick, black, forget plot]
table {%
7.38256 -1.42266
-2.39359 11.0091
};
\addplot [thick, black, forget plot]
table {%
-2.39359 11.0091
-4.86862 13.1434
};
\addplot [thick, black, forget plot]
table {%
-4.86862 13.1434
-10.9802 15.451
};
\addplot [thick, black, forget plot]
table {%
-10.9802 15.451
-15.3117 15.7337
};
\addplot [thick, black, forget plot]
table {%
-15.3117 15.7337
-25.1313 18.8731
};
\addplot [thick, black, forget plot]
table {%
-25.1313 18.8731
-24.4076 21.4529
};
\addplot [thick, black, forget plot]
table {%
-24.4076 21.4529
-26.7733 21.3414
};
\addplot [thick, black, forget plot]
table {%
-26.7733 21.3414
-26.3496 22.4884
};
\addplot [thick, black, forget plot]
table {%
-26.3496 22.4884
-24.3734 35.6968
};
\addplot [thick, black, forget plot]
table {%
-24.3734 35.6968
-20.1943 35.2127
};
\addplot [thick, black, forget plot]
table {%
-20.1943 35.2127
-8.33283 30.0933
};
\addplot [thick, black, forget plot]
table {%
-8.33283 30.0933
-20.3378 22.4025
};
\addplot [thick, black, forget plot]
table {%
-20.3378 22.4025
-20.157 21.0793
};
\addplot [thick, black, forget plot]
table {%
-20.157 21.0793
-16.5395 20.1688
};
\addplot [thick, black, forget plot]
table {%
-16.5395 20.1688
-11.713 20.1243
};
\addplot [thick, black, forget plot]
table {%
-11.713 20.1243
-10.5659 19.3625
};
\addplot [thick, black, forget plot]
table {%
-10.5659 19.3625
-8.91897 18.8476
};
\addplot [thick, black, forget plot]
table {%
-8.91897 18.8476
-8.6715 18.0031
};
\addplot [thick, black, forget plot]
table {%
-8.6715 18.0031
-8.03841 18.4624
};
\addplot [thick, black, forget plot]
table {%
-8.03841 18.4624
-8.10502 18.9811
};
\addplot [thick, black, forget plot]
table {%
-8.10502 18.9811
-9.35196 21.6584
};
\addplot [thick, black, forget plot]
table {%
-9.35196 21.6584
-6.70067 21.7905
};
\addplot [thick, black, forget plot]
table {%
-6.70067 21.7905
-6.91041 16.7206
};
\addplot [thick, black, forget plot]
table {%
-6.91041 16.7206
-7.51992 12.6688
};
\addplot [thick, black, forget plot]
table {%
-7.51992 12.6688
-9.84281 11.8882
};
\addplot [thick, black, forget plot]
table {%
-9.84281 11.8882
-6.17283 13.3038
};
\addplot [thick, black, forget plot]
table {%
-6.17283 13.3038
-4.99245 11.9027
};
\addplot [thick, black, forget plot]
table {%
-4.99245 11.9027
-3.71683 11.2395
};
\addplot [thick, black, forget plot]
table {%
-3.71683 11.2395
-2.24601 11.3402
};
\addplot [thick, black, forget plot]
table {%
-2.24601 11.3402
-3.96899 13.1722
};
\addplot [thick, black, forget plot]
table {%
-3.96899 13.1722
-3.2121 14.2111
};
\addplot [thick, black, forget plot]
table {%
-3.2121 14.2111
-1.29856 15.1697
};
\addplot [thick, black, forget plot]
table {%
-1.29856 15.1697
0.89098 14.6804
};
\addplot [thick, black, forget plot]
table {%
0.89098 14.6804
1.16225 13.9224
};
\addplot [thick, black, forget plot]
table {%
1.16225 13.9224
1.10989 13.8559
};
\addplot [thick, black, forget plot]
table {%
1.10989 13.8559
2.39026 13.0993
};
\addplot [thick, black, forget plot]
table {%
2.39026 13.0993
4.47498 10.9913
};
\addplot [thick, black, forget plot]
table {%
4.47498 10.9913
32.2392 3.64247
};
\addplot [thick, black, forget plot]
table {%
32.2392 3.64247
2.19048 15.4254
};
\addplot [thick, black, forget plot]
table {%
2.19048 15.4254
1.09099 16.3495
};
\addplot [thick, black, forget plot]
table {%
1.09099 16.3495
-0.536888 16.5278
};
\addplot [thick, black, forget plot]
table {%
-0.536888 16.5278
-3.10242 17.5402
};
\addplot [thick, black, forget plot]
table {%
-3.10242 17.5402
-2.83597 15.8857
};
\addplot [thick, black, forget plot]
table {%
-2.83597 15.8857
-3.72129 16.2672
};
\addplot [thick, black, forget plot]
table {%
-3.72129 16.2672
-6.13937 15.6735
};
\addplot [thick, black, forget plot]
table {%
-6.13937 15.6735
-11.3803 11.8266
};
\addplot [thick, black, forget plot]
table {%
-11.3803 11.8266
-13.4459 14.5215
};
\addplot [thick, black, forget plot]
table {%
-13.4459 14.5215
-14.7119 16.364
};
\addplot [thick, black, forget plot]
table {%
-14.7119 16.364
-18.9532 13.3045
};
\addplot [thick, black, forget plot]
table {%
-18.9532 13.3045
-24.5174 15.7158
};
\addplot [thick, black, forget plot]
table {%
-24.5174 15.7158
-36.5599 17.0005
};
\addplot [thick, black, forget plot]
table {%
-36.5599 17.0005
-32.9329 17.0534
};
\addplot [thick, black, forget plot]
table {%
-32.9329 17.0534
-3.89251 18.6152
};
\addplot [thick, black, forget plot]
table {%
-3.89251 18.6152
-1.7458 18.3115
};
\addplot [thick, black, forget plot]
table {%
-1.7458 18.3115
-0.0321627 19.4612
};
\addplot [thick, black, forget plot]
table {%
-0.0321627 19.4612
-3.2592 22.6277
};
\addplot [thick, black, forget plot]
table {%
-3.2592 22.6277
-8.37595 25.3277
};
\addplot [thick, black, forget plot]
table {%
-8.37595 25.3277
-10.5941 25.787
};
\addplot [thick, black, forget plot]
table {%
-10.5941 25.787
-11.7697 26.9902
};
\addplot [thick, black, forget plot]
table {%
-11.7697 26.9902
-13.6021 29.4733
};
\addplot [thick, black, forget plot]
table {%
-13.6021 29.4733
-10.6176 29.9211
};
\addplot [thick, black, forget plot]
table {%
-10.6176 29.9211
-10.3844 29.9579
};
\addplot [thick, black, forget plot]
table {%
-10.3844 29.9579
-8.4613 30.974
};
\addplot [thick, black, forget plot]
table {%
-8.4613 30.974
-9.61312 32.2868
};
\addplot [thick, black, forget plot]
table {%
-9.61312 32.2868
-8.71822 32.9231
};
\addplot [thick, black, forget plot]
table {%
-8.71822 32.9231
-7.24731 34.3831
};
\addplot [thick, black, forget plot]
table {%
-7.24731 34.3831
-6.61892 35.8618
};
\addplot [thick, black, forget plot]
table {%
-6.61892 35.8618
-7.51846 37.2968
};
\addplot [thick, black, forget plot]
table {%
-7.51846 37.2968
-11.8071 38.3518
};
\addplot [thick, black, forget plot]
table {%
-11.8071 38.3518
-12.9972 36.2263
};
\addplot [thick, black, forget plot]
table {%
-12.9972 36.2263
-18.7803 39.926
};
\addplot [thick, black, forget plot]
table {%
-18.7803 39.926
-14.5824 34.0194
};
\addplot [thick, black, forget plot]
table {%
-14.5824 34.0194
-18.2239 30.6722
};
\addplot [thick, black, forget plot]
table {%
-18.2239 30.6722
-21.2468 24.6942
};
\addplot [thick, black, forget plot]
table {%
-21.2468 24.6942
-18.7812 25.1642
};
\addplot [thick, black, forget plot]
table {%
-18.7812 25.1642
-13.574 21.9525
};
\addplot [thick, black, forget plot]
table {%
-13.574 21.9525
-9.0806 22.3562
};
\addplot [thick, black, forget plot]
table {%
-9.0806 22.3562
-7.84304 22.0037
};
\addplot [thick, black, forget plot]
table {%
-7.84304 22.0037
-5.73448 20.6521
};
\addplot [thick, black, forget plot]
table {%
-5.73448 20.6521
-6.09156 19.0841
};
\addplot [thick, black, forget plot]
table {%
-6.09156 19.0841
-4.05902 20.0934
};
\addplot [thick, black, forget plot]
table {%
-4.05902 20.0934
-2.56899 22.9448
};
\addplot [thick, black, forget plot]
table {%
-2.56899 22.9448
-1.30278 24.2378
};
\addplot [thick, black, forget plot]
table {%
-1.30278 24.2378
-0.279338 25.1686
};
\addplot [thick, black, forget plot]
table {%
-0.279338 25.1686
0.306201 26.3402
};
\addplot [thick, black, forget plot]
table {%
0.306201 26.3402
0.625124 26.4684
};
\addplot [thick, black, forget plot]
table {%
0.625124 26.4684
2.09109 24.9539
};
\addplot [thick, black, forget plot]
table {%
2.09109 24.9539
1.91988 27.3244
};
\addplot [thick, black, forget plot]
table {%
1.91988 27.3244
1.38219 30.5558
};
\addplot [thick, black, forget plot]
table {%
1.38219 30.5558
4.38071 26.6142
};
\addplot [thick, black, forget plot]
table {%
4.38071 26.6142
8.62141 20.0749
};
\addplot [thick, black, forget plot]
table {%
8.62141 20.0749
1.49596 22.6342
};
\addplot [thick, black, forget plot]
table {%
1.49596 22.6342
1.24846 22.7812
};
\addplot [thick, black, forget plot]
table {%
1.24846 22.7812
0.31549 22.4162
};
\addplot [thick, black, forget plot]
table {%
0.31549 22.4162
0.101304 22.6176
};
\addplot [thick, black, forget plot]
table {%
0.101304 22.6176
-2.96861 26.6214
};
\addplot [thick, black, forget plot]
table {%
-2.96861 26.6214
-3.13987 28.2487
};
\addplot [thick, black, forget plot]
table {%
-3.13987 28.2487
-3.07302 31.6758
};
\addplot [thick, black, forget plot]
table {%
-3.07302 31.6758
-3.64882 34.2162
};
\addplot [thick, black, forget plot]
table {%
-3.64882 34.2162
-4.14387 33.9949
};
\addplot [thick, black, forget plot]
table {%
-4.14387 33.9949
-4.96738 33.1811
};
\addplot [thick, black, forget plot]
table {%
-4.96738 33.1811
-7.47124 30.8337
};
\addplot [thick, black, forget plot]
table {%
-7.47124 30.8337
-6.55288 25.6898
};
\addplot [thick, black, forget plot]
table {%
-6.55288 25.6898
0 0
};
\addplot [thick, color0, dashed, forget plot]
table {%
0 0
-1.04717 0.222034
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-1.04717 0.222034
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-2.21341 -0.837758
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-2.46096 -1.34004
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-0.13813 -1.57066
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
0.732923 -1.74778
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
1.87531 -1.61034
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
3.58891 -1.08425
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
4.29812 -1.4957
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
5.58807 -1.28327
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
4.71231 -0.11868
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
5.87852 0.251136
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
5.55496 2.23245
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
5.33609 3.61036
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
2.742 4.90075
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
0.828567 5.75028
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-2.6702 1.91788
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-3.65079 1.22212
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-4.01251 1.67469
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-4.23619 2.441
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-5.3644 0.580196
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-5.39771 0.723691
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-6.26874 1.3347
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-7.22536 3.38891
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-9.44354 2.37188
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-10.719 5.47126
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-12.7801 5.41996
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-13.7081 7.50171
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-14.3982 9.10672
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-15.1218 7.89435
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-17.2256 8.81447
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-17.3922 9.97272
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-19.8864 8.63185
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-16.2262 6.11817
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-11.3901 7.15286
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-8.68642 7.34893
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-7.27272 7.35386
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-6.2683 8.73468
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-3.6456 8.42603
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
-3.07905 10.4345
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
6.79291 8.39595
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
6.94046 8.26933
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
8.41581 4.48055
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
11.3288 3.1981
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
10.0816 2.29664
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
9.43419 0.417027
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
9.51986 0.226665
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
12.0378 0.00548363
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
13.0754 -0.996783
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
8.70584 -0.917327
};
\addplot [thick, color1, dashed, forget plot]
table {%
-3.94073 8.12641
7.38256 -1.42266
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-2.39359 11.0091
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-4.86862 13.1434
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-10.9802 15.451
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-15.3117 15.7337
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-25.1313 18.8731
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-24.4076 21.4529
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-26.7733 21.3414
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-26.3496 22.4884
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-24.3734 35.6968
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-20.1943 35.2127
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-8.33283 30.0933
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-20.3378 22.4025
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-20.157 21.0793
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-16.5395 20.1688
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-11.713 20.1243
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-10.5659 19.3625
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-8.91897 18.8476
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-8.6715 18.0031
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-8.03841 18.4624
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-8.10502 18.9811
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-9.35196 21.6584
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-6.70067 21.7905
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-6.91041 16.7206
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-7.51992 12.6688
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-9.84281 11.8882
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-6.17283 13.3038
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-4.99245 11.9027
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-3.71683 11.2395
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-2.24601 11.3402
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-3.96899 13.1722
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-3.2121 14.2111
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-1.29856 15.1697
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
0.89098 14.6804
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
1.16225 13.9224
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
1.10989 13.8559
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
2.39026 13.0993
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
4.47498 10.9913
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
32.2392 3.64247
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
2.19048 15.4254
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
1.09099 16.3495
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-0.536888 16.5278
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-3.10242 17.5402
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-2.83597 15.8857
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-3.72129 16.2672
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-6.13937 15.6735
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-11.3803 11.8266
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-13.4459 14.5215
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-14.7119 16.364
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-18.9532 13.3045
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-24.5174 15.7158
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-36.5599 17.0005
};
\addplot [thick, color2, dashed, forget plot]
table {%
-3.87851 13.9798
-32.9329 17.0534
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-3.89251 18.6152
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-1.7458 18.3115
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-0.0321627 19.4612
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-3.2592 22.6277
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-8.37595 25.3277
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-10.5941 25.787
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-11.7697 26.9902
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-13.6021 29.4733
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-10.6176 29.9211
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-10.3844 29.9579
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-8.4613 30.974
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-9.61312 32.2868
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-8.71822 32.9231
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-7.24731 34.3831
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-6.61892 35.8618
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-7.51846 37.2968
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-11.8071 38.3518
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-12.9972 36.2263
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-18.7803 39.926
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-14.5824 34.0194
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-18.2239 30.6722
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-21.2468 24.6942
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-18.7812 25.1642
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-13.574 21.9525
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-9.0806 22.3562
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-7.84304 22.0037
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-5.73448 20.6521
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-6.09156 19.0841
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-4.05902 20.0934
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-2.56899 22.9448
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-1.30278 24.2378
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-0.279338 25.1686
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
0.306201 26.3402
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
0.625124 26.4684
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
2.09109 24.9539
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
1.91988 27.3244
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
1.38219 30.5558
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
4.38071 26.6142
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
8.62141 20.0749
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
1.49596 22.6342
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
1.24846 22.7812
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
0.31549 22.4162
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
0.101304 22.6176
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-2.96861 26.6214
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-3.13987 28.2487
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-3.07302 31.6758
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-3.64882 34.2162
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-4.14387 33.9949
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-4.96738 33.1811
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-7.47124 30.8337
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
-6.55288 25.6898
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.50762 21.3841
0 0
};
\addplot [thick, color1, forget plot]
table {%
-1.04717 0.222034
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-2.21341 -0.837758
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-2.46096 -1.34004
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-0.13813 -1.57066
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
0.732923 -1.74778
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
1.87531 -1.61034
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
3.58891 -1.08425
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
4.29812 -1.4957
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
5.58807 -1.28327
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
4.71231 -0.11868
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
5.87852 0.251136
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
5.55496 2.23245
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
5.33609 3.61036
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
2.742 4.90075
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
0.828567 5.75028
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-2.6702 1.91788
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-3.65079 1.22212
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-4.01251 1.67469
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-4.23619 2.441
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-5.3644 0.580196
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-5.39771 0.723691
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-6.26874 1.3347
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-7.22536 3.38891
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-9.44354 2.37188
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-10.719 5.47126
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-12.7801 5.41996
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-13.7081 7.50171
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-14.3982 9.10672
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-15.1218 7.89435
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-17.2256 8.81447
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-17.3922 9.97272
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-19.8864 8.63185
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-16.2262 6.11817
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-11.3901 7.15286
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-8.68642 7.34893
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-7.27272 7.35386
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-6.2683 8.73468
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-3.6456 8.42603
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
-3.07905 10.4345
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
6.79291 8.39595
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
6.94046 8.26933
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
8.41581 4.48055
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
11.3288 3.1981
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
10.0816 2.29664
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
9.43419 0.417027
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
9.51986 0.226665
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
12.0378 0.00548363
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
13.0754 -0.996783
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
8.70584 -0.917327
-3.94073 8.12641
};
\addplot [thick, color1, forget plot]
table {%
7.38256 -1.42266
-3.94073 8.12641
};
\addplot [thick, color2, forget plot]
table {%
-2.39359 11.0091
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-4.86862 13.1434
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-10.9802 15.451
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-15.3117 15.7337
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-25.1313 18.8731
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-24.4076 21.4529
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-26.7733 21.3414
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-26.3496 22.4884
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-24.3734 35.6968
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-20.1943 35.2127
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-8.33283 30.0933
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-20.3378 22.4025
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-20.157 21.0793
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-16.5395 20.1688
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-11.713 20.1243
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-10.5659 19.3625
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-8.91897 18.8476
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-8.6715 18.0031
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-8.03841 18.4624
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-8.10502 18.9811
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-9.35196 21.6584
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-6.70067 21.7905
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-6.91041 16.7206
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-7.51992 12.6688
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-9.84281 11.8882
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-6.17283 13.3038
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-4.99245 11.9027
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-3.71683 11.2395
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-2.24601 11.3402
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-3.96899 13.1722
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-3.2121 14.2111
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-1.29856 15.1697
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
0.89098 14.6804
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
1.16225 13.9224
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
1.10989 13.8559
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
2.39026 13.0993
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
4.47498 10.9913
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
32.2392 3.64247
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
2.19048 15.4254
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
1.09099 16.3495
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-0.536888 16.5278
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-3.10242 17.5402
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-2.83597 15.8857
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-3.72129 16.2672
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-6.13937 15.6735
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-11.3803 11.8266
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-13.4459 14.5215
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-14.7119 16.364
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-18.9532 13.3045
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-24.5174 15.7158
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-36.5599 17.0005
-3.87851 13.9798
};
\addplot [thick, color2, forget plot]
table {%
-32.9329 17.0534
-3.87851 13.9798
};
\addplot [thick, color3, forget plot]
table {%
-3.89251 18.6152
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-1.7458 18.3115
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-0.0321627 19.4612
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-3.2592 22.6277
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-8.37595 25.3277
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-10.5941 25.787
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-11.7697 26.9902
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-13.6021 29.4733
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-10.6176 29.9211
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-10.3844 29.9579
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-8.4613 30.974
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-9.61312 32.2868
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-8.71822 32.9231
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-7.24731 34.3831
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-6.61892 35.8618
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-7.51846 37.2968
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-11.8071 38.3518
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-12.9972 36.2263
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-18.7803 39.926
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-14.5824 34.0194
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-18.2239 30.6722
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-21.2468 24.6942
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-18.7812 25.1642
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-13.574 21.9525
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-9.0806 22.3562
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-7.84304 22.0037
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-5.73448 20.6521
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-6.09156 19.0841
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-4.05902 20.0934
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-2.56899 22.9448
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-1.30278 24.2378
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-0.279338 25.1686
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
0.306201 26.3402
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
0.625124 26.4684
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
2.09109 24.9539
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
1.91988 27.3244
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
1.38219 30.5558
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
4.38071 26.6142
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
8.62141 20.0749
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
1.49596 22.6342
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
1.24846 22.7812
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
0.31549 22.4162
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
0.101304 22.6176
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-2.96861 26.6214
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-3.13987 28.2487
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-3.07302 31.6758
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-3.64882 34.2162
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-4.14387 33.9949
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-4.96738 33.1811
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-7.47124 30.8337
-1.50762 21.3841
};
\addplot [thick, color3, forget plot]
table {%
-6.55288 25.6898
-1.50762 21.3841
};


%\draw[] (axis cs:0,0) -- (axis cs:0,0);
\node at (axis cs:0,-10)[
  scale=1.3,
  anchor=base west,
  text=black,
  rotate=0.0
]{ HQ};
%\draw[] (axis cs:-3.94073,8.12641) -- (axis cs:-3.94073,8.12641);
%\node at (axis cs:-3.94073,8.12641)[
\node at (axis cs:-37,-3)[
  scale=1.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{ B10};
%\draw[] (axis cs:-3.87851,13.9798) -- (axis cs:-3.87851,13.9798);
%\node at (axis cs:-3.87851,13.9798)[
\node at (axis cs:7,13.9798)[
  scale=1.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{ B6};
%\draw[] (axis cs:-1.50762,21.3841) -- (axis cs:-1.50762,21.3841);
%\node at (axis cs:-1.50762,21.3841)[
\node at (axis cs:-5,33)[
  scale=1.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{ B8};
\end{axis}

\end{tikzpicture}

==> Plot2D_Restart9_Case3_Grp1.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.505325183948948,0.26179285736304}
\definecolor{color0}{rgb}{0.46078431372549,0.0615609061339428,0.999525719713366}
\definecolor{color3}{rgb}{0.143137254901961,0.846958210824467,0.875116982822993}
\definecolor{color2}{rgb}{0.652941176470588,0.971281031916114,0.617278221289793}

\begin{axis}[
title={\small{$\mathcal{B}(2)=[17,~12,~7]$}},
xlabel={\small{$x$ [km]}}, xlabel near ticks,
%ylabel={\small{$y$ [km]}}, ylabel near ticks,
yticklabels = {\empty}, ylabel={\empty},
xmin=-42, xmax=42,
ymin=-42, ymax=42,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [black, mark=square*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-11.0338 -5.82555
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-15.9368 -10.0857
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-1.70495 -15.1081
};
\addplot [thick, black, forget plot]
table {%
0 0
0.509109 -3.41765
};
\addplot [thick, black, forget plot]
table {%
0.509109 -3.41765
-2.49443 -3.93953
};
\addplot [thick, black, forget plot]
table {%
-2.49443 -3.93953
-2.76576 -4.06249
};
\addplot [thick, black, forget plot]
table {%
-2.76576 -4.06249
-3.21325 -5.10254
};
\addplot [thick, black, forget plot]
table {%
-3.21325 -5.10254
-4.73183 -7.90449
};
\addplot [thick, black, forget plot]
table {%
-4.73183 -7.90449
-6.33593 -7.96093
};
\addplot [thick, black, forget plot]
table {%
-6.33593 -7.96093
-7.66868 -7.57634
};
\addplot [thick, black, forget plot]
table {%
-7.66868 -7.57634
-8.16371 -7.45077
};
\addplot [thick, black, forget plot]
table {%
-8.16371 -7.45077
-8.69208 -7.77151
};
\addplot [thick, black, forget plot]
table {%
-8.69208 -7.77151
-8.63974 -8.10201
};
\addplot [thick, black, forget plot]
table {%
-8.63974 -8.10201
-7.35468 -10.1773
};
\addplot [thick, black, forget plot]
table {%
-7.35468 -10.1773
-7.71651 -11.3557
};
\addplot [thick, black, forget plot]
table {%
-7.71651 -11.3557
-10.9627 -10.4791
};
\addplot [thick, black, forget plot]
table {%
-10.9627 -10.4791
-13.2234 -6.43875
};
\addplot [thick, black, forget plot]
table {%
-13.2234 -6.43875
-13.6185 -5.64171
};
\addplot [thick, black, forget plot]
table {%
-13.6185 -5.64171
-13.252 -5.58097
};
\addplot [thick, black, forget plot]
table {%
-13.252 -5.58097
-13.1614 -3.84114
};
\addplot [thick, black, forget plot]
table {%
-13.1614 -3.84114
-11.7858 -3.39771
};
\addplot [thick, black, forget plot]
table {%
-11.7858 -3.39771
-10.1627 -4.36852
};
\addplot [thick, black, forget plot]
table {%
-10.1627 -4.36852
-9.57716 -3.33027
};
\addplot [thick, black, forget plot]
table {%
-9.57716 -3.33027
-9.65796 -1.42698
};
\addplot [thick, black, forget plot]
table {%
-9.65796 -1.42698
-10.0387 -0.000393391
};
\addplot [thick, black, forget plot]
table {%
-10.0387 -0.000393391
-9.77676 2.06872
};
\addplot [thick, black, forget plot]
table {%
-9.77676 2.06872
-11.1238 1.63781
};
\addplot [thick, black, forget plot]
table {%
-11.1238 1.63781
-11.4427 1.97359
};
\addplot [thick, black, forget plot]
table {%
-11.4427 1.97359
-13.0849 2.44769
};
\addplot [thick, black, forget plot]
table {%
-13.0849 2.44769
-12.961 3.6358
};
\addplot [thick, black, forget plot]
table {%
-12.961 3.6358
-13.5513 3.56375
};
\addplot [thick, black, forget plot]
table {%
-13.5513 3.56375
-14.8698 2.69893
};
\addplot [thick, black, forget plot]
table {%
-14.8698 2.69893
-14.1226 2.02681
};
\addplot [thick, black, forget plot]
table {%
-14.1226 2.02681
-13.3705 1.47166
};
\addplot [thick, black, forget plot]
table {%
-13.3705 1.47166
-12.6471 -0.252423
};
\addplot [thick, black, forget plot]
table {%
-12.6471 -0.252423
-14.5036 -2.09456
};
\addplot [thick, black, forget plot]
table {%
-14.5036 -2.09456
-17.3547 -0.761523
};
\addplot [thick, black, forget plot]
table {%
-17.3547 -0.761523
-17.4308 -0.181308
};
\addplot [thick, black, forget plot]
table {%
-17.4308 -0.181308
-17.545 0.445461
};
\addplot [thick, black, forget plot]
table {%
-17.545 0.445461
-18.5922 0.681581
};
\addplot [thick, black, forget plot]
table {%
-18.5922 0.681581
-18.0114 2.72985
};
\addplot [thick, black, forget plot]
table {%
-18.0114 2.72985
-19.7868 3.99956
};
\addplot [thick, black, forget plot]
table {%
-19.7868 3.99956
-20.6911 4.28823
};
\addplot [thick, black, forget plot]
table {%
-20.6911 4.28823
-21.6383 4.50522
};
\addplot [thick, black, forget plot]
table {%
-21.6383 4.50522
-21.7524 6.66346
};
\addplot [thick, black, forget plot]
table {%
-21.7524 6.66346
-24.3513 7.08992
};
\addplot [thick, black, forget plot]
table {%
-24.3513 7.08992
-22.5999 3.40333
};
\addplot [thick, black, forget plot]
table {%
-22.5999 3.40333
-19.0635 -0.799353
};
\addplot [thick, black, forget plot]
table {%
-19.0635 -0.799353
-17.0074 -3.58485
};
\addplot [thick, black, forget plot]
table {%
-17.0074 -3.58485
-17.3701 -18.4895
};
\addplot [thick, black, forget plot]
table {%
-17.3701 -18.4895
-9.73087 -26.6545
};
\addplot [thick, black, forget plot]
table {%
-9.73087 -26.6545
-2.64237 -10.2725
};
\addplot [thick, black, forget plot]
table {%
-2.64237 -10.2725
-3.5846 -6.43355
};
\addplot [thick, black, forget plot]
table {%
-3.5846 -6.43355
-4.02708 -3.15293
};
\addplot [thick, black, forget plot]
table {%
-4.02708 -3.15293
-5.65956 -0.163333
};
\addplot [thick, black, forget plot]
table {%
-5.65956 -0.163333
-6.61175 -3.77802
};
\addplot [thick, black, forget plot]
table {%
-6.61175 -3.77802
-13.2283 -8.87859
};
\addplot [thick, black, forget plot]
table {%
-13.2283 -8.87859
-14.5563 -8.47595
};
\addplot [thick, black, forget plot]
table {%
-14.5563 -8.47595
-11.8766 -9.9711
};
\addplot [thick, black, forget plot]
table {%
-11.8766 -9.9711
-11.6006 -10.5301
};
\addplot [thick, black, forget plot]
table {%
-11.6006 -10.5301
-12.5288 -12.225
};
\addplot [thick, black, forget plot]
table {%
-12.5288 -12.225
-13.6332 -13.4371
};
\addplot [thick, black, forget plot]
table {%
-13.6332 -13.4371
-15.3373 -13.6378
};
\addplot [thick, black, forget plot]
table {%
-15.3373 -13.6378
-15.4038 -11.4424
};
\addplot [thick, black, forget plot]
table {%
-15.4038 -11.4424
-16.2225 -11.3479
};
\addplot [thick, black, forget plot]
table {%
-16.2225 -11.3479
-16.1844 -10.8885
};
\addplot [thick, black, forget plot]
table {%
-16.1844 -10.8885
-17.5599 -9.19443
};
\addplot [thick, black, forget plot]
table {%
-17.5599 -9.19443
-18.469 -8.26952
};
\addplot [thick, black, forget plot]
table {%
-18.469 -8.26952
-16.2174 -6.38044
};
\addplot [thick, black, forget plot]
table {%
-16.2174 -6.38044
-18.15 -6.8209
};
\addplot [thick, black, forget plot]
table {%
-18.15 -6.8209
-19.635 -5.62462
};
\addplot [thick, black, forget plot]
table {%
-19.635 -5.62462
-20.2633 -5.61068
};
\addplot [thick, black, forget plot]
table {%
-20.2633 -5.61068
-21.639 -7.15231
};
\addplot [thick, black, forget plot]
table {%
-21.639 -7.15231
-20.6491 -8.92989
};
\addplot [thick, black, forget plot]
table {%
-20.6491 -8.92989
-22.8434 -8.92815
};
\addplot [thick, black, forget plot]
table {%
-22.8434 -8.92815
-22.9862 -9.0214
};
\addplot [thick, black, forget plot]
table {%
-22.9862 -9.0214
-23.4814 -11.2945
};
\addplot [thick, black, forget plot]
table {%
-23.4814 -11.2945
-22.6437 -12.9071
};
\addplot [thick, black, forget plot]
table {%
-22.6437 -12.9071
-22.6438 -14.1919
};
\addplot [thick, black, forget plot]
table {%
-22.6438 -14.1919
-23.9337 -14.4112
};
\addplot [thick, black, forget plot]
table {%
-23.9337 -14.4112
-24.1575 -14.3587
};
\addplot [thick, black, forget plot]
table {%
-24.1575 -14.3587
-24.6098 -16.9263
};
\addplot [thick, black, forget plot]
table {%
-24.6098 -16.9263
-23.3771 -19.2121
};
\addplot [thick, black, forget plot]
table {%
-23.3771 -19.2121
-22.8202 -18.371
};
\addplot [thick, black, forget plot]
table {%
-22.8202 -18.371
-21.5539 -16.9691
};
\addplot [thick, black, forget plot]
table {%
-21.5539 -16.9691
-22.2679 -16.2013
};
\addplot [thick, black, forget plot]
table {%
-22.2679 -16.2013
-22.8486 -16.0137
};
\addplot [thick, black, forget plot]
table {%
-22.8486 -16.0137
-20.8351 -15.0379
};
\addplot [thick, black, forget plot]
table {%
-20.8351 -15.0379
-20.6162 -15.6738
};
\addplot [thick, black, forget plot]
table {%
-20.6162 -15.6738
-16.8225 -16.0986
};
\addplot [thick, black, forget plot]
table {%
-16.8225 -16.0986
-16.7892 -16.2709
};
\addplot [thick, black, forget plot]
table {%
-16.7892 -16.2709
-17.8032 -17.5363
};
\addplot [thick, black, forget plot]
table {%
-17.8032 -17.5363
-16.8846 -19.4244
};
\addplot [thick, black, forget plot]
table {%
-16.8846 -19.4244
-13.4338 -21.2798
};
\addplot [thick, black, forget plot]
table {%
-13.4338 -21.2798
-12.5579 -21.2673
};
\addplot [thick, black, forget plot]
table {%
-12.5579 -21.2673
-12.6532 -22.8893
};
\addplot [thick, black, forget plot]
table {%
-12.6532 -22.8893
-13.0484 -24.186
};
\addplot [thick, black, forget plot]
table {%
-13.0484 -24.186
-14.4384 -25.5319
};
\addplot [thick, black, forget plot]
table {%
-14.4384 -25.5319
-16.9327 -28.3892
};
\addplot [thick, black, forget plot]
table {%
-16.9327 -28.3892
-21.2927 -27.0891
};
\addplot [thick, black, forget plot]
table {%
-21.2927 -27.0891
-21.902 -27.0799
};
\addplot [thick, black, forget plot]
table {%
-21.902 -27.0799
-19.9837 -25.4157
};
\addplot [thick, black, forget plot]
table {%
-19.9837 -25.4157
-20.4263 -24.3033
};
\addplot [thick, black, forget plot]
table {%
-20.4263 -24.3033
-19.1411 -24.0013
};
\addplot [thick, black, forget plot]
table {%
-19.1411 -24.0013
-17.7987 -22.7213
};
\addplot [thick, black, forget plot]
table {%
-17.7987 -22.7213
-16.2374 -22.5293
};
\addplot [thick, black, forget plot]
table {%
-16.2374 -22.5293
-15.4757 -20.4631
};
\addplot [thick, black, forget plot]
table {%
-15.4757 -20.4631
-13.7858 -17.176
};
\addplot [thick, black, forget plot]
table {%
-13.7858 -17.176
-13.2002 -15.4715
};
\addplot [thick, black, forget plot]
table {%
-13.2002 -15.4715
-10.7394 -16.7364
};
\addplot [thick, black, forget plot]
table {%
-10.7394 -16.7364
-9.62557 -16.8939
};
\addplot [thick, black, forget plot]
table {%
-9.62557 -16.8939
-7.44069 -15.6182
};
\addplot [thick, black, forget plot]
table {%
-7.44069 -15.6182
-6.33622 -12.8684
};
\addplot [thick, black, forget plot]
table {%
-6.33622 -12.8684
-6.29334 -12.165
};
\addplot [thick, black, forget plot]
table {%
-6.29334 -12.165
-4.82725 -11.5319
};
\addplot [thick, black, forget plot]
table {%
-4.82725 -11.5319
-3.86574 -11.5195
};
\addplot [thick, black, forget plot]
table {%
-3.86574 -11.5195
-4.26078 -10.996
};
\addplot [thick, black, forget plot]
table {%
-4.26078 -10.996
-3.77994 -9.37319
};
\addplot [thick, black, forget plot]
table {%
-3.77994 -9.37319
-2.55667 -9.93191
};
\addplot [thick, black, forget plot]
table {%
-2.55667 -9.93191
-2.17114 -10.3593
};
\addplot [thick, black, forget plot]
table {%
-2.17114 -10.3593
-0.985994 -11.6116
};
\addplot [thick, black, forget plot]
table {%
-0.985994 -11.6116
-3.80409 -15.4102
};
\addplot [thick, black, forget plot]
table {%
-3.80409 -15.4102
-3.56613 -15.9809
};
\addplot [thick, black, forget plot]
table {%
-3.56613 -15.9809
-3.96616 -19.2998
};
\addplot [thick, black, forget plot]
table {%
-3.96616 -19.2998
-4.79456 -22.1415
};
\addplot [thick, black, forget plot]
table {%
-4.79456 -22.1415
-8.54068 -23.2705
};
\addplot [thick, black, forget plot]
table {%
-8.54068 -23.2705
-8.29788 -22.4763
};
\addplot [thick, black, forget plot]
table {%
-8.29788 -22.4763
-7.49806 -19.8882
};
\addplot [thick, black, forget plot]
table {%
-7.49806 -19.8882
-6.31749 -18.0686
};
\addplot [thick, black, forget plot]
table {%
-6.31749 -18.0686
-2.42379 -16.6987
};
\addplot [thick, black, forget plot]
table {%
-2.42379 -16.6987
0.203757 -15.4353
};
\addplot [thick, black, forget plot]
table {%
0.203757 -15.4353
2.35044 -16.1504
};
\addplot [thick, black, forget plot]
table {%
2.35044 -16.1504
2.71207 -18.2346
};
\addplot [thick, black, forget plot]
table {%
2.71207 -18.2346
0.465221 -21.0354
};
\addplot [thick, black, forget plot]
table {%
0.465221 -21.0354
-0.501103 -22.0514
};
\addplot [thick, black, forget plot]
table {%
-0.501103 -22.0514
0.146165 -23.4107
};
\addplot [thick, black, forget plot]
table {%
0.146165 -23.4107
1.92634 -24.1039
};
\addplot [thick, black, forget plot]
table {%
1.92634 -24.1039
5.57247 -23.4547
};
\addplot [thick, black, forget plot]
table {%
5.57247 -23.4547
6.00091 -22.6384
};
\addplot [thick, black, forget plot]
table {%
6.00091 -22.6384
18.3286 -31.4641
};
\addplot [thick, black, forget plot]
table {%
18.3286 -31.4641
11.5266 -32.8684
};
\addplot [thick, black, forget plot]
table {%
11.5266 -32.8684
7.2525 -27.1711
};
\addplot [thick, black, forget plot]
table {%
7.2525 -27.1711
7.5765 -21.7874
};
\addplot [thick, black, forget plot]
table {%
7.5765 -21.7874
8.40958 -20.1449
};
\addplot [thick, black, forget plot]
table {%
8.40958 -20.1449
7.34338 -19.7437
};
\addplot [thick, black, forget plot]
table {%
7.34338 -19.7437
7.729 -18.6884
};
\addplot [thick, black, forget plot]
table {%
7.729 -18.6884
8.04322 -17.5659
};
\addplot [thick, black, forget plot]
table {%
8.04322 -17.5659
7.26733 -18.0427
};
\addplot [thick, black, forget plot]
table {%
7.26733 -18.0427
6.58195 -17.2073
};
\addplot [thick, black, forget plot]
table {%
6.58195 -17.2073
6.34875 -16.5948
};
\addplot [thick, black, forget plot]
table {%
6.34875 -16.5948
5.93475 -14.6353
};
\addplot [thick, black, forget plot]
table {%
5.93475 -14.6353
7.69594 -14.402
};
\addplot [thick, black, forget plot]
table {%
7.69594 -14.402
9.37142 -14.5901
};
\addplot [thick, black, forget plot]
table {%
9.37142 -14.5901
13.2748 -9.68536
};
\addplot [thick, black, forget plot]
table {%
13.2748 -9.68536
7.76277 -11.0901
};
\addplot [thick, black, forget plot]
table {%
7.76277 -11.0901
7.25346 -11.0788
};
\addplot [thick, black, forget plot]
table {%
7.25346 -11.0788
7.43449 -8.58025
};
\addplot [thick, black, forget plot]
table {%
7.43449 -8.58025
9.33384 -6.09292
};
\addplot [thick, black, forget plot]
table {%
9.33384 -6.09292
9.31969 -3.93941
};
\addplot [thick, black, forget plot]
table {%
9.31969 -3.93941
7.13467 -7.58497
};
\addplot [thick, black, forget plot]
table {%
7.13467 -7.58497
4.25481 -9.3255
};
\addplot [thick, black, forget plot]
table {%
4.25481 -9.3255
2.41746 -9.69795
};
\addplot [thick, black, forget plot]
table {%
2.41746 -9.69795
0.637279 -9.28402
};
\addplot [thick, black, forget plot]
table {%
0.637279 -9.28402
-1.29512 -7.02282
};
\addplot [thick, black, forget plot]
table {%
-1.29512 -7.02282
0.123363 -6.62605
};
\addplot [thick, black, forget plot]
table {%
0.123363 -6.62605
0.69458 -6.16539
};
\addplot [thick, black, forget plot]
table {%
0.69458 -6.16539
1.46101 -4.81622
};
\addplot [thick, black, forget plot]
table {%
1.46101 -4.81622
3.23177 -3.67907
};
\addplot [thick, black, forget plot]
table {%
3.23177 -3.67907
3.37443 -5.94813
};
\addplot [thick, black, forget plot]
table {%
3.37443 -5.94813
3.16465 -11.7193
};
\addplot [thick, black, forget plot]
table {%
3.16465 -11.7193
3.95951 -12.5447
};
\addplot [thick, black, forget plot]
table {%
3.95951 -12.5447
1.56051 -12.539
};
\addplot [thick, black, forget plot]
table {%
1.56051 -12.539
-0.186458 -13.7762
};
\addplot [thick, black, forget plot]
table {%
-0.186458 -13.7762
-2.60001 -18.3509
};
\addplot [thick, black, forget plot]
table {%
-2.60001 -18.3509
-2.24808 -23.4383
};
\addplot [thick, black, forget plot]
table {%
-2.24808 -23.4383
-2.24352 -26.8526
};
\addplot [thick, black, forget plot]
table {%
-2.24352 -26.8526
-0.458617 -27.9773
};
\addplot [thick, black, forget plot]
table {%
-0.458617 -27.9773
0.745611 -28.4836
};
\addplot [thick, black, forget plot]
table {%
0.745611 -28.4836
2.64958 -28.4263
};
\addplot [thick, black, forget plot]
table {%
2.64958 -28.4263
1.27386 -30.2046
};
\addplot [thick, black, forget plot]
table {%
1.27386 -30.2046
-8.60791 -33.1027
};
\addplot [thick, black, forget plot]
table {%
-8.60791 -33.1027
-11.4589 -29.2577
};
\addplot [thick, black, forget plot]
table {%
-11.4589 -29.2577
-10.9635 -24.0288
};
\addplot [thick, black, forget plot]
table {%
-10.9635 -24.0288
-9.9306 -23.6097
};
\addplot [thick, black, forget plot]
table {%
-9.9306 -23.6097
0 0
};
\addplot [thick, color0, dashed, forget plot]
table {%
0 0
0.509109 -3.41765
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
0.509109 -3.41765
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-2.49443 -3.93953
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-2.76576 -4.06249
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-3.21325 -5.10254
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-4.73183 -7.90449
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-6.33593 -7.96093
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-7.66868 -7.57634
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-8.16371 -7.45077
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-8.69208 -7.77151
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-8.63974 -8.10201
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-7.35468 -10.1773
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-7.71651 -11.3557
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-10.9627 -10.4791
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-13.2234 -6.43875
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-13.6185 -5.64171
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-13.252 -5.58097
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-13.1614 -3.84114
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-11.7858 -3.39771
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-10.1627 -4.36852
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-9.57716 -3.33027
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-9.65796 -1.42698
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-10.0387 -0.000393391
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-9.77676 2.06872
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-11.1238 1.63781
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-11.4427 1.97359
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-13.0849 2.44769
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-12.961 3.6358
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-13.5513 3.56375
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-14.8698 2.69893
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-14.1226 2.02681
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-13.3705 1.47166
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-12.6471 -0.252423
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-14.5036 -2.09456
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-17.3547 -0.761523
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-17.4308 -0.181308
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-17.545 0.445461
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-18.5922 0.681581
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-18.0114 2.72985
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-19.7868 3.99956
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-20.6911 4.28823
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-21.6383 4.50522
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-21.7524 6.66346
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-24.3513 7.08992
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-22.5999 3.40333
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-19.0635 -0.799353
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-17.0074 -3.58485
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-17.3701 -18.4895
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-9.73087 -26.6545
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-2.64237 -10.2725
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-3.5846 -6.43355
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-4.02708 -3.15293
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-5.65956 -0.163333
};
\addplot [thick, color1, dashed, forget plot]
table {%
-11.0338 -5.82555
-6.61175 -3.77802
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-13.2283 -8.87859
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-14.5563 -8.47595
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-11.8766 -9.9711
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-11.6006 -10.5301
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-12.5288 -12.225
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-13.6332 -13.4371
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-15.3373 -13.6378
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-15.4038 -11.4424
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-16.2225 -11.3479
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-16.1844 -10.8885
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-17.5599 -9.19443
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-18.469 -8.26952
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-16.2174 -6.38044
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-18.15 -6.8209
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-19.635 -5.62462
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-20.2633 -5.61068
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-21.639 -7.15231
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-20.6491 -8.92989
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-22.8434 -8.92815
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-22.9862 -9.0214
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-23.4814 -11.2945
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-22.6437 -12.9071
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-22.6438 -14.1919
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-23.9337 -14.4112
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-24.1575 -14.3587
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-24.6098 -16.9263
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-23.3771 -19.2121
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-22.8202 -18.371
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-21.5539 -16.9691
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-22.2679 -16.2013
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-22.8486 -16.0137
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-20.8351 -15.0379
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-20.6162 -15.6738
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-16.8225 -16.0986
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-16.7892 -16.2709
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-17.8032 -17.5363
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-16.8846 -19.4244
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-13.4338 -21.2798
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-12.5579 -21.2673
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-12.6532 -22.8893
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-13.0484 -24.186
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-14.4384 -25.5319
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-16.9327 -28.3892
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-21.2927 -27.0891
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-21.902 -27.0799
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-19.9837 -25.4157
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-20.4263 -24.3033
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-19.1411 -24.0013
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-17.7987 -22.7213
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-16.2374 -22.5293
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-15.4757 -20.4631
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-13.7858 -17.176
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-13.2002 -15.4715
};
\addplot [thick, color2, dashed, forget plot]
table {%
-15.9368 -10.0857
-10.7394 -16.7364
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-9.62557 -16.8939
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-7.44069 -15.6182
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-6.33622 -12.8684
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-6.29334 -12.165
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-4.82725 -11.5319
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-3.86574 -11.5195
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-4.26078 -10.996
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-3.77994 -9.37319
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-2.55667 -9.93191
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-2.17114 -10.3593
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-0.985994 -11.6116
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-3.80409 -15.4102
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-3.56613 -15.9809
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-3.96616 -19.2998
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-4.79456 -22.1415
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-8.54068 -23.2705
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-8.29788 -22.4763
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-7.49806 -19.8882
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-6.31749 -18.0686
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-2.42379 -16.6987
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
0.203757 -15.4353
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
2.35044 -16.1504
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
2.71207 -18.2346
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
0.465221 -21.0354
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-0.501103 -22.0514
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
0.146165 -23.4107
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
1.92634 -24.1039
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
5.57247 -23.4547
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
6.00091 -22.6384
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
18.3286 -31.4641
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
11.5266 -32.8684
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
7.2525 -27.1711
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
7.5765 -21.7874
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
8.40958 -20.1449
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
7.34338 -19.7437
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
7.729 -18.6884
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
8.04322 -17.5659
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
7.26733 -18.0427
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
6.58195 -17.2073
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
6.34875 -16.5948
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
5.93475 -14.6353
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
7.69594 -14.402
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
9.37142 -14.5901
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
13.2748 -9.68536
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
7.76277 -11.0901
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
7.25346 -11.0788
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
7.43449 -8.58025
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
9.33384 -6.09292
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
9.31969 -3.93941
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
7.13467 -7.58497
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
4.25481 -9.3255
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
2.41746 -9.69795
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
0.637279 -9.28402
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-1.29512 -7.02282
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
0.123363 -6.62605
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
0.69458 -6.16539
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
1.46101 -4.81622
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
3.23177 -3.67907
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
3.37443 -5.94813
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
3.16465 -11.7193
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
3.95951 -12.5447
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
1.56051 -12.539
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-0.186458 -13.7762
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-2.60001 -18.3509
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-2.24808 -23.4383
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-2.24352 -26.8526
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-0.458617 -27.9773
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
0.745611 -28.4836
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
2.64958 -28.4263
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
1.27386 -30.2046
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-8.60791 -33.1027
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-11.4589 -29.2577
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-10.9635 -24.0288
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
-9.9306 -23.6097
};
\addplot [thick, color3, dashed, forget plot]
table {%
-1.70495 -15.1081
0 0
};
\addplot [thick, color1, forget plot]
table {%
0.509109 -3.41765
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-2.49443 -3.93953
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-2.76576 -4.06249
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-3.21325 -5.10254
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-4.73183 -7.90449
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-6.33593 -7.96093
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-7.66868 -7.57634
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-8.16371 -7.45077
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-8.69208 -7.77151
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-8.63974 -8.10201
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-7.35468 -10.1773
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-7.71651 -11.3557
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-10.9627 -10.4791
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-13.2234 -6.43875
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-13.6185 -5.64171
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-13.252 -5.58097
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-13.1614 -3.84114
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-11.7858 -3.39771
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-10.1627 -4.36852
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-9.57716 -3.33027
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-9.65796 -1.42698
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-10.0387 -0.000393391
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-9.77676 2.06872
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-11.1238 1.63781
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-11.4427 1.97359
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-13.0849 2.44769
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-12.961 3.6358
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-13.5513 3.56375
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-14.8698 2.69893
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-14.1226 2.02681
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-13.3705 1.47166
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-12.6471 -0.252423
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-14.5036 -2.09456
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-17.3547 -0.761523
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-17.4308 -0.181308
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-17.545 0.445461
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-18.5922 0.681581
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-18.0114 2.72985
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-19.7868 3.99956
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-20.6911 4.28823
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-21.6383 4.50522
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-21.7524 6.66346
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-24.3513 7.08992
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-22.5999 3.40333
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-19.0635 -0.799353
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-17.0074 -3.58485
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-17.3701 -18.4895
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-9.73087 -26.6545
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-2.64237 -10.2725
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-3.5846 -6.43355
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-4.02708 -3.15293
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-5.65956 -0.163333
-11.0338 -5.82555
};
\addplot [thick, color1, forget plot]
table {%
-6.61175 -3.77802
-11.0338 -5.82555
};
\addplot [thick, color2, forget plot]
table {%
-13.2283 -8.87859
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-14.5563 -8.47595
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-11.8766 -9.9711
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-11.6006 -10.5301
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-12.5288 -12.225
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-13.6332 -13.4371
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-15.3373 -13.6378
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-15.4038 -11.4424
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-16.2225 -11.3479
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-16.1844 -10.8885
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-17.5599 -9.19443
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-18.469 -8.26952
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-16.2174 -6.38044
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-18.15 -6.8209
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-19.635 -5.62462
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-20.2633 -5.61068
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-21.639 -7.15231
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-20.6491 -8.92989
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-22.8434 -8.92815
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-22.9862 -9.0214
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-23.4814 -11.2945
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-22.6437 -12.9071
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-22.6438 -14.1919
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-23.9337 -14.4112
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-24.1575 -14.3587
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-24.6098 -16.9263
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-23.3771 -19.2121
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-22.8202 -18.371
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-21.5539 -16.9691
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-22.2679 -16.2013
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-22.8486 -16.0137
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-20.8351 -15.0379
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-20.6162 -15.6738
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-16.8225 -16.0986
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-16.7892 -16.2709
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-17.8032 -17.5363
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-16.8846 -19.4244
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-13.4338 -21.2798
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-12.5579 -21.2673
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-12.6532 -22.8893
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-13.0484 -24.186
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-14.4384 -25.5319
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-16.9327 -28.3892
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-21.2927 -27.0891
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-21.902 -27.0799
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-19.9837 -25.4157
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-20.4263 -24.3033
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-19.1411 -24.0013
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-17.7987 -22.7213
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-16.2374 -22.5293
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-15.4757 -20.4631
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-13.7858 -17.176
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-13.2002 -15.4715
-15.9368 -10.0857
};
\addplot [thick, color2, forget plot]
table {%
-10.7394 -16.7364
-15.9368 -10.0857
};
\addplot [thick, color3, forget plot]
table {%
-9.62557 -16.8939
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-7.44069 -15.6182
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-6.33622 -12.8684
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-6.29334 -12.165
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-4.82725 -11.5319
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-3.86574 -11.5195
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-4.26078 -10.996
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-3.77994 -9.37319
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-2.55667 -9.93191
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-2.17114 -10.3593
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-0.985994 -11.6116
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-3.80409 -15.4102
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-3.56613 -15.9809
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-3.96616 -19.2998
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-4.79456 -22.1415
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-8.54068 -23.2705
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-8.29788 -22.4763
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-7.49806 -19.8882
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-6.31749 -18.0686
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-2.42379 -16.6987
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
0.203757 -15.4353
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
2.35044 -16.1504
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
2.71207 -18.2346
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
0.465221 -21.0354
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-0.501103 -22.0514
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
0.146165 -23.4107
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
1.92634 -24.1039
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
5.57247 -23.4547
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
6.00091 -22.6384
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
18.3286 -31.4641
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
11.5266 -32.8684
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
7.2525 -27.1711
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
7.5765 -21.7874
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
8.40958 -20.1449
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
7.34338 -19.7437
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
7.729 -18.6884
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
8.04322 -17.5659
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
7.26733 -18.0427
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
6.58195 -17.2073
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
6.34875 -16.5948
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
5.93475 -14.6353
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
7.69594 -14.402
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
9.37142 -14.5901
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
13.2748 -9.68536
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
7.76277 -11.0901
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
7.25346 -11.0788
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
7.43449 -8.58025
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
9.33384 -6.09292
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
9.31969 -3.93941
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
7.13467 -7.58497
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
4.25481 -9.3255
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
2.41746 -9.69795
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
0.637279 -9.28402
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-1.29512 -7.02282
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
0.123363 -6.62605
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
0.69458 -6.16539
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
1.46101 -4.81622
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
3.23177 -3.67907
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
3.37443 -5.94813
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
3.16465 -11.7193
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
3.95951 -12.5447
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
1.56051 -12.539
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-0.186458 -13.7762
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-2.60001 -18.3509
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-2.24808 -23.4383
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-2.24352 -26.8526
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-0.458617 -27.9773
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
0.745611 -28.4836
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
2.64958 -28.4263
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
1.27386 -30.2046
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-8.60791 -33.1027
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-11.4589 -29.2577
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-10.9635 -24.0288
-1.70495 -15.1081
};
\addplot [thick, color3, forget plot]
table {%
-9.9306 -23.6097
-1.70495 -15.1081
};


%\draw[] (axis cs:0,0) -- (axis cs:0,0);
\node at (axis cs:0,3)[
  scale=1.3,
  anchor=base west,
  text=black,
  rotate=0.0
]{ HQ};
%\draw[] (axis cs:-11.0338,-5.82555) -- (axis cs:-11.0338,-5.82555);
\node at (axis cs:-24,7)[
  scale=1.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{ B17};
%\draw[] (axis cs:-15.9368,-10.0857) -- (axis cs:-15.9368,-10.0857);
\node at (axis cs:-45.5,-27)[
  scale=1.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{ B12};
%\draw[] (axis cs:-1.70495,-15.1081) -- (axis cs:-1.70495,-15.1081);
\node at (axis cs:8,-24)[
  scale=1.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{ B7};
\end{axis}

\end{tikzpicture}

==> Plot2D_Restart9_Case3_Grp2.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.754901960784314,0.920905517944954,0.552364972960506}
\definecolor{color0}{rgb}{0.46078431372549,0.0615609061339428,0.999525719713366}
\definecolor{color3}{rgb}{1,0.219946357839669,0.110652681891501}
\definecolor{color2}{rgb}{0.856862745098039,0.846958210824467,0.483911424100302}

\begin{axis}[
title={\small{$\mathcal{B}(3)=[13,~14,~19]$}},
xlabel={\small{$x$ [km]}}, xlabel near ticks,
%ylabel={\small{$y$ [km]}}, ylabel near ticks,
yticklabels = {\empty}, ylabel={\empty},
xmin=-42, xmax=42,
ymin=-42, ymax=42,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [black, mark=square*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
9.24016 19.3887
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
26.2147 30.8217
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
15.4998 24.6156
};
\addplot [thick, black, forget plot]
table {%
0 0
10.3053 1.75885
};
\addplot [thick, black, forget plot]
table {%
10.3053 1.75885
10.0342 4.59802
};
\addplot [thick, black, forget plot]
table {%
10.0342 4.59802
9.89149 6.26852
};
\addplot [thick, black, forget plot]
table {%
9.89149 6.26852
10.577 6.95393
};
\addplot [thick, black, forget plot]
table {%
10.577 6.95393
9.94396 8.1413
};
\addplot [thick, black, forget plot]
table {%
9.94396 8.1413
12.9142 8.30767
};
\addplot [thick, black, forget plot]
table {%
12.9142 8.30767
13.7189 12.7371
};
\addplot [thick, black, forget plot]
table {%
13.7189 12.7371
10.8298 16.0977
};
\addplot [thick, black, forget plot]
table {%
10.8298 16.0977
9.9826 17.5409
};
\addplot [thick, black, forget plot]
table {%
9.9826 17.5409
11.7057 17.7405
};
\addplot [thick, black, forget plot]
table {%
11.7057 17.7405
12.2294 18.9361
};
\addplot [thick, black, forget plot]
table {%
12.2294 18.9361
10.8681 20.3644
};
\addplot [thick, black, forget plot]
table {%
10.8681 20.3644
10.2684 20.6331
};
\addplot [thick, black, forget plot]
table {%
10.2684 20.6331
10.9539 21.6197
};
\addplot [thick, black, forget plot]
table {%
10.9539 21.6197
9.14984 21.4181
};
\addplot [thick, black, forget plot]
table {%
9.14984 21.4181
6.88431 24.649
};
\addplot [thick, black, forget plot]
table {%
6.88431 24.649
5.92271 22.9792
};
\addplot [thick, black, forget plot]
table {%
5.92271 22.9792
2.16708 22.1747
};
\addplot [thick, black, forget plot]
table {%
2.16708 22.1747
5.34179 19.4702
};
\addplot [thick, black, forget plot]
table {%
5.34179 19.4702
7.85975 18.7707
};
\addplot [thick, black, forget plot]
table {%
7.85975 18.7707
8.29744 15.0619
};
\addplot [thick, black, forget plot]
table {%
8.29744 15.0619
4.98456 15.5719
};
\addplot [thick, black, forget plot]
table {%
4.98456 15.5719
4.44659 13.8983
};
\addplot [thick, black, forget plot]
table {%
4.44659 13.8983
6.2029 12.1588
};
\addplot [thick, black, forget plot]
table {%
6.2029 12.1588
6.34566 11.4769
};
\addplot [thick, black, forget plot]
table {%
6.34566 11.4769
7.1405 10.4187
};
\addplot [thick, black, forget plot]
table {%
7.1405 10.4187
9.65375 10.6797
};
\addplot [thick, black, forget plot]
table {%
9.65375 10.6797
10.5963 12.5829
};
\addplot [thick, black, forget plot]
table {%
10.5963 12.5829
15.6421 16.776
};
\addplot [thick, black, forget plot]
table {%
15.6421 16.776
16.7607 16.6122
};
\addplot [thick, black, forget plot]
table {%
16.7607 16.6122
32.3538 10.6693
};
\addplot [thick, black, forget plot]
table {%
32.3538 10.6693
36.0521 7.47103
};
\addplot [thick, black, forget plot]
table {%
36.0521 7.47103
30.3019 4.60084
};
\addplot [thick, black, forget plot]
table {%
30.3019 4.60084
29.8543 1.09329
};
\addplot [thick, black, forget plot]
table {%
29.8543 1.09329
27.0317 1.37821
};
\addplot [thick, black, forget plot]
table {%
27.0317 1.37821
25.9514 5.60339
};
\addplot [thick, black, forget plot]
table {%
25.9514 5.60339
24.1711 3.15224
};
\addplot [thick, black, forget plot]
table {%
24.1711 3.15224
22.5051 2.62196
};
\addplot [thick, black, forget plot]
table {%
22.5051 2.62196
21.6674 3.37373
};
\addplot [thick, black, forget plot]
table {%
21.6674 3.37373
19.5253 2.19034
};
\addplot [thick, black, forget plot]
table {%
19.5253 2.19034
16.1504 0.263572
};
\addplot [thick, black, forget plot]
table {%
16.1504 0.263572
16.0172 1.23512
};
\addplot [thick, black, forget plot]
table {%
16.0172 1.23512
15.827 3.54218
};
\addplot [thick, black, forget plot]
table {%
15.827 3.54218
13.9516 3.77226
};
\addplot [thick, black, forget plot]
table {%
13.9516 3.77226
13.5899 5.27795
};
\addplot [thick, black, forget plot]
table {%
13.5899 5.27795
16.6982 5.88766
};
\addplot [thick, black, forget plot]
table {%
16.6982 5.88766
19.4163 9.11942
};
\addplot [thick, black, forget plot]
table {%
19.4163 9.11942
18.1646 11.8013
};
\addplot [thick, black, forget plot]
table {%
18.1646 11.8013
23.6201 23.014
};
\addplot [thick, black, forget plot]
table {%
23.6201 23.014
21.3262 29.3555
};
\addplot [thick, black, forget plot]
table {%
21.3262 29.3555
23.0444 27.6481
};
\addplot [thick, black, forget plot]
table {%
23.0444 27.6481
26.0285 20.3779
};
\addplot [thick, black, forget plot]
table {%
26.0285 20.3779
28.0751 18.8511
};
\addplot [thick, black, forget plot]
table {%
28.0751 18.8511
29.0509 18.8088
};
\addplot [thick, black, forget plot]
table {%
29.0509 18.8088
30.8738 16.1749
};
\addplot [thick, black, forget plot]
table {%
30.8738 16.1749
32.4111 12.5877
};
\addplot [thick, black, forget plot]
table {%
32.4111 12.5877
32.9965 12.4657
};
\addplot [thick, black, forget plot]
table {%
32.9965 12.4657
32.0207 11.4305
};
\addplot [thick, black, forget plot]
table {%
32.0207 11.4305
33.977 11.3132
};
\addplot [thick, black, forget plot]
table {%
33.977 11.3132
35.2575 13.1875
};
\addplot [thick, black, forget plot]
table {%
35.2575 13.1875
36.4478 18.128
};
\addplot [thick, black, forget plot]
table {%
36.4478 18.128
37.0475 17.1248
};
\addplot [thick, black, forget plot]
table {%
37.0475 17.1248
37.9755 13.8059
};
\addplot [thick, black, forget plot]
table {%
37.9755 13.8059
38.8986 9.28368
};
\addplot [thick, black, forget plot]
table {%
38.8986 9.28368
38.4749 8.37646
};
\addplot [thick, black, forget plot]
table {%
38.4749 8.37646
39.0033 7.82502
};
\addplot [thick, black, forget plot]
table {%
39.0033 7.82502
38.6891 7.02244
};
\addplot [thick, black, forget plot]
table {%
38.6891 7.02244
38.0607 6.90052
};
\addplot [thick, black, forget plot]
table {%
38.0607 6.90052
38.8554 2.16889
};
\addplot [thick, black, forget plot]
table {%
38.8554 2.16889
35.7998 7.05651
};
\addplot [thick, black, forget plot]
table {%
35.7998 7.05651
36.6616 12.251
};
\addplot [thick, black, forget plot]
table {%
36.6616 12.251
37.9757 16.9966
};
\addplot [thick, black, forget plot]
table {%
37.9757 16.9966
37.9424 17.9909
};
\addplot [thick, black, forget plot]
table {%
37.9424 17.9909
39.2133 17.8319
};
\addplot [thick, black, forget plot]
table {%
39.2133 17.8319
39.7275 19.2912
};
\addplot [thick, black, forget plot]
table {%
39.7275 19.2912
39.0897 20.123
};
\addplot [thick, black, forget plot]
table {%
39.0897 20.123
38.271 20.4568
};
\addplot [thick, black, forget plot]
table {%
38.271 20.4568
38.4424 21.2481
};
\addplot [thick, black, forget plot]
table {%
38.4424 21.2481
37.7951 21.6162
};
\addplot [thick, black, forget plot]
table {%
37.7951 21.6162
38.809 23.5698
};
\addplot [thick, black, forget plot]
table {%
38.809 23.5698
36.0483 23.5452
};
\addplot [thick, black, forget plot]
table {%
36.0483 23.5452
36.2674 25.3761
};
\addplot [thick, black, forget plot]
table {%
36.2674 25.3761
38.6333 29.4823
};
\addplot [thick, black, forget plot]
table {%
38.6333 29.4823
39.214 29.5076
};
\addplot [thick, black, forget plot]
table {%
39.214 29.5076
38.7 31.4737
};
\addplot [thick, black, forget plot]
table {%
38.7 31.4737
38.186 32.8688
};
\addplot [thick, black, forget plot]
table {%
38.186 32.8688
39.7807 34.1889
};
\addplot [thick, black, forget plot]
table {%
39.7807 34.1889
37.9672 35.4977
};
\addplot [thick, black, forget plot]
table {%
37.9672 35.4977
35.5778 35.798
};
\addplot [thick, black, forget plot]
table {%
35.5778 35.798
34.683 36.6024
};
\addplot [thick, black, forget plot]
table {%
34.683 36.6024
34.3688 35.6508
};
\addplot [thick, black, forget plot]
table {%
34.3688 35.6508
32.9883 34.9808
};
\addplot [thick, black, forget plot]
table {%
32.9883 34.9808
32.2981 33.9393
};
\addplot [thick, black, forget plot]
table {%
32.2981 33.9393
33.9736 33.7537
};
\addplot [thick, black, forget plot]
table {%
33.9736 33.7537
33.7688 32.4284
};
\addplot [thick, black, forget plot]
table {%
33.7688 32.4284
32.4264 31.1221
};
\addplot [thick, black, forget plot]
table {%
32.4264 31.1221
31.6459 31.9032
};
\addplot [thick, black, forget plot]
table {%
31.6459 31.9032
30.6699 29.5795
};
\addplot [thick, black, forget plot]
table {%
30.6699 29.5795
30.9935 27.4235
};
\addplot [thick, black, forget plot]
table {%
30.9935 27.4235
30.7886 23.9606
};
\addplot [thick, black, forget plot]
table {%
30.7886 23.9606
32.5163 20.6991
};
\addplot [thick, black, forget plot]
table {%
32.5163 20.6991
34.4724 18.1005
};
\addplot [thick, black, forget plot]
table {%
34.4724 18.1005
32.5826 15.432
};
\addplot [thick, black, forget plot]
table {%
32.5826 15.432
30.0835 13.2917
};
\addplot [thick, black, forget plot]
table {%
30.0835 13.2917
29.8598 13.0738
};
\addplot [thick, black, forget plot]
table {%
29.8598 13.0738
30.0313 16.4216
};
\addplot [thick, black, forget plot]
table {%
30.0313 16.4216
29.8079 20.7611
};
\addplot [thick, black, forget plot]
table {%
29.8079 20.7611
28.1609 21.0593
};
\addplot [thick, black, forget plot]
table {%
28.1609 21.0593
28.5989 21.9988
};
\addplot [thick, black, forget plot]
table {%
28.5989 21.9988
27.7469 22.9394
};
\addplot [thick, black, forget plot]
table {%
27.7469 22.9394
27.2853 24.0747
};
\addplot [thick, black, forget plot]
table {%
27.2853 24.0747
27.7566 25.937
};
\addplot [thick, black, forget plot]
table {%
27.7566 25.937
28.2903 34.5473
};
\addplot [thick, black, forget plot]
table {%
28.2903 34.5473
29.1852 34.9788
};
\addplot [thick, black, forget plot]
table {%
29.1852 34.9788
30.1514 35.0901
};
\addplot [thick, black, forget plot]
table {%
30.1514 35.0901
34.2737 37.5719
};
\addplot [thick, black, forget plot]
table {%
34.2737 37.5719
39.6097 39.772
};
\addplot [thick, black, forget plot]
table {%
39.6097 39.772
40 39.3463
};
\addplot [thick, black, forget plot]
table {%
40 39.3463
19.2034 30.8402
};
\addplot [thick, black, forget plot]
table {%
19.2034 30.8402
16.8185 28.9321
};
\addplot [thick, black, forget plot]
table {%
16.8185 28.9321
18.1132 27.9298
};
\addplot [thick, black, forget plot]
table {%
18.1132 27.9298
18.4034 26.6711
};
\addplot [thick, black, forget plot]
table {%
18.4034 26.6711
19.4552 23.1196
};
\addplot [thick, black, forget plot]
table {%
19.4552 23.1196
18.784 22.2035
};
\addplot [thick, black, forget plot]
table {%
18.784 22.2035
18.1602 19.0661
};
\addplot [thick, black, forget plot]
table {%
18.1602 19.0661
18.8314 18.7056
};
\addplot [thick, black, forget plot]
table {%
18.8314 18.7056
18.103 16.7915
};
\addplot [thick, black, forget plot]
table {%
18.103 16.7915
18.5551 15.0503
};
\addplot [thick, black, forget plot]
table {%
18.5551 15.0503
20.1829 13.8878
};
\addplot [thick, black, forget plot]
table {%
20.1829 13.8878
21.3585 12.4554
};
\addplot [thick, black, forget plot]
table {%
21.3585 12.4554
24.1431 12.6923
};
\addplot [thick, black, forget plot]
table {%
24.1431 12.6923
25.1379 13.2713
};
\addplot [thick, black, forget plot]
table {%
25.1379 13.2713
25.9091 14.2415
};
\addplot [thick, black, forget plot]
table {%
25.9091 14.2415
26.1376 14.5138
};
\addplot [thick, black, forget plot]
table {%
26.1376 14.5138
26.9465 10.393
};
\addplot [thick, black, forget plot]
table {%
26.9465 10.393
24.876 11.0606
};
\addplot [thick, black, forget plot]
table {%
24.876 11.0606
24.0095 8.28116
};
\addplot [thick, black, forget plot]
table {%
24.0095 8.28116
30.1258 3.92542
};
\addplot [thick, black, forget plot]
table {%
30.1258 3.92542
33.2436 5.5918
};
\addplot [thick, black, forget plot]
table {%
33.2436 5.5918
30.7448 7.17873
};
\addplot [thick, black, forget plot]
table {%
30.7448 7.17873
30.0453 10.5784
};
\addplot [thick, black, forget plot]
table {%
30.0453 10.5784
29.0934 12.3338
};
\addplot [thick, black, forget plot]
table {%
29.0934 12.3338
28.2366 12.2902
};
\addplot [thick, black, forget plot]
table {%
28.2366 12.2902
28.7888 12.9279
};
\addplot [thick, black, forget plot]
table {%
28.7888 12.9279
27.9797 14.312
};
\addplot [thick, black, forget plot]
table {%
27.9797 14.312
23.4248 20.0043
};
\addplot [thick, black, forget plot]
table {%
23.4248 20.0043
21.4445 18.1511
};
\addplot [thick, black, forget plot]
table {%
21.4445 18.1511
20.8161 15.5586
};
\addplot [thick, black, forget plot]
table {%
20.8161 15.5586
20.421 15.7621
};
\addplot [thick, black, forget plot]
table {%
20.421 15.7621
18.1839 17.3244
};
\addplot [thick, black, forget plot]
table {%
18.1839 17.3244
15.5328 19.3242
};
\addplot [thick, black, forget plot]
table {%
15.5328 19.3242
12.9816 22.2878
};
\addplot [thick, black, forget plot]
table {%
12.9816 22.2878
12.382 24.6102
};
\addplot [thick, black, forget plot]
table {%
12.382 24.6102
13.1769 24.771
};
\addplot [thick, black, forget plot]
table {%
13.1769 24.771
13.8862 25.4872
};
\addplot [thick, black, forget plot]
table {%
13.8862 25.4872
18.4034 25.9041
};
\addplot [thick, black, forget plot]
table {%
18.4034 25.9041
18.8508 25.8886
};
\addplot [thick, black, forget plot]
table {%
18.8508 25.8886
20.1217 25.4765
};
\addplot [thick, black, forget plot]
table {%
20.1217 25.4765
20.055 23.6116
};
\addplot [thick, black, forget plot]
table {%
20.055 23.6116
19.8217 23.5366
};
\addplot [thick, black, forget plot]
table {%
19.8217 23.5366
15.3142 26.5174
};
\addplot [thick, black, forget plot]
table {%
15.3142 26.5174
15.1429 26.5832
};
\addplot [thick, black, forget plot]
table {%
15.1429 26.5832
14.4337 26.9821
};
\addplot [thick, black, forget plot]
table {%
14.4337 26.9821
12.0776 27.5253
};
\addplot [thick, black, forget plot]
table {%
12.0776 27.5253
10.2451 28.6285
};
\addplot [thick, black, forget plot]
table {%
10.2451 28.6285
11.7302 29.7037
};
\addplot [thick, black, forget plot]
table {%
11.7302 29.7037
13.0202 30.2104
};
\addplot [thick, black, forget plot]
table {%
13.0202 30.2104
0 0
};
\addplot [thick, color0, dashed, forget plot]
table {%
0 0
10.3053 1.75885
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
10.3053 1.75885
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
10.0342 4.59802
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
9.89149 6.26852
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
10.577 6.95393
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
9.94396 8.1413
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
12.9142 8.30767
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
13.7189 12.7371
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
10.8298 16.0977
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
9.9826 17.5409
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
11.7057 17.7405
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
12.2294 18.9361
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
10.8681 20.3644
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
10.2684 20.6331
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
10.9539 21.6197
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
9.14984 21.4181
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
6.88431 24.649
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
5.92271 22.9792
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
2.16708 22.1747
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
5.34179 19.4702
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
7.85975 18.7707
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
8.29744 15.0619
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
4.98456 15.5719
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
4.44659 13.8983
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
6.2029 12.1588
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
6.34566 11.4769
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
7.1405 10.4187
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
9.65375 10.6797
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
10.5963 12.5829
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
15.6421 16.776
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
16.7607 16.6122
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
32.3538 10.6693
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
36.0521 7.47103
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
30.3019 4.60084
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
29.8543 1.09329
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
27.0317 1.37821
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
25.9514 5.60339
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
24.1711 3.15224
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
22.5051 2.62196
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
21.6674 3.37373
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
19.5253 2.19034
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
16.1504 0.263572
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
16.0172 1.23512
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
15.827 3.54218
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
13.9516 3.77226
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
13.5899 5.27795
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
16.6982 5.88766
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
19.4163 9.11942
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.24016 19.3887
18.1646 11.8013
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
23.6201 23.014
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
21.3262 29.3555
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
23.0444 27.6481
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
26.0285 20.3779
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
28.0751 18.8511
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
29.0509 18.8088
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
30.8738 16.1749
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
32.4111 12.5877
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
32.9965 12.4657
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
32.0207 11.4305
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
33.977 11.3132
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
35.2575 13.1875
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
36.4478 18.128
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
37.0475 17.1248
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
37.9755 13.8059
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
38.8986 9.28368
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
38.4749 8.37646
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
39.0033 7.82502
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
38.6891 7.02244
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
38.0607 6.90052
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
38.8554 2.16889
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
35.7998 7.05651
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
36.6616 12.251
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
37.9757 16.9966
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
37.9424 17.9909
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
39.2133 17.8319
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
39.7275 19.2912
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
39.0897 20.123
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
38.271 20.4568
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
38.4424 21.2481
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
37.7951 21.6162
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
38.809 23.5698
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
36.0483 23.5452
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
36.2674 25.3761
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
38.6333 29.4823
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
39.214 29.5076
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
38.7 31.4737
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
38.186 32.8688
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
39.7807 34.1889
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
37.9672 35.4977
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
35.5778 35.798
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
34.683 36.6024
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
34.3688 35.6508
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
32.9883 34.9808
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
32.2981 33.9393
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
33.9736 33.7537
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
33.7688 32.4284
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
32.4264 31.1221
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
31.6459 31.9032
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
30.6699 29.5795
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
30.9935 27.4235
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
30.7886 23.9606
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
32.5163 20.6991
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
34.4724 18.1005
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
32.5826 15.432
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
30.0835 13.2917
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
29.8598 13.0738
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
30.0313 16.4216
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
29.8079 20.7611
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
28.1609 21.0593
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
28.5989 21.9988
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
27.7469 22.9394
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
27.2853 24.0747
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
27.7566 25.937
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
28.2903 34.5473
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
29.1852 34.9788
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
30.1514 35.0901
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
34.2737 37.5719
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
39.6097 39.772
};
\addplot [thick, color2, dashed, forget plot]
table {%
26.2147 30.8217
40 39.3463
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
19.2034 30.8402
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
16.8185 28.9321
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
18.1132 27.9298
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
18.4034 26.6711
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
19.4552 23.1196
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
18.784 22.2035
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
18.1602 19.0661
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
18.8314 18.7056
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
18.103 16.7915
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
18.5551 15.0503
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
20.1829 13.8878
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
21.3585 12.4554
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
24.1431 12.6923
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
25.1379 13.2713
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
25.9091 14.2415
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
26.1376 14.5138
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
26.9465 10.393
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
24.876 11.0606
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
24.0095 8.28116
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
30.1258 3.92542
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
33.2436 5.5918
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
30.7448 7.17873
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
30.0453 10.5784
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
29.0934 12.3338
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
28.2366 12.2902
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
28.7888 12.9279
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
27.9797 14.312
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
23.4248 20.0043
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
21.4445 18.1511
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
20.8161 15.5586
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
20.421 15.7621
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
18.1839 17.3244
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
15.5328 19.3242
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
12.9816 22.2878
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
12.382 24.6102
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
13.1769 24.771
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
13.8862 25.4872
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
18.4034 25.9041
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
18.8508 25.8886
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
20.1217 25.4765
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
20.055 23.6116
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
19.8217 23.5366
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
15.3142 26.5174
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
15.1429 26.5832
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
14.4337 26.9821
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
12.0776 27.5253
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
10.2451 28.6285
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
11.7302 29.7037
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
13.0202 30.2104
};
\addplot [thick, color3, dashed, forget plot]
table {%
15.4998 24.6156
0 0
};
\addplot [thick, color1, forget plot]
table {%
10.3053 1.75885
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
10.0342 4.59802
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
9.89149 6.26852
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
10.577 6.95393
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
9.94396 8.1413
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
12.9142 8.30767
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
13.7189 12.7371
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
10.8298 16.0977
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
9.9826 17.5409
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
11.7057 17.7405
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
12.2294 18.9361
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
10.8681 20.3644
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
10.2684 20.6331
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
10.9539 21.6197
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
9.14984 21.4181
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
6.88431 24.649
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
5.92271 22.9792
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
2.16708 22.1747
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
5.34179 19.4702
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
7.85975 18.7707
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
8.29744 15.0619
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
4.98456 15.5719
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
4.44659 13.8983
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
6.2029 12.1588
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
6.34566 11.4769
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
7.1405 10.4187
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
9.65375 10.6797
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
10.5963 12.5829
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
15.6421 16.776
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
16.7607 16.6122
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
32.3538 10.6693
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
36.0521 7.47103
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
30.3019 4.60084
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
29.8543 1.09329
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
27.0317 1.37821
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
25.9514 5.60339
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
24.1711 3.15224
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
22.5051 2.62196
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
21.6674 3.37373
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
19.5253 2.19034
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
16.1504 0.263572
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
16.0172 1.23512
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
15.827 3.54218
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
13.9516 3.77226
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
13.5899 5.27795
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
16.6982 5.88766
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
19.4163 9.11942
9.24016 19.3887
};
\addplot [thick, color1, forget plot]
table {%
18.1646 11.8013
9.24016 19.3887
};
\addplot [thick, color2, forget plot]
table {%
23.6201 23.014
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
21.3262 29.3555
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
23.0444 27.6481
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
26.0285 20.3779
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
28.0751 18.8511
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
29.0509 18.8088
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
30.8738 16.1749
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
32.4111 12.5877
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
32.9965 12.4657
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
32.0207 11.4305
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
33.977 11.3132
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
35.2575 13.1875
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
36.4478 18.128
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
37.0475 17.1248
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
37.9755 13.8059
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
38.8986 9.28368
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
38.4749 8.37646
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
39.0033 7.82502
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
38.6891 7.02244
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
38.0607 6.90052
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
38.8554 2.16889
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
35.7998 7.05651
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
36.6616 12.251
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
37.9757 16.9966
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
37.9424 17.9909
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
39.2133 17.8319
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
39.7275 19.2912
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
39.0897 20.123
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
38.271 20.4568
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
38.4424 21.2481
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
37.7951 21.6162
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
38.809 23.5698
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
36.0483 23.5452
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
36.2674 25.3761
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
38.6333 29.4823
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
39.214 29.5076
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
38.7 31.4737
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
38.186 32.8688
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
39.7807 34.1889
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
37.9672 35.4977
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
35.5778 35.798
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
34.683 36.6024
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
34.3688 35.6508
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
32.9883 34.9808
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
32.2981 33.9393
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
33.9736 33.7537
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
33.7688 32.4284
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
32.4264 31.1221
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
31.6459 31.9032
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
30.6699 29.5795
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
30.9935 27.4235
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
30.7886 23.9606
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
32.5163 20.6991
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
34.4724 18.1005
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
32.5826 15.432
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
30.0835 13.2917
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
29.8598 13.0738
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
30.0313 16.4216
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
29.8079 20.7611
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
28.1609 21.0593
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
28.5989 21.9988
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
27.7469 22.9394
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
27.2853 24.0747
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
27.7566 25.937
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
28.2903 34.5473
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
29.1852 34.9788
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
30.1514 35.0901
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
34.2737 37.5719
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
39.6097 39.772
26.2147 30.8217
};
\addplot [thick, color2, forget plot]
table {%
40 39.3463
26.2147 30.8217
};
\addplot [thick, color3, forget plot]
table {%
19.2034 30.8402
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
16.8185 28.9321
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
18.1132 27.9298
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
18.4034 26.6711
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
19.4552 23.1196
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
18.784 22.2035
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
18.1602 19.0661
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
18.8314 18.7056
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
18.103 16.7915
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
18.5551 15.0503
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
20.1829 13.8878
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
21.3585 12.4554
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
24.1431 12.6923
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
25.1379 13.2713
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
25.9091 14.2415
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
26.1376 14.5138
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
26.9465 10.393
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
24.876 11.0606
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
24.0095 8.28116
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
30.1258 3.92542
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
33.2436 5.5918
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
30.7448 7.17873
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
30.0453 10.5784
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
29.0934 12.3338
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
28.2366 12.2902
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
28.7888 12.9279
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
27.9797 14.312
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
23.4248 20.0043
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
21.4445 18.1511
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
20.8161 15.5586
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
20.421 15.7621
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
18.1839 17.3244
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
15.5328 19.3242
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
12.9816 22.2878
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
12.382 24.6102
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
13.1769 24.771
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
13.8862 25.4872
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
18.4034 25.9041
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
18.8508 25.8886
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
20.1217 25.4765
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
20.055 23.6116
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
19.8217 23.5366
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
15.3142 26.5174
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
15.1429 26.5832
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
14.4337 26.9821
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
12.0776 27.5253
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
10.2451 28.6285
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
11.7302 29.7037
15.4998 24.6156
};
\addplot [thick, color3, forget plot]
table {%
13.0202 30.2104
15.4998 24.6156
};


%\draw[] (axis cs:0,0) -- (axis cs:0,0);
\node at (axis cs:-4,-12)[
  scale=1.3,
  anchor=base west,
  text=black,
  rotate=0.0
]{ HQ};
%\draw[] (axis cs:9.24016,19.3887) -- (axis cs:9.24016,19.3887);
\node at (axis cs:-23,10)[
  scale=1.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{ B13};
%\draw[] (axis cs:26.2147,30.8217) -- (axis cs:26.2147,30.8217);
\node at (axis cs:0,33)[
  scale=1.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{ B14};
%\draw[] (axis cs:15.4998,24.6156) -- (axis cs:15.4998,24.6156);
\node at (axis cs:-20,25)[
  scale=1.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{ B19};
\end{axis}

\end{tikzpicture}

==> Plot2D_Restart9_Case3_Grp3.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.958823529411765,0.751331889556873,0.412356317473904}
\definecolor{color0}{rgb}{0.46078431372549,0.0615609061339428,0.999525719713366}
\definecolor{color3}{rgb}{0.358823529411765,0.219946357839669,0.993859136895274}
\definecolor{color2}{rgb}{0.550980392156863,0.996795324917199,0.678235117349234}

\begin{axis}[
title={\small{$\mathcal{B}(4)=[15,~11,~2]$}},
xlabel={\small{$x$ [km]}}, xlabel near ticks,
%ylabel={\small{$y$ [km]}}, ylabel near ticks,
yticklabels = {\empty}, ylabel={\empty},
xmin=-42, xmax=42,
ymin=-42, ymax=42,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [black, mark=square*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
19.5195 -15.1428
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
20.5899 -25.5236
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
24.0358 -29.7719
};
\addplot [thick, black, forget plot]
table {%
0 0
10.505 -2.20823
};
\addplot [thick, black, forget plot]
table {%
10.505 -2.20823
10.8571 -4.60278
};
\addplot [thick, black, forget plot]
table {%
10.8571 -4.60278
12.1661 -3.65322
};
\addplot [thick, black, forget plot]
table {%
12.1661 -3.65322
15.0507 -2.378
};
\addplot [thick, black, forget plot]
table {%
15.0507 -2.378
15.755 -4.97446
};
\addplot [thick, black, forget plot]
table {%
15.755 -4.97446
16.2214 -7.55937
};
\addplot [thick, black, forget plot]
table {%
16.2214 -7.55937
15.0313 -8.23608
};
\addplot [thick, black, forget plot]
table {%
15.0313 -8.23608
13.4272 -9.46835
};
\addplot [thick, black, forget plot]
table {%
13.4272 -9.46835
13.3937 -11.9326
};
\addplot [thick, black, forget plot]
table {%
13.3937 -11.9326
11.4803 -9.94043
};
\addplot [thick, black, forget plot]
table {%
11.4803 -9.94043
9.46692 -9.58957
};
\addplot [thick, black, forget plot]
table {%
9.46692 -9.58957
11.5948 -7.01277
};
\addplot [thick, black, forget plot]
table {%
11.5948 -7.01277
13.3463 -8.3527
};
\addplot [thick, black, forget plot]
table {%
13.3463 -8.3527
13.9222 -8.74679
};
\addplot [thick, black, forget plot]
table {%
13.9222 -8.74679
15.0979 -10.3494
};
\addplot [thick, black, forget plot]
table {%
15.0979 -10.3494
17.4731 -9.46799
};
\addplot [thick, black, forget plot]
table {%
17.4731 -9.46799
17.7158 -9.81711
};
\addplot [thick, black, forget plot]
table {%
17.7158 -9.81711
19.2914 -8.92607
};
\addplot [thick, black, forget plot]
table {%
19.2914 -8.92607
20.5337 -9.47144
};
\addplot [thick, black, forget plot]
table {%
20.5337 -9.47144
24.3557 -13.1589
};
\addplot [thick, black, forget plot]
table {%
24.3557 -13.1589
24.8745 -13.8153
};
\addplot [thick, black, forget plot]
table {%
24.8745 -13.8153
26.2739 -13.8364
};
\addplot [thick, black, forget plot]
table {%
26.2739 -13.8364
26.0357 -17.4594
};
\addplot [thick, black, forget plot]
table {%
26.0357 -17.4594
23.732 -16.5542
};
\addplot [thick, black, forget plot]
table {%
23.732 -16.5542
23.0703 -16.7192
};
\addplot [thick, black, forget plot]
table {%
23.0703 -16.7192
21.9088 -19.4978
};
\addplot [thick, black, forget plot]
table {%
21.9088 -19.4978
18.7482 -18.933
};
\addplot [thick, black, forget plot]
table {%
18.7482 -18.933
17.7773 -17.0763
};
\addplot [thick, black, forget plot]
table {%
17.7773 -17.0763
17.1157 -17.2201
};
\addplot [thick, black, forget plot]
table {%
17.1157 -17.2201
16.4587 -18.8641
};
\addplot [thick, black, forget plot]
table {%
16.4587 -18.8641
15.3448 -20.1034
};
\addplot [thick, black, forget plot]
table {%
15.3448 -20.1034
12.3174 -20.8759
};
\addplot [thick, black, forget plot]
table {%
12.3174 -20.8759
13.0172 -19.303
};
\addplot [thick, black, forget plot]
table {%
13.0172 -19.303
12.7508 -17.4963
};
\addplot [thick, black, forget plot]
table {%
12.7508 -17.4963
11.1658 -16.9559
};
\addplot [thick, black, forget plot]
table {%
11.1658 -16.9559
10.7659 -17.1086
};
\addplot [thick, black, forget plot]
table {%
10.7659 -17.1086
9.59031 -15.7457
};
\addplot [thick, black, forget plot]
table {%
9.59031 -15.7457
13.2745 -14.8257
};
\addplot [thick, black, forget plot]
table {%
13.2745 -14.8257
14.6929 -16.4306
};
\addplot [thick, black, forget plot]
table {%
14.6929 -16.4306
16.0877 -14.7391
};
\addplot [thick, black, forget plot]
table {%
16.0877 -14.7391
19.2245 -14.4713
};
\addplot [thick, black, forget plot]
table {%
19.2245 -14.4713
19.8623 -14.2206
};
\addplot [thick, black, forget plot]
table {%
19.8623 -14.2206
21.4617 -13.5098
};
\addplot [thick, black, forget plot]
table {%
21.4617 -13.5098
22.2851 -14.0565
};
\addplot [thick, black, forget plot]
table {%
22.2851 -14.0565
22.4661 -12.1853
};
\addplot [thick, black, forget plot]
table {%
22.4661 -12.1853
23.8467 -8.58765
};
\addplot [thick, black, forget plot]
table {%
23.8467 -8.58765
25.7269 -7.8793
};
\addplot [thick, black, forget plot]
table {%
25.7269 -7.8793
25.5318 -6.53321
};
\addplot [thick, black, forget plot]
table {%
25.5318 -6.53321
25.8699 -4.73752
};
\addplot [thick, black, forget plot]
table {%
25.8699 -4.73752
26.365 -3.21704
};
\addplot [thick, black, forget plot]
table {%
26.365 -3.21704
25.513 -2.29653
};
\addplot [thick, black, forget plot]
table {%
25.513 -2.29653
24.6324 -2.65078
};
\addplot [thick, black, forget plot]
table {%
24.6324 -2.65078
23.8899 -3.05191
};
\addplot [thick, black, forget plot]
table {%
23.8899 -3.05191
24.2898 -1.96572
};
\addplot [thick, black, forget plot]
table {%
24.2898 -1.96572
24.8039 -1.09432
};
\addplot [thick, black, forget plot]
table {%
24.8039 -1.09432
24.623 -0.814185
};
\addplot [thick, black, forget plot]
table {%
24.623 -0.814185
26.0702 1.30752
};
\addplot [thick, black, forget plot]
table {%
26.0702 1.30752
27.8457 3.39312
};
\addplot [thick, black, forget plot]
table {%
27.8457 3.39312
27.7886 2.22231
};
\addplot [thick, black, forget plot]
table {%
27.7886 2.22231
27.8361 1.80802
};
\addplot [thick, black, forget plot]
table {%
27.8361 1.80802
28.4168 0.902305
};
\addplot [thick, black, forget plot]
table {%
28.4168 0.902305
31.1772 -4.85657
};
\addplot [thick, black, forget plot]
table {%
31.1772 -4.85657
29.159 -5.24943
};
\addplot [thick, black, forget plot]
table {%
29.159 -5.24943
26.9408 -5.36987
};
\addplot [thick, black, forget plot]
table {%
26.9408 -5.36987
22.5188 -5.87466
};
\addplot [thick, black, forget plot]
table {%
22.5188 -5.87466
22.5427 -5.09506
};
\addplot [thick, black, forget plot]
table {%
22.5427 -5.09506
21.9336 -1.57971
};
\addplot [thick, black, forget plot]
table {%
21.9336 -1.57971
20.3677 -0.417323
};
\addplot [thick, black, forget plot]
table {%
20.3677 -0.417323
18.3638 -0.0472689
};
\addplot [thick, black, forget plot]
table {%
18.3638 -0.0472689
18.3446 -2.22571
};
\addplot [thick, black, forget plot]
table {%
18.3446 -2.22571
18.4826 -3.29253
};
\addplot [thick, black, forget plot]
table {%
18.4826 -3.29253
18.9632 -4.74012
};
\addplot [thick, black, forget plot]
table {%
18.9632 -4.74012
26.3119 -16.7161
};
\addplot [thick, black, forget plot]
table {%
26.3119 -16.7161
39.1024 -6.61841
};
\addplot [thick, black, forget plot]
table {%
39.1024 -6.61841
35.1847 -9.95315
};
\addplot [thick, black, forget plot]
table {%
35.1847 -9.95315
22.3085 -20.3732
};
\addplot [thick, black, forget plot]
table {%
22.3085 -20.3732
22.4274 -22.499
};
\addplot [thick, black, forget plot]
table {%
22.4274 -22.499
23.9411 -22.7054
};
\addplot [thick, black, forget plot]
table {%
23.9411 -22.7054
24.141 -22.5095
};
\addplot [thick, black, forget plot]
table {%
24.141 -22.5095
24.3932 -23.046
};
\addplot [thick, black, forget plot]
table {%
24.3932 -23.046
26.8589 -23.0995
};
\addplot [thick, black, forget plot]
table {%
26.8589 -23.0995
24.3265 -24.695
};
\addplot [thick, black, forget plot]
table {%
24.3265 -24.695
22.5653 -24.885
};
\addplot [thick, black, forget plot]
table {%
22.5653 -24.885
22.8032 -26.4606
};
\addplot [thick, black, forget plot]
table {%
22.8032 -26.4606
22.2129 -27.5588
};
\addplot [thick, black, forget plot]
table {%
22.2129 -27.5588
21.7322 -27.5851
};
\addplot [thick, black, forget plot]
table {%
21.7322 -27.5851
21.7893 -27.1519
};
\addplot [thick, black, forget plot]
table {%
21.7893 -27.1519
21.4181 -25.599
};
\addplot [thick, black, forget plot]
table {%
21.4181 -25.599
19.4047 -25.0616
};
\addplot [thick, black, forget plot]
table {%
19.4047 -25.0616
13.9642 -23.2441
};
\addplot [thick, black, forget plot]
table {%
13.9642 -23.2441
13.7024 -23.4918
};
\addplot [thick, black, forget plot]
table {%
13.7024 -23.4918
13.5168 -23.8684
};
\addplot [thick, black, forget plot]
table {%
13.5168 -23.8684
13.0979 -23.9768
};
\addplot [thick, black, forget plot]
table {%
13.0979 -23.9768
14.0354 -26.2535
};
\addplot [thick, black, forget plot]
table {%
14.0354 -26.2535
13.9639 -28.1565
};
\addplot [thick, black, forget plot]
table {%
13.9639 -28.1565
13.7068 -29.1119
};
\addplot [thick, black, forget plot]
table {%
13.7068 -29.1119
12.712 -29.5368
};
\addplot [thick, black, forget plot]
table {%
12.712 -29.5368
12.0122 -30.5694
};
\addplot [thick, black, forget plot]
table {%
12.0122 -30.5694
10.6414 -30.8289
};
\addplot [thick, black, forget plot]
table {%
10.6414 -30.8289
10.8508 -30.585
};
\addplot [thick, black, forget plot]
table {%
10.8508 -30.585
11.0841 -29.5821
};
\addplot [thick, black, forget plot]
table {%
11.0841 -29.5821
11.5792 -27.5895
};
\addplot [thick, black, forget plot]
table {%
11.5792 -27.5895
9.21837 -26.8829
};
\addplot [thick, black, forget plot]
table {%
9.21837 -26.8829
10.3322 -26.2721
};
\addplot [thick, black, forget plot]
table {%
10.3322 -26.2721
10.461 -22.5815
};
\addplot [thick, black, forget plot]
table {%
10.461 -22.5815
12.9076 -21.3623
};
\addplot [thick, black, forget plot]
table {%
12.9076 -21.3623
14.2215 -19.463
};
\addplot [thick, black, forget plot]
table {%
14.2215 -19.463
17.7057 -20.6386
};
\addplot [thick, black, forget plot]
table {%
17.7057 -20.6386
16.6821 -23.2925
};
\addplot [thick, black, forget plot]
table {%
16.6821 -23.2925
16.8772 -24.8208
};
\addplot [thick, black, forget plot]
table {%
16.8772 -24.8208
18.6334 -28.1199
};
\addplot [thick, black, forget plot]
table {%
18.6334 -28.1199
18.0717 -28.2383
};
\addplot [thick, black, forget plot]
table {%
18.0717 -28.2383
18.324 -28.9708
};
\addplot [thick, black, forget plot]
table {%
18.324 -28.9708
16.2581 -30.4326
};
\addplot [thick, black, forget plot]
table {%
16.2581 -30.4326
13.5354 -31.0334
};
\addplot [thick, black, forget plot]
table {%
13.5354 -31.0334
13.7543 -31.4339
};
\addplot [thick, black, forget plot]
table {%
13.7543 -31.4339
14.4111 -32.6669
};
\addplot [thick, black, forget plot]
table {%
14.4111 -32.6669
12.7356 -32.2566
};
\addplot [thick, black, forget plot]
table {%
12.7356 -32.2566
12.7023 -32.726
};
\addplot [thick, black, forget plot]
table {%
12.7023 -32.726
12.1738 -34.3422
};
\addplot [thick, black, forget plot]
table {%
12.1738 -34.3422
10.6553 -36.8661
};
\addplot [thick, black, forget plot]
table {%
10.6553 -36.8661
6.91422 -32.6877
};
\addplot [thick, black, forget plot]
table {%
6.91422 -32.6877
3.70582 -36.3143
};
\addplot [thick, black, forget plot]
table {%
3.70582 -36.3143
4.65301 -36.9214
};
\addplot [thick, black, forget plot]
table {%
4.65301 -36.9214
19.8328 -30.5646
};
\addplot [thick, black, forget plot]
table {%
19.8328 -30.5646
19.6566 -31.8523
};
\addplot [thick, black, forget plot]
table {%
19.6566 -31.8523
19.0471 -34.754
};
\addplot [thick, black, forget plot]
table {%
19.0471 -34.754
19.7374 -34.2058
};
\addplot [thick, black, forget plot]
table {%
19.7374 -34.2058
24.4641 -32.5225
};
\addplot [thick, black, forget plot]
table {%
24.4641 -32.5225
25.7635 -32.3485
};
\addplot [thick, black, forget plot]
table {%
25.7635 -32.3485
25.6399 -30.5626
};
\addplot [thick, black, forget plot]
table {%
25.6399 -30.5626
25.9207 -30.9589
};
\addplot [thick, black, forget plot]
table {%
25.9207 -30.9589
28.4434 -32.3479
};
\addplot [thick, black, forget plot]
table {%
28.4434 -32.3479
29.0193 -32.0345
};
\addplot [thick, black, forget plot]
table {%
29.0193 -32.0345
29.4286 -34.2212
};
\addplot [thick, black, forget plot]
table {%
29.4286 -34.2212
27.6958 -35.9677
};
\addplot [thick, black, forget plot]
table {%
27.6958 -35.9677
26.0966 -33.9838
};
\addplot [thick, black, forget plot]
table {%
26.0966 -33.9838
26.1251 -35.1396
};
\addplot [thick, black, forget plot]
table {%
26.1251 -35.1396
24.1592 -36.5755
};
\addplot [thick, black, forget plot]
table {%
24.1592 -36.5755
24.3258 -36.8227
};
\addplot [thick, black, forget plot]
table {%
24.3258 -36.8227
24.6161 -37.4459
};
\addplot [thick, black, forget plot]
table {%
24.6161 -37.4459
23.4355 -39.1866
};
\addplot [thick, black, forget plot]
table {%
23.4355 -39.1866
22.5978 -38.843
};
\addplot [thick, black, forget plot]
table {%
22.5978 -38.843
22.1314 -37.1822
};
\addplot [thick, black, forget plot]
table {%
22.1314 -37.1822
22.4742 -36.5662
};
\addplot [thick, black, forget plot]
table {%
22.4742 -36.5662
18.5377 -37.5389
};
\addplot [thick, black, forget plot]
table {%
18.5377 -37.5389
14.2442 -37.4417
};
\addplot [thick, black, forget plot]
table {%
14.2442 -37.4417
9.89827 -39.8634
};
\addplot [thick, black, forget plot]
table {%
9.89827 -39.8634
12.1499 -36.9745
};
\addplot [thick, black, forget plot]
table {%
12.1499 -36.9745
15.9342 -33.9241
};
\addplot [thick, black, forget plot]
table {%
15.9342 -33.9241
17.3479 -34.5027
};
\addplot [thick, black, forget plot]
table {%
17.3479 -34.5027
16.9719 -32.7031
};
\addplot [thick, black, forget plot]
table {%
16.9719 -32.7031
24.2073 -27.1836
};
\addplot [thick, black, forget plot]
table {%
24.2073 -27.1836
25.3973 -27.2088
};
\addplot [thick, black, forget plot]
table {%
25.3973 -27.2088
27.0633 -26.3805
};
\addplot [thick, black, forget plot]
table {%
27.0633 -26.3805
29.9049 -27.5793
};
\addplot [thick, black, forget plot]
table {%
29.9049 -27.5793
31.5233 -28.4874
};
\addplot [thick, black, forget plot]
table {%
31.5233 -28.4874
32.0136 -26.6813
};
\addplot [thick, black, forget plot]
table {%
32.0136 -26.6813
32.7134 -26.3287
};
\addplot [thick, black, forget plot]
table {%
32.7134 -26.3287
35.0077 -25.0322
};
\addplot [thick, black, forget plot]
table {%
35.0077 -25.0322
35.5694 -25.7491
};
\addplot [thick, black, forget plot]
table {%
35.5694 -25.7491
39.4677 -25.7698
};
\addplot [thick, black, forget plot]
table {%
39.4677 -25.7698
36.2832 -28.9311
};
\addplot [thick, black, forget plot]
table {%
36.2832 -28.9311
36.3974 -29.4803
};
\addplot [thick, black, forget plot]
table {%
36.3974 -29.4803
37.711 -31.9049
};
\addplot [thick, black, forget plot]
table {%
37.711 -31.9049
38.5153 -32.7755
};
\addplot [thick, black, forget plot]
table {%
38.5153 -32.7755
39.3434 -35.6171
};
\addplot [thick, black, forget plot]
table {%
39.3434 -35.6171
39.3004 -38.669
};
\addplot [thick, black, forget plot]
table {%
39.3004 -38.669
35.183 -38.8631
};
\addplot [thick, black, forget plot]
table {%
35.183 -38.8631
34.4167 -38.8017
};
\addplot [thick, black, forget plot]
table {%
34.4167 -38.8017
34.4167 -38.364
};
\addplot [thick, black, forget plot]
table {%
34.4167 -38.364
35.5401 -37.6526
};
\addplot [thick, black, forget plot]
table {%
35.5401 -37.6526
34.474 -35.4188
};
\addplot [thick, black, forget plot]
table {%
34.474 -35.4188
34.2265 -35.434
};
\addplot [thick, black, forget plot]
table {%
34.2265 -35.434
32.2179 -33.2763
};
\addplot [thick, black, forget plot]
table {%
32.2179 -33.2763
29.5522 -36.1617
};
\addplot [thick, black, forget plot]
table {%
29.5522 -36.1617
30.5231 -38.8067
};
\addplot [thick, black, forget plot]
table {%
30.5231 -38.8067
26.7151 -39.5129
};
\addplot [thick, black, forget plot]
table {%
26.7151 -39.5129
0 0
};
\addplot [thick, color0, dashed, forget plot]
table {%
0 0
10.505 -2.20823
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
10.505 -2.20823
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
10.8571 -4.60278
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
12.1661 -3.65322
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
15.0507 -2.378
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
15.755 -4.97446
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
16.2214 -7.55937
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
15.0313 -8.23608
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
13.4272 -9.46835
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
13.3937 -11.9326
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
11.4803 -9.94043
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
9.46692 -9.58957
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
11.5948 -7.01277
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
13.3463 -8.3527
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
13.9222 -8.74679
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
15.0979 -10.3494
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
17.4731 -9.46799
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
17.7158 -9.81711
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
19.2914 -8.92607
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
20.5337 -9.47144
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
24.3557 -13.1589
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
24.8745 -13.8153
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
26.2739 -13.8364
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
26.0357 -17.4594
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
23.732 -16.5542
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
23.0703 -16.7192
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
21.9088 -19.4978
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
18.7482 -18.933
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
17.7773 -17.0763
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
17.1157 -17.2201
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
16.4587 -18.8641
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
15.3448 -20.1034
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
12.3174 -20.8759
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
13.0172 -19.303
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
12.7508 -17.4963
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
11.1658 -16.9559
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
10.7659 -17.1086
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
9.59031 -15.7457
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
13.2745 -14.8257
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
14.6929 -16.4306
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
16.0877 -14.7391
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
19.2245 -14.4713
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
19.8623 -14.2206
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
21.4617 -13.5098
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
22.2851 -14.0565
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
22.4661 -12.1853
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
23.8467 -8.58765
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
25.7269 -7.8793
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
25.5318 -6.53321
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
25.8699 -4.73752
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
26.365 -3.21704
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
25.513 -2.29653
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
24.6324 -2.65078
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
23.8899 -3.05191
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
24.2898 -1.96572
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
24.8039 -1.09432
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
24.623 -0.814185
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
26.0702 1.30752
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
27.8457 3.39312
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
27.7886 2.22231
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
27.8361 1.80802
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
28.4168 0.902305
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
31.1772 -4.85657
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
29.159 -5.24943
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
26.9408 -5.36987
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
22.5188 -5.87466
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
22.5427 -5.09506
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
21.9336 -1.57971
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
20.3677 -0.417323
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
18.3638 -0.0472689
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
18.3446 -2.22571
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
18.4826 -3.29253
};
\addplot [thick, color1, dashed, forget plot]
table {%
19.5195 -15.1428
18.9632 -4.74012
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
26.3119 -16.7161
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
39.1024 -6.61841
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
35.1847 -9.95315
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
22.3085 -20.3732
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
22.4274 -22.499
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
23.9411 -22.7054
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
24.141 -22.5095
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
24.3932 -23.046
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
26.8589 -23.0995
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
24.3265 -24.695
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
22.5653 -24.885
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
22.8032 -26.4606
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
22.2129 -27.5588
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
21.7322 -27.5851
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
21.7893 -27.1519
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
21.4181 -25.599
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
19.4047 -25.0616
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
13.9642 -23.2441
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
13.7024 -23.4918
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
13.5168 -23.8684
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
13.0979 -23.9768
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
14.0354 -26.2535
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
13.9639 -28.1565
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
13.7068 -29.1119
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
12.712 -29.5368
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
12.0122 -30.5694
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
10.6414 -30.8289
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
10.8508 -30.585
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
11.0841 -29.5821
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
11.5792 -27.5895
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
9.21837 -26.8829
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
10.3322 -26.2721
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
10.461 -22.5815
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
12.9076 -21.3623
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
14.2215 -19.463
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
17.7057 -20.6386
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
16.6821 -23.2925
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
16.8772 -24.8208
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
18.6334 -28.1199
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
18.0717 -28.2383
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
18.324 -28.9708
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
16.2581 -30.4326
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
13.5354 -31.0334
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
13.7543 -31.4339
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
14.4111 -32.6669
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
12.7356 -32.2566
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
12.7023 -32.726
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
12.1738 -34.3422
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
10.6553 -36.8661
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
6.91422 -32.6877
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
3.70582 -36.3143
};
\addplot [thick, color2, dashed, forget plot]
table {%
20.5899 -25.5236
4.65301 -36.9214
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
19.8328 -30.5646
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
19.6566 -31.8523
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
19.0471 -34.754
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
19.7374 -34.2058
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
24.4641 -32.5225
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
25.7635 -32.3485
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
25.6399 -30.5626
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
25.9207 -30.9589
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
28.4434 -32.3479
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
29.0193 -32.0345
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
29.4286 -34.2212
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
27.6958 -35.9677
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
26.0966 -33.9838
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
26.1251 -35.1396
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
24.1592 -36.5755
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
24.3258 -36.8227
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
24.6161 -37.4459
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
23.4355 -39.1866
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
22.5978 -38.843
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
22.1314 -37.1822
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
22.4742 -36.5662
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
18.5377 -37.5389
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
14.2442 -37.4417
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
9.89827 -39.8634
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
12.1499 -36.9745
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
15.9342 -33.9241
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
17.3479 -34.5027
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
16.9719 -32.7031
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
24.2073 -27.1836
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
25.3973 -27.2088
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
27.0633 -26.3805
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
29.9049 -27.5793
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
31.5233 -28.4874
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
32.0136 -26.6813
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
32.7134 -26.3287
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
35.0077 -25.0322
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
35.5694 -25.7491
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
39.4677 -25.7698
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
36.2832 -28.9311
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
36.3974 -29.4803
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
37.711 -31.9049
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
38.5153 -32.7755
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
39.3434 -35.6171
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
39.3004 -38.669
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
35.183 -38.8631
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
34.4167 -38.8017
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
34.4167 -38.364
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
35.5401 -37.6526
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
34.474 -35.4188
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
34.2265 -35.434
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
32.2179 -33.2763
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
29.5522 -36.1617
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
30.5231 -38.8067
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
26.7151 -39.5129
};
\addplot [thick, color3, dashed, forget plot]
table {%
24.0358 -29.7719
0 0
};
\addplot [thick, color1, forget plot]
table {%
10.505 -2.20823
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
10.8571 -4.60278
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
12.1661 -3.65322
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
15.0507 -2.378
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
15.755 -4.97446
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
16.2214 -7.55937
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
15.0313 -8.23608
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
13.4272 -9.46835
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
13.3937 -11.9326
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
11.4803 -9.94043
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
9.46692 -9.58957
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
11.5948 -7.01277
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
13.3463 -8.3527
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
13.9222 -8.74679
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
15.0979 -10.3494
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
17.4731 -9.46799
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
17.7158 -9.81711
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
19.2914 -8.92607
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
20.5337 -9.47144
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
24.3557 -13.1589
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
24.8745 -13.8153
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
26.2739 -13.8364
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
26.0357 -17.4594
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
23.732 -16.5542
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
23.0703 -16.7192
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
21.9088 -19.4978
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
18.7482 -18.933
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
17.7773 -17.0763
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
17.1157 -17.2201
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
16.4587 -18.8641
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
15.3448 -20.1034
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
12.3174 -20.8759
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
13.0172 -19.303
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
12.7508 -17.4963
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
11.1658 -16.9559
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
10.7659 -17.1086
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
9.59031 -15.7457
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
13.2745 -14.8257
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
14.6929 -16.4306
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
16.0877 -14.7391
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
19.2245 -14.4713
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
19.8623 -14.2206
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
21.4617 -13.5098
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
22.2851 -14.0565
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
22.4661 -12.1853
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
23.8467 -8.58765
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
25.7269 -7.8793
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
25.5318 -6.53321
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
25.8699 -4.73752
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
26.365 -3.21704
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
25.513 -2.29653
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
24.6324 -2.65078
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
23.8899 -3.05191
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
24.2898 -1.96572
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
24.8039 -1.09432
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
24.623 -0.814185
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
26.0702 1.30752
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
27.8457 3.39312
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
27.7886 2.22231
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
27.8361 1.80802
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
28.4168 0.902305
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
31.1772 -4.85657
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
29.159 -5.24943
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
26.9408 -5.36987
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
22.5188 -5.87466
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
22.5427 -5.09506
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
21.9336 -1.57971
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
20.3677 -0.417323
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
18.3638 -0.0472689
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
18.3446 -2.22571
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
18.4826 -3.29253
19.5195 -15.1428
};
\addplot [thick, color1, forget plot]
table {%
18.9632 -4.74012
19.5195 -15.1428
};
\addplot [thick, color2, forget plot]
table {%
26.3119 -16.7161
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
39.1024 -6.61841
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
35.1847 -9.95315
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
22.3085 -20.3732
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
22.4274 -22.499
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
23.9411 -22.7054
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
24.141 -22.5095
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
24.3932 -23.046
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
26.8589 -23.0995
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
24.3265 -24.695
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
22.5653 -24.885
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
22.8032 -26.4606
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
22.2129 -27.5588
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
21.7322 -27.5851
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
21.7893 -27.1519
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
21.4181 -25.599
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
19.4047 -25.0616
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
13.9642 -23.2441
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
13.7024 -23.4918
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
13.5168 -23.8684
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
13.0979 -23.9768
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
14.0354 -26.2535
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
13.9639 -28.1565
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
13.7068 -29.1119
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
12.712 -29.5368
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
12.0122 -30.5694
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
10.6414 -30.8289
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
10.8508 -30.585
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
11.0841 -29.5821
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
11.5792 -27.5895
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
9.21837 -26.8829
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
10.3322 -26.2721
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
10.461 -22.5815
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
12.9076 -21.3623
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
14.2215 -19.463
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
17.7057 -20.6386
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
16.6821 -23.2925
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
16.8772 -24.8208
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
18.6334 -28.1199
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
18.0717 -28.2383
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
18.324 -28.9708
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
16.2581 -30.4326
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
13.5354 -31.0334
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
13.7543 -31.4339
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
14.4111 -32.6669
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
12.7356 -32.2566
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
12.7023 -32.726
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
12.1738 -34.3422
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
10.6553 -36.8661
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
6.91422 -32.6877
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
3.70582 -36.3143
20.5899 -25.5236
};
\addplot [thick, color2, forget plot]
table {%
4.65301 -36.9214
20.5899 -25.5236
};
\addplot [thick, color3, forget plot]
table {%
19.8328 -30.5646
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
19.6566 -31.8523
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
19.0471 -34.754
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
19.7374 -34.2058
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
24.4641 -32.5225
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
25.7635 -32.3485
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
25.6399 -30.5626
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
25.9207 -30.9589
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
28.4434 -32.3479
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
29.0193 -32.0345
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
29.4286 -34.2212
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
27.6958 -35.9677
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
26.0966 -33.9838
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
26.1251 -35.1396
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
24.1592 -36.5755
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
24.3258 -36.8227
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
24.6161 -37.4459
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
23.4355 -39.1866
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
22.5978 -38.843
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
22.1314 -37.1822
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
22.4742 -36.5662
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
18.5377 -37.5389
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
14.2442 -37.4417
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
9.89827 -39.8634
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
12.1499 -36.9745
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
15.9342 -33.9241
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
17.3479 -34.5027
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
16.9719 -32.7031
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
24.2073 -27.1836
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
25.3973 -27.2088
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
27.0633 -26.3805
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
29.9049 -27.5793
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
31.5233 -28.4874
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
32.0136 -26.6813
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
32.7134 -26.3287
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
35.0077 -25.0322
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
35.5694 -25.7491
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
39.4677 -25.7698
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
36.2832 -28.9311
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
36.3974 -29.4803
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
37.711 -31.9049
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
38.5153 -32.7755
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
39.3434 -35.6171
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
39.3004 -38.669
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
35.183 -38.8631
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
34.4167 -38.8017
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
34.4167 -38.364
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
35.5401 -37.6526
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
34.474 -35.4188
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
34.2265 -35.434
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
32.2179 -33.2763
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
29.5522 -36.1617
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
30.5231 -38.8067
24.0358 -29.7719
};
\addplot [thick, color3, forget plot]
table {%
26.7151 -39.5129
24.0358 -29.7719
};


%\draw[] (axis cs:0,0) -- (axis cs:0,0);
\node at (axis cs:-20,5)[
  scale=1.3,
  anchor=base west,
  text=black,
  rotate=0.0
]{ HQ};
%\draw[] (axis cs:19.5195,-15.1428) -- (axis cs:19.5195,-15.1428);
\node at (axis cs:16,6.5)[
  scale=1.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{ B15};
%\draw[] (axis cs:20.5899,-25.5236) -- (axis cs:20.5899,-25.5236);
\node at (axis cs:-14.5,-26.5)[
  scale=1.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{ B11};
%\draw[] (axis cs:24.0358,-29.7719) -- (axis cs:24.0358,-29.7719);
\node at (axis cs:-17,-39)[
  scale=1.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{ B2};
\end{axis}

\end{tikzpicture}

==> Plot2D_Restart9_Case3_Grp4.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.0607843137254902,0.636474236147141,0.941089252501372}
\definecolor{color0}{rgb}{0.46078431372549,0.0615609061339428,0.999525719713366}
\definecolor{color2}{rgb}{0.347058823529412,0.971281031916114,0.786744938033483}

\begin{axis}[
title={\small{$\mathcal{B}(5)=[5,~1,~9]$}},
xlabel={\small{$x$ [km]}}, xlabel near ticks,
ylabel={\small{$y$ [km]}}, ylabel near ticks,
xmin=-42, xmax=42,
ymin=-42, ymax=42,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [black, mark=square*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-30.9066 -7.02111
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-39.9944 -25.2928
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-36.7724 -34.4573
};
\addplot [thick, black, forget plot]
table {%
0 0
-21.3292 -0.114815
};
\addplot [thick, black, forget plot]
table {%
-21.3292 -0.114815
-23.014 3.43318
};
\addplot [thick, black, forget plot]
table {%
-23.014 3.43318
-23.5233 3.28358
};
\addplot [thick, black, forget plot]
table {%
-23.5233 3.28358
-23.9993 3.20648
};
\addplot [thick, black, forget plot]
table {%
-23.9993 3.20648
-24.9704 3.17106
};
\addplot [thick, black, forget plot]
table {%
-24.9704 3.17106
-25.3702 3.60631
};
\addplot [thick, black, forget plot]
table {%
-25.3702 3.60631
-25.5652 5.40884
};
\addplot [thick, black, forget plot]
table {%
-25.5652 5.40884
-26.3744 5.85881
};
\addplot [thick, black, forget plot]
table {%
-26.3744 5.85881
-26.4076 6.93959
};
\addplot [thick, black, forget plot]
table {%
-26.4076 6.93959
-24.9702 6.53515
};
\addplot [thick, black, forget plot]
table {%
-24.9702 6.53515
-22.3521 7.66227
};
\addplot [thick, black, forget plot]
table {%
-22.3521 7.66227
-23.6325 9.05122
};
\addplot [thick, black, forget plot]
table {%
-23.6325 9.05122
-23.8276 9.71923
};
\addplot [thick, black, forget plot]
table {%
-23.8276 9.71923
-25.5507 9.90649
};
\addplot [thick, black, forget plot]
table {%
-25.5507 9.90649
-30.5153 9.35426
};
\addplot [thick, black, forget plot]
table {%
-30.5153 9.35426
-33.4141 9.63961
};
\addplot [thick, black, forget plot]
table {%
-33.4141 9.63961
-36.1416 7.83121
};
\addplot [thick, black, forget plot]
table {%
-36.1416 7.83121
-36.5177 7.67865
};
\addplot [thick, black, forget plot]
table {%
-36.5177 7.67865
-35.6229 6.70146
};
\addplot [thick, black, forget plot]
table {%
-35.6229 6.70146
-33.0763 6.56668
};
\addplot [thick, black, forget plot]
table {%
-33.0763 6.56668
-30.7249 5.86834
};
\addplot [thick, black, forget plot]
table {%
-30.7249 5.86834
-34.4616 3.28468
};
\addplot [thick, black, forget plot]
table {%
-34.4616 3.28468
-34.0193 -1.90808
};
\addplot [thick, black, forget plot]
table {%
-34.0193 -1.90808
-32.7341 -1.70995
};
\addplot [thick, black, forget plot]
table {%
-32.7341 -1.70995
-32.001 -1.4883
};
\addplot [thick, black, forget plot]
table {%
-32.001 -1.4883
-28.5263 -0.907388
};
\addplot [thick, black, forget plot]
table {%
-28.5263 -0.907388
-28.412 -1.18291
};
\addplot [thick, black, forget plot]
table {%
-28.412 -1.18291
-28.8024 -2.06707
};
\addplot [thick, black, forget plot]
table {%
-28.8024 -2.06707
-28.2979 -3.08255
};
\addplot [thick, black, forget plot]
table {%
-28.2979 -3.08255
-30.9588 -4.66265
};
\addplot [thick, black, forget plot]
table {%
-30.9588 -4.66265
-30.5162 -5.27041
};
\addplot [thick, black, forget plot]
table {%
-30.5162 -5.27041
-31.2778 -5.97854
};
\addplot [thick, black, forget plot]
table {%
-31.2778 -5.97854
-31.6634 -6.5554
};
\addplot [thick, black, forget plot]
table {%
-31.6634 -6.5554
-33.8101 -7.03431
};
\addplot [thick, black, forget plot]
table {%
-33.8101 -7.03431
-32.2776 -8.84773
};
\addplot [thick, black, forget plot]
table {%
-32.2776 -8.84773
-31.992 -9.82391
};
\addplot [thick, black, forget plot]
table {%
-31.992 -9.82391
-29.3264 -8.75232
};
\addplot [thick, black, forget plot]
table {%
-29.3264 -8.75232
-28.441 -7.57235
};
\addplot [thick, black, forget plot]
table {%
-28.441 -7.57235
-27.1558 -6.84891
};
\addplot [thick, black, forget plot]
table {%
-27.1558 -6.84891
-22.967 -5.96202
};
\addplot [thick, black, forget plot]
table {%
-22.967 -5.96202
-24.4998 -7.6736
};
\addplot [thick, black, forget plot]
table {%
-24.4998 -7.6736
-24.2809 -9.79721
};
\addplot [thick, black, forget plot]
table {%
-24.2809 -9.79721
-24.3286 -10.1724
};
\addplot [thick, black, forget plot]
table {%
-24.3286 -10.1724
-25.1949 -11.1813
};
\addplot [thick, black, forget plot]
table {%
-25.1949 -11.1813
-27.275 -10.4333
};
\addplot [thick, black, forget plot]
table {%
-27.275 -10.4333
-28.7648 -10.5404
};
\addplot [thick, black, forget plot]
table {%
-28.7648 -10.5404
-27.9416 -14.7273
};
\addplot [thick, black, forget plot]
table {%
-27.9416 -14.7273
-25.476 -15.8308
};
\addplot [thick, black, forget plot]
table {%
-25.476 -15.8308
-26.4709 -16.7661
};
\addplot [thick, black, forget plot]
table {%
-26.4709 -16.7661
-25.7428 -19.0719
};
\addplot [thick, black, forget plot]
table {%
-25.7428 -19.0719
-27.2422 -19.3172
};
\addplot [thick, black, forget plot]
table {%
-27.2422 -19.3172
-27.8418 -17.3893
};
\addplot [thick, black, forget plot]
table {%
-27.8418 -17.3893
-33.0823 -14.5594
};
\addplot [thick, black, forget plot]
table {%
-33.0823 -14.5594
-34.9197 -14.6063
};
\addplot [thick, black, forget plot]
table {%
-34.9197 -14.6063
-35.0053 -14.3571
};
\addplot [thick, black, forget plot]
table {%
-35.0053 -14.3571
-39.5748 -13.3309
};
\addplot [thick, black, forget plot]
table {%
-39.5748 -13.3309
-38.5275 -11.7757
};
\addplot [thick, black, forget plot]
table {%
-38.5275 -11.7757
-39.7079 -10.9324
};
\addplot [thick, black, forget plot]
table {%
-39.7079 -10.9324
-38.5892 -8.21113
};
\addplot [thick, black, forget plot]
table {%
-38.5892 -8.21113
-38.3177 -6.32756
};
\addplot [thick, black, forget plot]
table {%
-38.3177 -6.32756
-36.5328 -6.12612
};
\addplot [thick, black, forget plot]
table {%
-36.5328 -6.12612
-38.6459 -2.17292
};
\addplot [thick, black, forget plot]
table {%
-38.6459 -2.17292
-35.471 -0.246723
};
\addplot [thick, black, forget plot]
table {%
-35.471 -0.246723
-34.7474 0.0509024
};
\addplot [thick, black, forget plot]
table {%
-34.7474 0.0509024
-31.1345 1.68062
};
\addplot [thick, black, forget plot]
table {%
-31.1345 1.68062
-30.0397 3.39314
};
\addplot [thick, black, forget plot]
table {%
-30.0397 3.39314
-28.6498 3.25648
};
\addplot [thick, black, forget plot]
table {%
-28.6498 3.25648
-27.0505 2.17037
};
\addplot [thick, black, forget plot]
table {%
-27.0505 2.17037
-26.9839 1.15209
};
\addplot [thick, black, forget plot]
table {%
-26.9839 1.15209
-26.4891 -2.97619
};
\addplot [thick, black, forget plot]
table {%
-26.4891 -2.97619
-30.4545 -8.80993
};
\addplot [thick, black, forget plot]
table {%
-30.4545 -8.80993
-32.1397 -11.7328
};
\addplot [thick, black, forget plot]
table {%
-32.1397 -11.7328
-35.4287 -10.1978
};
\addplot [thick, black, forget plot]
table {%
-35.4287 -10.1978
-35.6425 -3.6333
};
\addplot [thick, black, forget plot]
table {%
-35.6425 -3.6333
-39.3077 -3.96581
};
\addplot [thick, black, forget plot]
table {%
-39.3077 -3.96581
-38.2406 9.89388
};
\addplot [thick, black, forget plot]
table {%
-38.2406 9.89388
-33.605 1.24771
};
\addplot [thick, black, forget plot]
table {%
-33.605 1.24771
-33.5669 0.565658
};
\addplot [thick, black, forget plot]
table {%
-33.5669 0.565658
-32.6672 1.80855
};
\addplot [thick, black, forget plot]
table {%
-32.6672 1.80855
-27.3028 2.20978
};
\addplot [thick, black, forget plot]
table {%
-27.3028 2.20978
-25.2702 4.19515
};
\addplot [thick, black, forget plot]
table {%
-25.2702 4.19515
-22.3099 -3.33254
};
\addplot [thick, black, forget plot]
table {%
-22.3099 -3.33254
-25.0377 -8.43115
};
\addplot [thick, black, forget plot]
table {%
-25.0377 -8.43115
-22.8767 -7.94379
};
\addplot [thick, black, forget plot]
table {%
-22.8767 -7.94379
-12.9859 -13.6011
};
\addplot [thick, black, forget plot]
table {%
-12.9859 -13.6011
-13.6428 -14.8851
};
\addplot [thick, black, forget plot]
table {%
-13.6428 -14.8851
-18.7263 -12.9333
};
\addplot [thick, black, forget plot]
table {%
-18.7263 -12.9333
-24.0384 -13.9656
};
\addplot [thick, black, forget plot]
table {%
-24.0384 -13.9656
-26.4994 -14.6016
};
\addplot [thick, black, forget plot]
table {%
-26.4994 -14.6016
-24.8191 -15.3958
};
\addplot [thick, black, forget plot]
table {%
-24.8191 -15.3958
-24.9002 -18.0168
};
\addplot [thick, black, forget plot]
table {%
-24.9002 -18.0168
-25.3097 -20.705
};
\addplot [thick, black, forget plot]
table {%
-25.3097 -20.705
-25.3861 -23.4394
};
\addplot [thick, black, forget plot]
table {%
-25.3861 -23.4394
-27.1947 -21.6549
};
\addplot [thick, black, forget plot]
table {%
-27.1947 -21.6549
-29.2558 -22.1789
};
\addplot [thick, black, forget plot]
table {%
-29.2558 -22.1789
-29.8937 -23.8234
};
\addplot [thick, black, forget plot]
table {%
-29.8937 -23.8234
-28.5753 -24.3122
};
\addplot [thick, black, forget plot]
table {%
-28.5753 -24.3122
-27.3568 -24.9359
};
\addplot [thick, black, forget plot]
table {%
-27.3568 -24.9359
-30.6935 -25.5762
};
\addplot [thick, black, forget plot]
table {%
-30.6935 -25.5762
-31.0981 -25.8847
};
\addplot [thick, black, forget plot]
table {%
-31.0981 -25.8847
-31.7169 -25.5304
};
\addplot [thick, black, forget plot]
table {%
-31.7169 -25.5304
-32.3358 -27.3461
};
\addplot [thick, black, forget plot]
table {%
-32.3358 -27.3461
-34.4445 -28.1477
};
\addplot [thick, black, forget plot]
table {%
-34.4445 -28.1477
-39.2711 -28.9246
};
\addplot [thick, black, forget plot]
table {%
-39.2711 -28.9246
-35.8342 -25.511
};
\addplot [thick, black, forget plot]
table {%
-35.8342 -25.511
-36.6431 -20.8448
};
\addplot [thick, black, forget plot]
table {%
-36.6431 -20.8448
-37.9139 -19.5287
};
\addplot [thick, black, forget plot]
table {%
-37.9139 -19.5287
-39.5228 -19.0566
};
\addplot [thick, black, forget plot]
table {%
-39.5228 -19.0566
-39.9701 -18.1619
};
\addplot [thick, black, forget plot]
table {%
-39.9701 -18.1619
-39.9462 -15.345
};
\addplot [thick, black, forget plot]
table {%
-39.9462 -15.345
-37.4235 -17.3638
};
\addplot [thick, black, forget plot]
table {%
-37.4235 -17.3638
-36.2383 -17.4183
};
\addplot [thick, black, forget plot]
table {%
-36.2383 -17.4183
-35.9765 -17.0027
};
\addplot [thick, black, forget plot]
table {%
-35.9765 -17.0027
-34.8248 -19.7431
};
\addplot [thick, black, forget plot]
table {%
-34.8248 -19.7431
-22.963 -18.7761
};
\addplot [thick, black, forget plot]
table {%
-22.963 -18.7761
-18.127 -20.8757
};
\addplot [thick, black, forget plot]
table {%
-18.127 -20.8757
-18.5794 -23.9292
};
\addplot [thick, black, forget plot]
table {%
-18.5794 -23.9292
-18.4798 -29.6347
};
\addplot [thick, black, forget plot]
table {%
-18.4798 -29.6347
-28.6042 -29.9954
};
\addplot [thick, black, forget plot]
table {%
-28.6042 -29.9954
-36.2295 -29.2006
};
\addplot [thick, black, forget plot]
table {%
-36.2295 -29.2006
-34.9491 -29.8646
};
\addplot [thick, black, forget plot]
table {%
-34.9491 -29.8646
-31.698 -27.6859
};
\addplot [thick, black, forget plot]
table {%
-31.698 -27.6859
-25.6718 -26.578
};
\addplot [thick, black, forget plot]
table {%
-25.6718 -26.578
-26.3336 -28.607
};
\addplot [thick, black, forget plot]
table {%
-26.3336 -28.607
-22.4735 -32.8776
};
\addplot [thick, black, forget plot]
table {%
-22.4735 -32.8776
-22.8592 -33.8695
};
\addplot [thick, black, forget plot]
table {%
-22.8592 -33.8695
-23.1592 -36.2083
};
\addplot [thick, black, forget plot]
table {%
-23.1592 -36.2083
-19.7034 -34.6671
};
\addplot [thick, black, forget plot]
table {%
-19.7034 -34.6671
-19.9415 -35.9842
};
\addplot [thick, black, forget plot]
table {%
-19.9415 -35.9842
-19.0135 -39.8297
};
\addplot [thick, black, forget plot]
table {%
-19.0135 -39.8297
-25.011 -39.8018
};
\addplot [thick, black, forget plot]
table {%
-25.011 -39.8018
-28.0001 -37.0719
};
\addplot [thick, black, forget plot]
table {%
-28.0001 -37.0719
-29.7994 -38.3888
};
\addplot [thick, black, forget plot]
table {%
-29.7994 -38.3888
-31.0894 -39.3112
};
\addplot [thick, black, forget plot]
table {%
-31.0894 -39.3112
-32.7125 -38.8738
};
\addplot [thick, black, forget plot]
table {%
-32.7125 -38.8738
-34.9543 -36.6183
};
\addplot [thick, black, forget plot]
table {%
-34.9543 -36.6183
-36.406 -36.2693
};
\addplot [thick, black, forget plot]
table {%
-36.406 -36.2693
-37.263 -38.5205
};
\addplot [thick, black, forget plot]
table {%
-37.263 -38.5205
-39.5716 -39.3671
};
\addplot [thick, black, forget plot]
table {%
-39.5716 -39.3671
-38.867 -37.5739
};
\addplot [thick, black, forget plot]
table {%
-38.867 -37.5739
-38.9383 -36.6269
};
\addplot [thick, black, forget plot]
table {%
-38.9383 -36.6269
-39.5095 -36.7633
};
\addplot [thick, black, forget plot]
table {%
-39.5095 -36.7633
-39.7713 -36.0111
};
\addplot [thick, black, forget plot]
table {%
-39.7713 -36.0111
-39.971 -33.233
};
\addplot [thick, black, forget plot]
table {%
-39.971 -33.233
-39.2569 -31.3292
};
\addplot [thick, black, forget plot]
table {%
-39.2569 -31.3292
-39.7091 -30.3412
};
\addplot [thick, black, forget plot]
table {%
-39.7091 -30.3412
-37.8432 -30.3788
};
\addplot [thick, black, forget plot]
table {%
-37.8432 -30.3788
-36.777 -30.3675
};
\addplot [thick, black, forget plot]
table {%
-36.777 -30.3675
-36.8865 -30.9723
};
\addplot [thick, black, forget plot]
table {%
-36.8865 -30.9723
-36.1297 -32.1788
};
\addplot [thick, black, forget plot]
table {%
-36.1297 -32.1788
-36.0155 -32.5275
};
\addplot [thick, black, forget plot]
table {%
-36.0155 -32.5275
-36.3154 -33.1094
};
\addplot [thick, black, forget plot]
table {%
-36.3154 -33.1094
-37.5292 -32.4514
};
\addplot [thick, black, forget plot]
table {%
-37.5292 -32.4514
-38.1431 -31.7421
};
\addplot [thick, black, forget plot]
table {%
-38.1431 -31.7421
-36.1249 -31.5121
};
\addplot [thick, black, forget plot]
table {%
-36.1249 -31.5121
-34.8112 -31.9607
};
\addplot [thick, black, forget plot]
table {%
-34.8112 -31.9607
-33.6022 -32.8509
};
\addplot [thick, black, forget plot]
table {%
-33.6022 -32.8509
-29.723 -34.2801
};
\addplot [thick, black, forget plot]
table {%
-29.723 -34.2801
-28.3426 -34.3439
};
\addplot [thick, black, forget plot]
table {%
-28.3426 -34.3439
-26.6814 -33.9318
};
\addplot [thick, black, forget plot]
table {%
-26.6814 -33.9318
-25.039 -31.1201
};
\addplot [thick, black, forget plot]
table {%
-25.039 -31.1201
-22.6637 -28.4286
};
\addplot [thick, black, forget plot]
table {%
-22.6637 -28.4286
-18.5892 -28.8227
};
\addplot [thick, black, forget plot]
table {%
-18.5892 -28.8227
-18.4274 -29.2076
};
\addplot [thick, black, forget plot]
table {%
-18.4274 -29.2076
-19.1748 -30.1997
};
\addplot [thick, black, forget plot]
table {%
-19.1748 -30.1997
-15.4621 -31.9769
};
\addplot [thick, black, forget plot]
table {%
-15.4621 -31.9769
-13.7583 -35.628
};
\addplot [thick, black, forget plot]
table {%
-13.7583 -35.628
-10.0455 -35.4074
};
\addplot [thick, black, forget plot]
table {%
-10.0455 -35.4074
0 0
};
\addplot [thick, color0, dashed, forget plot]
table {%
0 0
-21.3292 -0.114815
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-21.3292 -0.114815
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-23.014 3.43318
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-23.5233 3.28358
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-23.9993 3.20648
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-24.9704 3.17106
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-25.3702 3.60631
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-25.5652 5.40884
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-26.3744 5.85881
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-26.4076 6.93959
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-24.9702 6.53515
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-22.3521 7.66227
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-23.6325 9.05122
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-23.8276 9.71923
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-25.5507 9.90649
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-30.5153 9.35426
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-33.4141 9.63961
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-36.1416 7.83121
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-36.5177 7.67865
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-35.6229 6.70146
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-33.0763 6.56668
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-30.7249 5.86834
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-34.4616 3.28468
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-34.0193 -1.90808
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-32.7341 -1.70995
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-32.001 -1.4883
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-28.5263 -0.907388
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-28.412 -1.18291
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-28.8024 -2.06707
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-28.2979 -3.08255
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-30.9588 -4.66265
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-30.5162 -5.27041
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-31.2778 -5.97854
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-31.6634 -6.5554
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-33.8101 -7.03431
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-32.2776 -8.84773
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-31.992 -9.82391
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-29.3264 -8.75232
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-28.441 -7.57235
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-27.1558 -6.84891
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-22.967 -5.96202
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-24.4998 -7.6736
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-24.2809 -9.79721
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-24.3286 -10.1724
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-25.1949 -11.1813
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-27.275 -10.4333
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-28.7648 -10.5404
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-27.9416 -14.7273
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-25.476 -15.8308
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-26.4709 -16.7661
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-25.7428 -19.0719
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-27.2422 -19.3172
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-27.8418 -17.3893
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-33.0823 -14.5594
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-34.9197 -14.6063
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-35.0053 -14.3571
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-39.5748 -13.3309
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-38.5275 -11.7757
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-39.7079 -10.9324
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-38.5892 -8.21113
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-38.3177 -6.32756
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-36.5328 -6.12612
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-38.6459 -2.17292
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-35.471 -0.246723
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-34.7474 0.0509024
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-31.1345 1.68062
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-30.0397 3.39314
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-28.6498 3.25648
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-27.0505 2.17037
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-26.9839 1.15209
};
\addplot [thick, color1, dashed, forget plot]
table {%
-30.9066 -7.02111
-26.4891 -2.97619
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-30.4545 -8.80993
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-32.1397 -11.7328
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-35.4287 -10.1978
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-35.6425 -3.6333
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-39.3077 -3.96581
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-38.2406 9.89388
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-33.605 1.24771
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-33.5669 0.565658
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-32.6672 1.80855
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-27.3028 2.20978
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-25.2702 4.19515
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-22.3099 -3.33254
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-25.0377 -8.43115
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-22.8767 -7.94379
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-12.9859 -13.6011
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-13.6428 -14.8851
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-18.7263 -12.9333
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-24.0384 -13.9656
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-26.4994 -14.6016
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-24.8191 -15.3958
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-24.9002 -18.0168
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-25.3097 -20.705
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-25.3861 -23.4394
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-27.1947 -21.6549
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-29.2558 -22.1789
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-29.8937 -23.8234
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-28.5753 -24.3122
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-27.3568 -24.9359
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-30.6935 -25.5762
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-31.0981 -25.8847
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-31.7169 -25.5304
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-32.3358 -27.3461
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-34.4445 -28.1477
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-39.2711 -28.9246
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-35.8342 -25.511
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-36.6431 -20.8448
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-37.9139 -19.5287
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-39.5228 -19.0566
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-39.9701 -18.1619
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-39.9462 -15.345
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-37.4235 -17.3638
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-36.2383 -17.4183
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-35.9765 -17.0027
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-34.8248 -19.7431
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-22.963 -18.7761
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-18.127 -20.8757
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-18.5794 -23.9292
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-18.4798 -29.6347
};
\addplot [thick, color0, dashed, forget plot]
table {%
-39.9944 -25.2928
-28.6042 -29.9954
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-36.2295 -29.2006
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-34.9491 -29.8646
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-31.698 -27.6859
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-25.6718 -26.578
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-26.3336 -28.607
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-22.4735 -32.8776
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-22.8592 -33.8695
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-23.1592 -36.2083
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-19.7034 -34.6671
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-19.9415 -35.9842
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-19.0135 -39.8297
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-25.011 -39.8018
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-28.0001 -37.0719
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-29.7994 -38.3888
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-31.0894 -39.3112
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-32.7125 -38.8738
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-34.9543 -36.6183
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-36.406 -36.2693
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-37.263 -38.5205
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-39.5716 -39.3671
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-38.867 -37.5739
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-38.9383 -36.6269
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-39.5095 -36.7633
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-39.7713 -36.0111
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-39.971 -33.233
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-39.2569 -31.3292
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-39.7091 -30.3412
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-37.8432 -30.3788
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-36.777 -30.3675
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-36.8865 -30.9723
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-36.1297 -32.1788
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-36.0155 -32.5275
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-36.3154 -33.1094
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-37.5292 -32.4514
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-38.1431 -31.7421
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-36.1249 -31.5121
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-34.8112 -31.9607
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-33.6022 -32.8509
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-29.723 -34.2801
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-28.3426 -34.3439
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-26.6814 -33.9318
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-25.039 -31.1201
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-22.6637 -28.4286
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-18.5892 -28.8227
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-18.4274 -29.2076
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-19.1748 -30.1997
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-15.4621 -31.9769
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-13.7583 -35.628
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
-10.0455 -35.4074
};
\addplot [thick, color2, dashed, forget plot]
table {%
-36.7724 -34.4573
0 0
};
\addplot [thick, color1, forget plot]
table {%
-21.3292 -0.114815
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-23.014 3.43318
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-23.5233 3.28358
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-23.9993 3.20648
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-24.9704 3.17106
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-25.3702 3.60631
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-25.5652 5.40884
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-26.3744 5.85881
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-26.4076 6.93959
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-24.9702 6.53515
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-22.3521 7.66227
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-23.6325 9.05122
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-23.8276 9.71923
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-25.5507 9.90649
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-30.5153 9.35426
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-33.4141 9.63961
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-36.1416 7.83121
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-36.5177 7.67865
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-35.6229 6.70146
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-33.0763 6.56668
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-30.7249 5.86834
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-34.4616 3.28468
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-34.0193 -1.90808
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-32.7341 -1.70995
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-32.001 -1.4883
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-28.5263 -0.907388
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-28.412 -1.18291
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-28.8024 -2.06707
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-28.2979 -3.08255
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-30.9588 -4.66265
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-30.5162 -5.27041
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-31.2778 -5.97854
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-31.6634 -6.5554
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-33.8101 -7.03431
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-32.2776 -8.84773
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-31.992 -9.82391
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-29.3264 -8.75232
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-28.441 -7.57235
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-27.1558 -6.84891
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-22.967 -5.96202
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-24.4998 -7.6736
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-24.2809 -9.79721
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-24.3286 -10.1724
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-25.1949 -11.1813
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-27.275 -10.4333
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-28.7648 -10.5404
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-27.9416 -14.7273
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-25.476 -15.8308
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-26.4709 -16.7661
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-25.7428 -19.0719
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-27.2422 -19.3172
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-27.8418 -17.3893
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-33.0823 -14.5594
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-34.9197 -14.6063
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-35.0053 -14.3571
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-39.5748 -13.3309
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-38.5275 -11.7757
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-39.7079 -10.9324
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-38.5892 -8.21113
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-38.3177 -6.32756
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-36.5328 -6.12612
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-38.6459 -2.17292
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-35.471 -0.246723
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-34.7474 0.0509024
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-31.1345 1.68062
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-30.0397 3.39314
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-28.6498 3.25648
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-27.0505 2.17037
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-26.9839 1.15209
-30.9066 -7.02111
};
\addplot [thick, color1, forget plot]
table {%
-26.4891 -2.97619
-30.9066 -7.02111
};
\addplot [thick, color0, forget plot]
table {%
-30.4545 -8.80993
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-32.1397 -11.7328
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-35.4287 -10.1978
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-35.6425 -3.6333
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-39.3077 -3.96581
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-38.2406 9.89388
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-33.605 1.24771
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-33.5669 0.565658
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-32.6672 1.80855
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-27.3028 2.20978
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-25.2702 4.19515
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-22.3099 -3.33254
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-25.0377 -8.43115
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-22.8767 -7.94379
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-12.9859 -13.6011
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-13.6428 -14.8851
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-18.7263 -12.9333
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-24.0384 -13.9656
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-26.4994 -14.6016
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-24.8191 -15.3958
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-24.9002 -18.0168
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-25.3097 -20.705
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-25.3861 -23.4394
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-27.1947 -21.6549
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-29.2558 -22.1789
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-29.8937 -23.8234
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-28.5753 -24.3122
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-27.3568 -24.9359
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-30.6935 -25.5762
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-31.0981 -25.8847
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-31.7169 -25.5304
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-32.3358 -27.3461
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-34.4445 -28.1477
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-39.2711 -28.9246
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-35.8342 -25.511
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-36.6431 -20.8448
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-37.9139 -19.5287
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-39.5228 -19.0566
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-39.9701 -18.1619
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-39.9462 -15.345
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-37.4235 -17.3638
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-36.2383 -17.4183
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-35.9765 -17.0027
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-34.8248 -19.7431
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-22.963 -18.7761
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-18.127 -20.8757
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-18.5794 -23.9292
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-18.4798 -29.6347
-39.9944 -25.2928
};
\addplot [thick, color0, forget plot]
table {%
-28.6042 -29.9954
-39.9944 -25.2928
};
\addplot [thick, color2, forget plot]
table {%
-36.2295 -29.2006
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-34.9491 -29.8646
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-31.698 -27.6859
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-25.6718 -26.578
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-26.3336 -28.607
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-22.4735 -32.8776
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-22.8592 -33.8695
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-23.1592 -36.2083
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-19.7034 -34.6671
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-19.9415 -35.9842
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-19.0135 -39.8297
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-25.011 -39.8018
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-28.0001 -37.0719
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-29.7994 -38.3888
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-31.0894 -39.3112
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-32.7125 -38.8738
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-34.9543 -36.6183
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-36.406 -36.2693
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-37.263 -38.5205
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-39.5716 -39.3671
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-38.867 -37.5739
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-38.9383 -36.6269
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-39.5095 -36.7633
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-39.7713 -36.0111
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-39.971 -33.233
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-39.2569 -31.3292
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-39.7091 -30.3412
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-37.8432 -30.3788
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-36.777 -30.3675
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-36.8865 -30.9723
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-36.1297 -32.1788
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-36.0155 -32.5275
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-36.3154 -33.1094
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-37.5292 -32.4514
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-38.1431 -31.7421
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-36.1249 -31.5121
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-34.8112 -31.9607
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-33.6022 -32.8509
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-29.723 -34.2801
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-28.3426 -34.3439
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-26.6814 -33.9318
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-25.039 -31.1201
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-22.6637 -28.4286
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-18.5892 -28.8227
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-18.4274 -29.2076
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-19.1748 -30.1997
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-15.4621 -31.9769
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-13.7583 -35.628
-36.7724 -34.4573
};
\addplot [thick, color2, forget plot]
table {%
-10.0455 -35.4074
-36.7724 -34.4573
};


%\draw[] (axis cs:0,0) -- (axis cs:0,0);
\node at (axis cs:0,3)[
  scale=1.3,
  anchor=base west,
  text=black,
  rotate=0.0
]{ HQ};
%\draw[] (axis cs:-30.9066,-7.02111) -- (axis cs:-30.9066,-7.02111);
\node at (axis cs:-36,14)[
  scale=1.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{ B5};
%\draw[] (axis cs:-39.9944,-25.2928) -- (axis cs:-39.9944,-25.2928);
\node at (axis cs:-5,-22.5)[
  scale=1.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{ B1};
%\draw[] (axis cs:-36.7724,-34.4573) -- (axis cs:-36.7724,-34.4573);
\node at (axis cs:-9,-39)[
  scale=1.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{ B9};
\end{axis}

\end{tikzpicture}

==> Plot2D_Restart9_Case3_Grp5.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.162745098039216,0.505325183948948,0.965124085200289}
\definecolor{color0}{rgb}{0.46078431372549,0.0615609061339428,0.999525719713366}
\definecolor{color3}{rgb}{0.264705882352941,0.361241666187153,0.982973099683902}
\definecolor{color2}{rgb}{1,0.0615609061339432,0.0307950585561705}

\begin{axis}[
title={\small{$\mathcal{B}(6)=[4,~20,~3]$}},
xlabel={\small{$x$ [km]}}, xlabel near ticks,
%ylabel={\small{$y$ [km]}}, ylabel near ticks,
yticklabels = {\empty}, ylabel={\empty},
xmin=-42, xmax=42,
ymin=-42, ymax=42,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [black, mark=square*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-6.12788 -31.2174
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
33.5469 -16.9562
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
23.5924 37.6506
};
\addplot [thick, black, forget plot]
table {%
0 0
-4.51389 -24.9439
};
\addplot [thick, black, forget plot]
table {%
-4.51389 -24.9439
-5.40882 -26.0924
};
\addplot [thick, black, forget plot]
table {%
-5.40882 -26.0924
-6.24649 -24.7214
};
\addplot [thick, black, forget plot]
table {%
-6.24649 -24.7214
-9.50223 -23.9792
};
\addplot [thick, black, forget plot]
table {%
-9.50223 -23.9792
-11.687 -24.0997
};
\addplot [thick, black, forget plot]
table {%
-11.687 -24.0997
-12.8581 -25.8964
};
\addplot [thick, black, forget plot]
table {%
-12.8581 -25.8964
-14.2909 -26.5977
};
\addplot [thick, black, forget plot]
table {%
-14.2909 -26.5977
-15.1382 -28.3082
};
\addplot [thick, black, forget plot]
table {%
-15.1382 -28.3082
-13.0058 -28.4445
};
\addplot [thick, black, forget plot]
table {%
-13.0058 -28.4445
-12.9249 -29.1982
};
\addplot [thick, black, forget plot]
table {%
-12.9249 -29.1982
-11.7588 -29.4307
};
\addplot [thick, black, forget plot]
table {%
-11.7588 -29.4307
-10.2593 -28.7421
};
\addplot [thick, black, forget plot]
table {%
-10.2593 -28.7421
-9.81666 -28.6261
};
\addplot [thick, black, forget plot]
table {%
-9.81666 -28.6261
-9.32162 -28.4085
};
\addplot [thick, black, forget plot]
table {%
-9.32162 -28.4085
-9.20748 -30.0753
};
\addplot [thick, black, forget plot]
table {%
-9.20748 -30.0753
-9.67403 -31.3898
};
\addplot [thick, black, forget plot]
table {%
-9.67403 -31.3898
-8.17007 -34.2876
};
\addplot [thick, black, forget plot]
table {%
-8.17007 -34.2876
-9.70748 -33.6875
};
\addplot [thick, black, forget plot]
table {%
-9.70748 -33.6875
-10.1549 -33.4728
};
\addplot [thick, black, forget plot]
table {%
-10.1549 -33.4728
-10.4262 -32.5984
};
\addplot [thick, black, forget plot]
table {%
-10.4262 -32.5984
-13.6201 -33.687
};
\addplot [thick, black, forget plot]
table {%
-13.6201 -33.687
-14.6054 -33.5017
};
\addplot [thick, black, forget plot]
table {%
-14.6054 -33.5017
-14.3769 -31.795
};
\addplot [thick, black, forget plot]
table {%
-14.3769 -31.795
-16.5474 -32.3448
};
\addplot [thick, black, forget plot]
table {%
-16.5474 -32.3448
-17.9658 -31.1231
};
\addplot [thick, black, forget plot]
table {%
-17.9658 -31.1231
-17.323 -26.8591
};
\addplot [thick, black, forget plot]
table {%
-17.323 -26.8591
-19.2221 -26.5164
};
\addplot [thick, black, forget plot]
table {%
-19.2221 -26.5164
-19.8695 -26.7262
};
\addplot [thick, black, forget plot]
table {%
-19.8695 -26.7262
-18.8747 -27.7657
};
\addplot [thick, black, forget plot]
table {%
-18.8747 -27.7657
-19.1462 -29.6518
};
\addplot [thick, black, forget plot]
table {%
-19.1462 -29.6518
-19.5699 -30.7951
};
\addplot [thick, black, forget plot]
table {%
-19.5699 -30.7951
-20.303 -31.8588
};
\addplot [thick, black, forget plot]
table {%
-20.303 -31.8588
-17.666 -32.8265
};
\addplot [thick, black, forget plot]
table {%
-17.666 -32.8265
-17.8898 -33.2729
};
\addplot [thick, black, forget plot]
table {%
-17.8898 -33.2729
-16.1192 -35.4454
};
\addplot [thick, black, forget plot]
table {%
-16.1192 -35.4454
-17.0381 -39.7245
};
\addplot [thick, black, forget plot]
table {%
-17.0381 -39.7245
-14.4487 -39.0782
};
\addplot [thick, black, forget plot]
table {%
-14.4487 -39.0782
-6.23298 -37.6753
};
\addplot [thick, black, forget plot]
table {%
-6.23298 -37.6753
-3.05347 -39.6849
};
\addplot [thick, black, forget plot]
table {%
-3.05347 -39.6849
-3.08662 -36.8341
};
\addplot [thick, black, forget plot]
table {%
-3.08662 -36.8341
-0.649567 -37.2507
};
\addplot [thick, black, forget plot]
table {%
-0.649567 -37.2507
-0.268879 -39.0649
};
\addplot [thick, black, forget plot]
table {%
-0.268879 -39.0649
0.440335 -39.2991
};
\addplot [thick, black, forget plot]
table {%
0.440335 -39.2991
2.97267 -38.2565
};
\addplot [thick, black, forget plot]
table {%
2.97267 -38.2565
6.14272 -39.3042
};
\addplot [thick, black, forget plot]
table {%
6.14272 -39.3042
3.24883 -36.9372
};
\addplot [thick, black, forget plot]
table {%
3.24883 -36.9372
3.84861 -36.4133
};
\addplot [thick, black, forget plot]
table {%
3.84861 -36.4133
5.26236 -35.5888
};
\addplot [thick, black, forget plot]
table {%
5.26236 -35.5888
4.45803 -33.9092
};
\addplot [thick, black, forget plot]
table {%
4.45803 -33.9092
6.27161 -33.0354
};
\addplot [thick, black, forget plot]
table {%
6.27161 -33.0354
4.91036 -31.4762
};
\addplot [thick, black, forget plot]
table {%
4.91036 -31.4762
5.93861 -29.806
};
\addplot [thick, black, forget plot]
table {%
5.93861 -29.806
1.65461 -30.9193
};
\addplot [thick, black, forget plot]
table {%
1.65461 -30.9193
0.683656 -29.7726
};
\addplot [thick, black, forget plot]
table {%
0.683656 -29.7726
-1.91999 -29.336
};
\addplot [thick, black, forget plot]
table {%
-1.91999 -29.336
-2.51974 -29.3284
};
\addplot [thick, black, forget plot]
table {%
-2.51974 -29.3284
-2.94813 -29.2356
};
\addplot [thick, black, forget plot]
table {%
-2.94813 -29.2356
-3.50976 -28.4605
};
\addplot [thick, black, forget plot]
table {%
-3.50976 -28.4605
-3.41448 -27.211
};
\addplot [thick, black, forget plot]
table {%
-3.41448 -27.211
-4.15229 -27.596
};
\addplot [thick, black, forget plot]
table {%
-4.15229 -27.596
-4.71395 -27.2642
};
\addplot [thick, black, forget plot]
table {%
-4.71395 -27.2642
-4.93783 -30.207
};
\addplot [thick, black, forget plot]
table {%
-4.93783 -30.207
-4.4571 -30.51
};
\addplot [thick, black, forget plot]
table {%
-4.4571 -30.51
-3.97154 -29.7369
};
\addplot [thick, black, forget plot]
table {%
-3.97154 -29.7369
-2.58164 -29.6231
};
\addplot [thick, black, forget plot]
table {%
-2.58164 -29.6231
-1.34398 -28.3377
};
\addplot [thick, black, forget plot]
table {%
-1.34398 -28.3377
0.0364542 -27.3083
};
\addplot [thick, black, forget plot]
table {%
0.0364542 -27.3083
23.6794 -20.0236
};
\addplot [thick, black, forget plot]
table {%
23.6794 -20.0236
29.8101 -21.3643
};
\addplot [thick, black, forget plot]
table {%
29.8101 -21.3643
31.6428 -19.7796
};
\addplot [thick, black, forget plot]
table {%
31.6428 -19.7796
33.2183 -19.1496
};
\addplot [thick, black, forget plot]
table {%
33.2183 -19.1496
33.9038 -19.111
};
\addplot [thick, black, forget plot]
table {%
33.9038 -19.111
33.0519 -16.7148
};
\addplot [thick, black, forget plot]
table {%
33.0519 -16.7148
31.6716 -14.8941
};
\addplot [thick, black, forget plot]
table {%
31.6716 -14.8941
31.3146 -14.8386
};
\addplot [thick, black, forget plot]
table {%
31.3146 -14.8386
30.8624 -14.7572
};
\addplot [thick, black, forget plot]
table {%
30.8624 -14.7572
30.1818 -15.1403
};
\addplot [thick, black, forget plot]
table {%
30.1818 -15.1403
29.168 -13.7128
};
\addplot [thick, black, forget plot]
table {%
29.168 -13.7128
29.2204 -12.8731
};
\addplot [thick, black, forget plot]
table {%
29.2204 -12.8731
24.532 -9.89515
};
\addplot [thick, black, forget plot]
table {%
24.532 -9.89515
29.8488 -11.4601
};
\addplot [thick, black, forget plot]
table {%
29.8488 -11.4601
30.2819 -11.7164
};
\addplot [thick, black, forget plot]
table {%
30.2819 -11.7164
32.4573 -9.7411
};
\addplot [thick, black, forget plot]
table {%
32.4573 -9.7411
34.5184 -9.28971
};
\addplot [thick, black, forget plot]
table {%
34.5184 -9.28971
35.6656 -8.95265
};
\addplot [thick, black, forget plot]
table {%
35.6656 -8.95265
36.351 -8.27351
};
\addplot [thick, black, forget plot]
table {%
36.351 -8.27351
36.3178 -6.21788
};
\addplot [thick, black, forget plot]
table {%
36.3178 -6.21788
36.9653 -3.91126
};
\addplot [thick, black, forget plot]
table {%
36.9653 -3.91126
38.3077 -2.61182
};
\addplot [thick, black, forget plot]
table {%
38.3077 -2.61182
38.8933 -0.19927
};
\addplot [thick, black, forget plot]
table {%
38.8933 -0.19927
39.0218 0.0320435
};
\addplot [thick, black, forget plot]
table {%
39.0218 0.0320435
39.2648 4.17025
};
\addplot [thick, black, forget plot]
table {%
39.2648 4.17025
36.8134 3.68119
};
\addplot [thick, black, forget plot]
table {%
36.8134 3.68119
36.2851 4.50749
};
\addplot [thick, black, forget plot]
table {%
36.2851 4.50749
32.4914 3.6112
};
\addplot [thick, black, forget plot]
table {%
32.4914 3.6112
32.1011 2.61183
};
\addplot [thick, black, forget plot]
table {%
32.1011 2.61183
30.1684 -0.532174
};
\addplot [thick, black, forget plot]
table {%
30.1684 -0.532174
31.7486 -1.3167
};
\addplot [thick, black, forget plot]
table {%
31.7486 -1.3167
31.7152 -1.91828
};
\addplot [thick, black, forget plot]
table {%
31.7152 -1.91828
30.3823 -4.33679
};
\addplot [thick, black, forget plot]
table {%
30.3823 -4.33679
31.7007 -6.39214
};
\addplot [thick, black, forget plot]
table {%
31.7007 -6.39214
34.542 -12.2054
};
\addplot [thick, black, forget plot]
table {%
34.542 -12.2054
37.3834 -16.8641
};
\addplot [thick, black, forget plot]
table {%
37.3834 -16.8641
36.993 -18.3143
};
\addplot [thick, black, forget plot]
table {%
36.993 -18.3143
33.9893 -21.9611
};
\addplot [thick, black, forget plot]
table {%
33.9893 -21.9611
32.8516 -23.7835
};
\addplot [thick, black, forget plot]
table {%
32.8516 -23.7835
32.5373 -25.1158
};
\addplot [thick, black, forget plot]
table {%
32.5373 -25.1158
36.045 -31.0277
};
\addplot [thick, black, forget plot]
table {%
36.045 -31.0277
37.283 -24.8755
};
\addplot [thick, black, forget plot]
table {%
37.283 -24.8755
39.7821 -21.7021
};
\addplot [thick, black, forget plot]
table {%
39.7821 -21.7021
38.4114 -19.3188
};
\addplot [thick, black, forget plot]
table {%
38.4114 -19.3188
38.8162 -16.648
};
\addplot [thick, black, forget plot]
table {%
38.8162 -16.648
39.4399 -14.3966
};
\addplot [thick, black, forget plot]
table {%
39.4399 -14.3966
39.3639 -11.2725
};
\addplot [thick, black, forget plot]
table {%
39.3639 -11.2725
39.2734 -11.1903
};
\addplot [thick, black, forget plot]
table {%
39.2734 -11.1903
39.5401 -10.3741
};
\addplot [thick, black, forget plot]
table {%
39.5401 -10.3741
39.364 -9.40477
};
\addplot [thick, black, forget plot]
table {%
39.364 -9.40477
37.3598 -13.8476
};
\addplot [thick, black, forget plot]
table {%
37.3598 -13.8476
34.8131 -16.2599
};
\addplot [thick, black, forget plot]
table {%
34.8131 -16.2599
31.8762 -16.0331
};
\addplot [thick, black, forget plot]
table {%
31.8762 -16.0331
27.0781 -17.7449
};
\addplot [thick, black, forget plot]
table {%
27.0781 -17.7449
28.092 -18.1631
};
\addplot [thick, black, forget plot]
table {%
28.092 -18.1631
32.3902 -18.6692
};
\addplot [thick, black, forget plot]
table {%
32.3902 -18.6692
31.2242 -14.8209
};
\addplot [thick, black, forget plot]
table {%
31.2242 -14.8209
23.6944 -8.84723
};
\addplot [thick, black, forget plot]
table {%
23.6944 -8.84723
21.9856 -8.35788
};
\addplot [thick, black, forget plot]
table {%
21.9856 -8.35788
15.2693 -9.53365
};
\addplot [thick, black, forget plot]
table {%
15.2693 -9.53365
11.2367 -24.0275
};
\addplot [thick, black, forget plot]
table {%
11.2367 -24.0275
24.5931 -24.2182
};
\addplot [thick, black, forget plot]
table {%
24.5931 -24.2182
37.2595 -20.0445
};
\addplot [thick, black, forget plot]
table {%
37.2595 -20.0445
31.9963 1.22482
};
\addplot [thick, black, forget plot]
table {%
31.9963 1.22482
30.6302 2.51299
};
\addplot [thick, black, forget plot]
table {%
30.6302 2.51299
31.2063 4.48623
};
\addplot [thick, black, forget plot]
table {%
31.2063 4.48623
25.0043 6.96366
};
\addplot [thick, black, forget plot]
table {%
25.0043 6.96366
27.6801 20.2291
};
\addplot [thick, black, forget plot]
table {%
27.6801 20.2291
33.5727 16.8376
};
\addplot [thick, black, forget plot]
table {%
33.5727 16.8376
34.1343 15.6236
};
\addplot [thick, black, forget plot]
table {%
34.1343 15.6236
37.5281 14.9266
};
\addplot [thick, black, forget plot]
table {%
37.5281 14.9266
38.7755 20.5695
};
\addplot [thick, black, forget plot]
table {%
38.7755 20.5695
39.1993 22.2701
};
\addplot [thick, black, forget plot]
table {%
39.1993 22.2701
35.8676 26.8176
};
\addplot [thick, black, forget plot]
table {%
35.8676 26.8176
33.3448 26.1341
};
\addplot [thick, black, forget plot]
table {%
33.3448 26.1341
32.7925 23.4359
};
\addplot [thick, black, forget plot]
table {%
32.7925 23.4359
29.7511 26.8268
};
\addplot [thick, black, forget plot]
table {%
29.7511 26.8268
24.1488 29.1438
};
\addplot [thick, black, forget plot]
table {%
24.1488 29.1438
22.2116 30.9506
};
\addplot [thick, black, forget plot]
table {%
22.2116 30.9506
20.3411 32.6262
};
\addplot [thick, black, forget plot]
table {%
20.3411 32.6262
20.565 35.122
};
\addplot [thick, black, forget plot]
table {%
20.565 35.122
17.9185 36.9639
};
\addplot [thick, black, forget plot]
table {%
17.9185 36.9639
17.1522 36.5351
};
\addplot [thick, black, forget plot]
table {%
17.1522 36.5351
16.9857 38.3288
};
\addplot [thick, black, forget plot]
table {%
16.9857 38.3288
21.0364 39.4285
};
\addplot [thick, black, forget plot]
table {%
21.0364 39.4285
24.2161 39.5007
};
\addplot [thick, black, forget plot]
table {%
24.2161 39.5007
25.8153 38.5066
};
\addplot [thick, black, forget plot]
table {%
25.8153 38.5066
25.5059 37.8004
};
\addplot [thick, black, forget plot]
table {%
25.5059 37.8004
26.077 36.7058
};
\addplot [thick, black, forget plot]
table {%
26.077 36.7058
27.7954 37.4096
};
\addplot [thick, black, forget plot]
table {%
27.7954 37.4096
30.9085 39.0923
};
\addplot [thick, black, forget plot]
table {%
30.9085 39.0923
34.8354 38.5299
};
\addplot [thick, black, forget plot]
table {%
34.8354 38.5299
38.0436 38.1732
};
\addplot [thick, black, forget plot]
table {%
38.0436 38.1732
33.9499 36.0477
};
\addplot [thick, black, forget plot]
table {%
33.9499 36.0477
35.4445 34.8449
};
\addplot [thick, black, forget plot]
table {%
35.4445 34.8449
36.3107 34.2021
};
\addplot [thick, black, forget plot]
table {%
36.3107 34.2021
34.121 31.7456
};
\addplot [thick, black, forget plot]
table {%
34.121 31.7456
31.2462 34.8229
};
\addplot [thick, black, forget plot]
table {%
31.2462 34.8229
27.4858 33.6253
};
\addplot [thick, black, forget plot]
table {%
27.4858 33.6253
25.2011 35.6038
};
\addplot [thick, black, forget plot]
table {%
25.2011 35.6038
22.7687 33.4702
};
\addplot [thick, black, forget plot]
table {%
22.7687 33.4702
21.0551 33.7562
};
\addplot [thick, black, forget plot]
table {%
21.0551 33.7562
19.3844 34.1645
};
\addplot [thick, black, forget plot]
table {%
19.3844 34.1645
12.9678 30.3975
};
\addplot [thick, black, forget plot]
table {%
12.9678 30.3975
7.8705 39.4997
};
\addplot [thick, black, forget plot]
table {%
7.8705 39.4997
-4.13019 23.8861
};
\addplot [thick, black, forget plot]
table {%
-4.13019 23.8861
-21.2148 3.64494
};
\addplot [thick, black, forget plot]
table {%
-21.2148 3.64494
-19.4775 1.86204
};
\addplot [thick, black, forget plot]
table {%
-19.4775 1.86204
0 0
};
\addplot [thick, color0, dashed, forget plot]
table {%
0 0
-4.51389 -24.9439
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-4.51389 -24.9439
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-5.40882 -26.0924
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-6.24649 -24.7214
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-9.50223 -23.9792
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-11.687 -24.0997
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-12.8581 -25.8964
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-14.2909 -26.5977
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-15.1382 -28.3082
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-13.0058 -28.4445
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-12.9249 -29.1982
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-11.7588 -29.4307
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-10.2593 -28.7421
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-9.81666 -28.6261
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-9.32162 -28.4085
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-9.20748 -30.0753
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-9.67403 -31.3898
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-8.17007 -34.2876
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-9.70748 -33.6875
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-10.1549 -33.4728
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-10.4262 -32.5984
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-13.6201 -33.687
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-14.6054 -33.5017
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-14.3769 -31.795
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-16.5474 -32.3448
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-17.9658 -31.1231
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-17.323 -26.8591
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-19.2221 -26.5164
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-19.8695 -26.7262
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-18.8747 -27.7657
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-19.1462 -29.6518
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-19.5699 -30.7951
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-20.303 -31.8588
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-17.666 -32.8265
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-17.8898 -33.2729
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-16.1192 -35.4454
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-17.0381 -39.7245
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-14.4487 -39.0782
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-6.23298 -37.6753
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-3.05347 -39.6849
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-3.08662 -36.8341
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-0.649567 -37.2507
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-0.268879 -39.0649
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
0.440335 -39.2991
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
2.97267 -38.2565
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
6.14272 -39.3042
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
3.24883 -36.9372
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
3.84861 -36.4133
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
5.26236 -35.5888
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
4.45803 -33.9092
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
6.27161 -33.0354
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
4.91036 -31.4762
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
5.93861 -29.806
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
1.65461 -30.9193
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
0.683656 -29.7726
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-1.91999 -29.336
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-2.51974 -29.3284
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-2.94813 -29.2356
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-3.50976 -28.4605
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-3.41448 -27.211
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-4.15229 -27.596
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-4.71395 -27.2642
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-4.93783 -30.207
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-4.4571 -30.51
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-3.97154 -29.7369
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-2.58164 -29.6231
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
-1.34398 -28.3377
};
\addplot [thick, color1, dashed, forget plot]
table {%
-6.12788 -31.2174
0.0364542 -27.3083
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
23.6794 -20.0236
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
29.8101 -21.3643
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
31.6428 -19.7796
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
33.2183 -19.1496
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
33.9038 -19.111
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
33.0519 -16.7148
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
31.6716 -14.8941
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
31.3146 -14.8386
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
30.8624 -14.7572
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
30.1818 -15.1403
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
29.168 -13.7128
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
29.2204 -12.8731
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
24.532 -9.89515
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
29.8488 -11.4601
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
30.2819 -11.7164
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
32.4573 -9.7411
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
34.5184 -9.28971
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
35.6656 -8.95265
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
36.351 -8.27351
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
36.3178 -6.21788
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
36.9653 -3.91126
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
38.3077 -2.61182
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
38.8933 -0.19927
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
39.0218 0.0320435
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
39.2648 4.17025
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
36.8134 3.68119
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
36.2851 4.50749
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
32.4914 3.6112
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
32.1011 2.61183
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
30.1684 -0.532174
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
31.7486 -1.3167
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
31.7152 -1.91828
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
30.3823 -4.33679
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
31.7007 -6.39214
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
34.542 -12.2054
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
37.3834 -16.8641
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
36.993 -18.3143
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
33.9893 -21.9611
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
32.8516 -23.7835
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
32.5373 -25.1158
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
36.045 -31.0277
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
37.283 -24.8755
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
39.7821 -21.7021
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
38.4114 -19.3188
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
38.8162 -16.648
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
39.4399 -14.3966
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
39.3639 -11.2725
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
39.2734 -11.1903
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
39.5401 -10.3741
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
39.364 -9.40477
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
37.3598 -13.8476
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
34.8131 -16.2599
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
31.8762 -16.0331
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
27.0781 -17.7449
};
\addplot [thick, color2, dashed, forget plot]
table {%
33.5469 -16.9562
28.092 -18.1631
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
32.3902 -18.6692
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
31.2242 -14.8209
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
23.6944 -8.84723
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
21.9856 -8.35788
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
15.2693 -9.53365
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
11.2367 -24.0275
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
24.5931 -24.2182
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
37.2595 -20.0445
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
31.9963 1.22482
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
30.6302 2.51299
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
31.2063 4.48623
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
25.0043 6.96366
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
27.6801 20.2291
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
33.5727 16.8376
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
34.1343 15.6236
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
37.5281 14.9266
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
38.7755 20.5695
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
39.1993 22.2701
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
35.8676 26.8176
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
33.3448 26.1341
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
32.7925 23.4359
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
29.7511 26.8268
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
24.1488 29.1438
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
22.2116 30.9506
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
20.3411 32.6262
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
20.565 35.122
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
17.9185 36.9639
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
17.1522 36.5351
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
16.9857 38.3288
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
21.0364 39.4285
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
24.2161 39.5007
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
25.8153 38.5066
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
25.5059 37.8004
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
26.077 36.7058
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
27.7954 37.4096
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
30.9085 39.0923
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
34.8354 38.5299
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
38.0436 38.1732
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
33.9499 36.0477
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
35.4445 34.8449
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
36.3107 34.2021
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
34.121 31.7456
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
31.2462 34.8229
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
27.4858 33.6253
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
25.2011 35.6038
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
22.7687 33.4702
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
21.0551 33.7562
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
19.3844 34.1645
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
12.9678 30.3975
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
7.8705 39.4997
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
-4.13019 23.8861
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
-21.2148 3.64494
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
-19.4775 1.86204
};
\addplot [thick, color3, dashed, forget plot]
table {%
23.5924 37.6506
0 0
};
\addplot [thick, color1, forget plot]
table {%
-4.51389 -24.9439
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-5.40882 -26.0924
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-6.24649 -24.7214
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-9.50223 -23.9792
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-11.687 -24.0997
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-12.8581 -25.8964
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-14.2909 -26.5977
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-15.1382 -28.3082
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-13.0058 -28.4445
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-12.9249 -29.1982
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-11.7588 -29.4307
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-10.2593 -28.7421
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-9.81666 -28.6261
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-9.32162 -28.4085
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-9.20748 -30.0753
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-9.67403 -31.3898
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-8.17007 -34.2876
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-9.70748 -33.6875
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-10.1549 -33.4728
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-10.4262 -32.5984
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-13.6201 -33.687
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-14.6054 -33.5017
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-14.3769 -31.795
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-16.5474 -32.3448
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-17.9658 -31.1231
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-17.323 -26.8591
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-19.2221 -26.5164
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-19.8695 -26.7262
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-18.8747 -27.7657
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-19.1462 -29.6518
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-19.5699 -30.7951
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-20.303 -31.8588
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-17.666 -32.8265
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-17.8898 -33.2729
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-16.1192 -35.4454
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-17.0381 -39.7245
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-14.4487 -39.0782
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-6.23298 -37.6753
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-3.05347 -39.6849
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-3.08662 -36.8341
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-0.649567 -37.2507
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-0.268879 -39.0649
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
0.440335 -39.2991
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
2.97267 -38.2565
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
6.14272 -39.3042
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
3.24883 -36.9372
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
3.84861 -36.4133
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
5.26236 -35.5888
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
4.45803 -33.9092
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
6.27161 -33.0354
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
4.91036 -31.4762
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
5.93861 -29.806
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
1.65461 -30.9193
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
0.683656 -29.7726
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-1.91999 -29.336
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-2.51974 -29.3284
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-2.94813 -29.2356
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-3.50976 -28.4605
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-3.41448 -27.211
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-4.15229 -27.596
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-4.71395 -27.2642
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-4.93783 -30.207
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-4.4571 -30.51
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-3.97154 -29.7369
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-2.58164 -29.6231
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
-1.34398 -28.3377
-6.12788 -31.2174
};
\addplot [thick, color1, forget plot]
table {%
0.0364542 -27.3083
-6.12788 -31.2174
};
\addplot [thick, color2, forget plot]
table {%
23.6794 -20.0236
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
29.8101 -21.3643
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
31.6428 -19.7796
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
33.2183 -19.1496
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
33.9038 -19.111
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
33.0519 -16.7148
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
31.6716 -14.8941
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
31.3146 -14.8386
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
30.8624 -14.7572
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
30.1818 -15.1403
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
29.168 -13.7128
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
29.2204 -12.8731
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
24.532 -9.89515
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
29.8488 -11.4601
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
30.2819 -11.7164
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
32.4573 -9.7411
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
34.5184 -9.28971
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
35.6656 -8.95265
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
36.351 -8.27351
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
36.3178 -6.21788
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
36.9653 -3.91126
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
38.3077 -2.61182
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
38.8933 -0.19927
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
39.0218 0.0320435
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
39.2648 4.17025
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
36.8134 3.68119
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
36.2851 4.50749
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
32.4914 3.6112
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
32.1011 2.61183
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
30.1684 -0.532174
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
31.7486 -1.3167
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
31.7152 -1.91828
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
30.3823 -4.33679
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
31.7007 -6.39214
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
34.542 -12.2054
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
37.3834 -16.8641
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
36.993 -18.3143
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
33.9893 -21.9611
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
32.8516 -23.7835
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
32.5373 -25.1158
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
36.045 -31.0277
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
37.283 -24.8755
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
39.7821 -21.7021
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
38.4114 -19.3188
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
38.8162 -16.648
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
39.4399 -14.3966
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
39.3639 -11.2725
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
39.2734 -11.1903
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
39.5401 -10.3741
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
39.364 -9.40477
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
37.3598 -13.8476
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
34.8131 -16.2599
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
31.8762 -16.0331
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
27.0781 -17.7449
33.5469 -16.9562
};
\addplot [thick, color2, forget plot]
table {%
28.092 -18.1631
33.5469 -16.9562
};
\addplot [thick, color3, forget plot]
table {%
32.3902 -18.6692
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
31.2242 -14.8209
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
23.6944 -8.84723
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
21.9856 -8.35788
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
15.2693 -9.53365
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
11.2367 -24.0275
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
24.5931 -24.2182
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
37.2595 -20.0445
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
31.9963 1.22482
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
30.6302 2.51299
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
31.2063 4.48623
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
25.0043 6.96366
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
27.6801 20.2291
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
33.5727 16.8376
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
34.1343 15.6236
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
37.5281 14.9266
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
38.7755 20.5695
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
39.1993 22.2701
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
35.8676 26.8176
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
33.3448 26.1341
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
32.7925 23.4359
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
29.7511 26.8268
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
24.1488 29.1438
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
22.2116 30.9506
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
20.3411 32.6262
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
20.565 35.122
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
17.9185 36.9639
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
17.1522 36.5351
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
16.9857 38.3288
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
21.0364 39.4285
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
24.2161 39.5007
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
25.8153 38.5066
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
25.5059 37.8004
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
26.077 36.7058
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
27.7954 37.4096
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
30.9085 39.0923
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
34.8354 38.5299
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
38.0436 38.1732
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
33.9499 36.0477
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
35.4445 34.8449
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
36.3107 34.2021
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
34.121 31.7456
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
31.2462 34.8229
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
27.4858 33.6253
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
25.2011 35.6038
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
22.7687 33.4702
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
21.0551 33.7562
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
19.3844 34.1645
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
12.9678 30.3975
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
7.8705 39.4997
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
-4.13019 23.8861
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
-21.2148 3.64494
23.5924 37.6506
};
\addplot [thick, color3, forget plot]
table {%
-19.4775 1.86204
23.5924 37.6506
};


%\draw[] (axis cs:0,0) -- (axis cs:0,0);
\node at (axis cs:0,0)[
  scale=1.3,
  anchor=base west,
  text=black,
  rotate=0.0
]{ HQ};
%\draw[] (axis cs:-6.12788,-31.2174) -- (axis cs:-6.12788,-31.2174);
\node at (axis cs:-38.5,-38.5)[
  scale=1.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{ B4};
%\draw[] (axis cs:33.5469,-16.9562) -- (axis cs:33.5469,-16.9562);
\node at (axis cs:9.6,-34.7)[
  scale=1.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{ B20};
%\draw[] (axis cs:23.5924,37.6506) -- (axis cs:23.5924,37.6506);
\node at (axis cs:-15,33)[
  scale=1.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{ B3};
\end{axis}

\end{tikzpicture}

==> Plot2D_Restart9_Case3_Grp6.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.361241666187153,0.183749517816571}
\definecolor{color0}{rgb}{0.46078431372549,0.0615609061339428,0.999525719713366}
\definecolor{color2}{rgb}{1,0.636474236147141,0.338158274815817}

\begin{axis}[
title={\small{$\mathcal{B}(7)=[18,~16]$}},
xlabel={\small{$x$ [km]}}, xlabel near ticks,
%ylabel={\small{$y$ [km]}}, ylabel near ticks,
yticklabels = {\empty}, ylabel={\empty},
xmin=-42, xmax=42,
ymin=-42, ymax=42,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [black, mark=square*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
9.97896 36.3286
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-24.569 28.7826
};
\addplot [thick, black, forget plot]
table {%
0 0
0.109305 -2.88159
};
\addplot [thick, black, forget plot]
table {%
0.109305 -2.88159
5.51668 -1.16899
};
\addplot [thick, black, forget plot]
table {%
5.51668 -1.16899
10.0147 -3.50592
};
\addplot [thick, black, forget plot]
table {%
10.0147 -3.50592
21.9958 3.30257
};
\addplot [thick, black, forget plot]
table {%
21.9958 3.30257
34.4334 2.97329
};
\addplot [thick, black, forget plot]
table {%
34.4334 2.97329
36.8278 5.41833
};
\addplot [thick, black, forget plot]
table {%
36.8278 5.41833
36.5616 10.0042
};
\addplot [thick, black, forget plot]
table {%
36.5616 10.0042
29.2312 7.97117
};
\addplot [thick, black, forget plot]
table {%
29.2312 7.97117
27.3273 10.5548
};
\addplot [thick, black, forget plot]
table {%
27.3273 10.5548
17.2268 11.0263
};
\addplot [thick, black, forget plot]
table {%
17.2268 11.0263
8.73117 24.8797
};
\addplot [thick, black, forget plot]
table {%
8.73117 24.8797
7.71279 28.8925
};
\addplot [thick, black, forget plot]
table {%
7.71279 28.8925
8.73143 29.1254
};
\addplot [thick, black, forget plot]
table {%
8.73143 29.1254
9.88347 31.4058
};
\addplot [thick, black, forget plot]
table {%
9.88347 31.4058
8.13183 31.6964
};
\addplot [thick, black, forget plot]
table {%
8.13183 31.6964
4.53834 35.8659
};
\addplot [thick, black, forget plot]
table {%
4.53834 35.8659
3.46733 35.4445
};
\addplot [thick, black, forget plot]
table {%
3.46733 35.4445
0.977874 35.1191
};
\addplot [thick, black, forget plot]
table {%
0.977874 35.1191
0.606618 35.3946
};
\addplot [thick, black, forget plot]
table {%
0.606618 35.3946
-2.60628 36.1666
};
\addplot [thick, black, forget plot]
table {%
-2.60628 36.1666
-4.26267 37.3172
};
\addplot [thick, black, forget plot]
table {%
-4.26267 37.3172
-5.70021 36.6353
};
\addplot [thick, black, forget plot]
table {%
-5.70021 36.6353
-6.57113 39.0207
};
\addplot [thick, black, forget plot]
table {%
-6.57113 39.0207
-8.39421 38.576
};
\addplot [thick, black, forget plot]
table {%
-8.39421 38.576
-12.726 34.5548
};
\addplot [thick, black, forget plot]
table {%
-12.726 34.5548
-10.3651 34.3797
};
\addplot [thick, black, forget plot]
table {%
-10.3651 34.3797
-9.44653 32.141
};
\addplot [thick, black, forget plot]
table {%
-9.44653 32.141
-2.73505 31.9482
};
\addplot [thick, black, forget plot]
table {%
-2.73505 31.9482
-1.74958 34.8277
};
\addplot [thick, black, forget plot]
table {%
-1.74958 34.8277
-1.77335 35.2922
};
\addplot [thick, black, forget plot]
table {%
-1.77335 35.2922
-0.902092 38.5399
};
\addplot [thick, black, forget plot]
table {%
-0.902092 38.5399
3.03904 37.1927
};
\addplot [thick, black, forget plot]
table {%
3.03904 37.1927
4.86222 39.4031
};
\addplot [thick, black, forget plot]
table {%
4.86222 39.4031
11.4309 38.2874
};
\addplot [thick, black, forget plot]
table {%
11.4309 38.2874
12.34 38.5233
};
\addplot [thick, black, forget plot]
table {%
12.34 38.5233
13.0255 39.7084
};
\addplot [thick, black, forget plot]
table {%
13.0255 39.7084
15.0912 38.6338
};
\addplot [thick, black, forget plot]
table {%
15.0912 38.6338
14.777 36.9891
};
\addplot [thick, black, forget plot]
table {%
14.777 36.9891
15.0625 35.7713
};
\addplot [thick, black, forget plot]
table {%
15.0625 35.7713
12.7492 35.7331
};
\addplot [thick, black, forget plot]
table {%
12.7492 35.7331
12.3446 36.176
};
\addplot [thick, black, forget plot]
table {%
12.3446 36.176
11.5783 36.156
};
\addplot [thick, black, forget plot]
table {%
11.5783 36.156
16.5901 29.7749
};
\addplot [thick, black, forget plot]
table {%
16.5901 29.7749
5.73658 14.5828
};
\addplot [thick, black, forget plot]
table {%
5.73658 14.5828
-10.5707 18.0672
};
\addplot [thick, black, forget plot]
table {%
-10.5707 18.0672
-14.7882 14.7347
};
\addplot [thick, black, forget plot]
table {%
-14.7882 14.7347
-24.8077 16.4222
};
\addplot [thick, black, forget plot]
table {%
-24.8077 16.4222
-27.3876 17.2421
};
\addplot [thick, black, forget plot]
table {%
-27.3876 17.2421
-39.9543 7.79438
};
\addplot [thick, black, forget plot]
table {%
-39.9543 7.79438
-25.5545 25.4516
};
\addplot [thick, black, forget plot]
table {%
-25.5545 25.4516
-30.9614 32.1665
};
\addplot [thick, black, forget plot]
table {%
-30.9614 32.1665
-19.7323 39.6654
};
\addplot [thick, black, forget plot]
table {%
-19.7323 39.6654
-16.5432 39.1475
};
\addplot [thick, black, forget plot]
table {%
-16.5432 39.1475
-10.1934 39.1625
};
\addplot [thick, black, forget plot]
table {%
-10.1934 39.1625
-11.0122 38.7712
};
\addplot [thick, black, forget plot]
table {%
-11.0122 38.7712
-16.4867 27.674
};
\addplot [thick, black, forget plot]
table {%
-16.4867 27.674
-17.4581 21.4182
};
\addplot [thick, black, forget plot]
table {%
-17.4581 21.4182
-18.6626 17.8542
};
\addplot [thick, black, forget plot]
table {%
-18.6626 17.8542
-21.6472 15.9945
};
\addplot [thick, black, forget plot]
table {%
-21.6472 15.9945
-22.4993 14.8696
};
\addplot [thick, black, forget plot]
table {%
-22.4993 14.8696
-22.5041 13.0727
};
\addplot [thick, black, forget plot]
table {%
-22.5041 13.0727
-25.1555 12.0503
};
\addplot [thick, black, forget plot]
table {%
-25.1555 12.0503
-25.898 11.9885
};
\addplot [thick, black, forget plot]
table {%
-25.898 11.9885
-26.7691 11.3698
};
\addplot [thick, black, forget plot]
table {%
-26.7691 11.3698
-27.269 9.55707
};
\addplot [thick, black, forget plot]
table {%
-27.269 9.55707
-28.4969 12.234
};
\addplot [thick, black, forget plot]
table {%
-28.4969 12.234
-30.0677 11.8375
};
\addplot [thick, black, forget plot]
table {%
-30.0677 11.8375
-30.4387 16.926
};
\addplot [thick, black, forget plot]
table {%
-30.4387 16.926
-29.8626 18.8723
};
\addplot [thick, black, forget plot]
table {%
-29.8626 18.8723
-30.9811 20.8093
};
\addplot [thick, black, forget plot]
table {%
-30.9811 20.8093
-32.0997 20.5517
};
\addplot [thick, black, forget plot]
table {%
-32.0997 20.5517
-35.2795 18.1272
};
\addplot [thick, black, forget plot]
table {%
-35.2795 18.1272
-36.2458 17.609
};
\addplot [thick, black, forget plot]
table {%
-36.2458 17.609
-35.7317 16.9508
};
\addplot [thick, black, forget plot]
table {%
-35.7317 16.9508
-36.579 16.475
};
\addplot [thick, black, forget plot]
table {%
-36.579 16.475
-37.9451 16.0695
};
\addplot [thick, black, forget plot]
table {%
-37.9451 16.0695
-38.069 14.6967
};
\addplot [thick, black, forget plot]
table {%
-38.069 14.6967
-38.9305 15.1572
};
\addplot [thick, black, forget plot]
table {%
-38.9305 15.1572
-38.7257 16.3141
};
\addplot [thick, black, forget plot]
table {%
-38.7257 16.3141
-37.8403 18.2911
};
\addplot [thick, black, forget plot]
table {%
-37.8403 18.2911
-37.5783 21.5305
};
\addplot [thick, black, forget plot]
table {%
-37.5783 21.5305
-38.4493 21.8228
};
\addplot [thick, black, forget plot]
table {%
-38.4493 21.8228
-34.9886 26.5282
};
\addplot [thick, black, forget plot]
table {%
-34.9886 26.5282
-33.5178 26.6709
};
\addplot [thick, black, forget plot]
table {%
-33.5178 26.6709
-32.9038 26.3004
};
\addplot [thick, black, forget plot]
table {%
-32.9038 26.3004
-33.1559 29.5104
};
\addplot [thick, black, forget plot]
table {%
-33.1559 29.5104
-32.9798 29.0538
};
\addplot [thick, black, forget plot]
table {%
-32.9798 29.0538
-30.8808 26.1121
};
\addplot [thick, black, forget plot]
table {%
-30.8808 26.1121
-31.1093 25.8824
};
\addplot [thick, black, forget plot]
table {%
-31.1093 25.8824
-31.7757 25.3368
};
\addplot [thick, black, forget plot]
table {%
-31.7757 25.3368
-29.2578 23.8252
};
\addplot [thick, black, forget plot]
table {%
-29.2578 23.8252
-26.459 23.2803
};
\addplot [thick, black, forget plot]
table {%
-26.459 23.2803
-26.0068 23.3216
};
\addplot [thick, black, forget plot]
table {%
-26.0068 23.3216
-24.2122 26.274
};
\addplot [thick, black, forget plot]
table {%
-24.2122 26.274
-23.8979 27.6445
};
\addplot [thick, black, forget plot]
table {%
-23.8979 27.6445
-22.827 27.1611
};
\addplot [thick, black, forget plot]
table {%
-22.827 27.1611
-22.132 27.4362
};
\addplot [thick, black, forget plot]
table {%
-22.132 27.4362
-22.389 28.8876
};
\addplot [thick, black, forget plot]
table {%
-22.389 28.8876
-24.7831 29.7434
};
\addplot [thick, black, forget plot]
table {%
-24.7831 29.7434
-24.5308 30.846
};
\addplot [thick, black, forget plot]
table {%
-24.5308 30.846
-24.764 31.1273
};
\addplot [thick, black, forget plot]
table {%
-24.764 31.1273
-23.2741 32.0691
};
\addplot [thick, black, forget plot]
table {%
-23.2741 32.0691
-23.8453 32.4931
};
\addplot [thick, black, forget plot]
table {%
-23.8453 32.4931
-22.4791 34.1289
};
\addplot [thick, black, forget plot]
table {%
-22.4791 34.1289
-21.4747 34.1874
};
\addplot [thick, black, forget plot]
table {%
-21.4747 34.1874
-21.0464 33.7621
};
\addplot [thick, black, forget plot]
table {%
-21.0464 33.7621
-17.8811 33.1252
};
\addplot [thick, black, forget plot]
table {%
-17.8811 33.1252
-17.0862 32.2936
};
\addplot [thick, black, forget plot]
table {%
-17.0862 32.2936
-18.5047 30.9358
};
\addplot [thick, black, forget plot]
table {%
-18.5047 30.9358
-19.0284 29.1999
};
\addplot [thick, black, forget plot]
table {%
-19.0284 29.1999
-18.9761 29.0905
};
\addplot [thick, black, forget plot]
table {%
-18.9761 29.0905
-18.9001 25.5218
};
\addplot [thick, black, forget plot]
table {%
-18.9001 25.5218
-19.0811 24.6311
};
\addplot [thick, black, forget plot]
table {%
-19.0811 24.6311
-20.6568 21.2313
};
\addplot [thick, black, forget plot]
table {%
-20.6568 21.2313
-22.5608 20.5548
};
\addplot [thick, black, forget plot]
table {%
-22.5608 20.5548
-22.9702 20.4029
};
\addplot [thick, black, forget plot]
table {%
-22.9702 20.4029
-23.0987 19.9362
};
\addplot [thick, black, forget plot]
table {%
-23.0987 19.9362
-28.4965 18.7844
};
\addplot [thick, black, forget plot]
table {%
-28.4965 18.7844
-31.0862 13.8317
};
\addplot [thick, black, forget plot]
table {%
-31.0862 13.8317
-34.3518 9.91463
};
\addplot [thick, black, forget plot]
table {%
-34.3518 9.91463
-34.3944 12.5872
};
\addplot [thick, black, forget plot]
table {%
-34.3944 12.5872
-33.6757 12.8599
};
\addplot [thick, black, forget plot]
table {%
-33.6757 12.8599
-32.5712 15.4024
};
\addplot [thick, black, forget plot]
table {%
-32.5712 15.4024
-32.3475 15.3117
};
\addplot [thick, black, forget plot]
table {%
-32.3475 15.3117
-30.8434 14.3917
};
\addplot [thick, black, forget plot]
table {%
-30.8434 14.3917
-28.3445 13.4753
};
\addplot [thick, black, forget plot]
table {%
-28.3445 13.4753
-26.9973 15.6594
};
\addplot [thick, black, forget plot]
table {%
-26.9973 15.6594
-26.2166 17.8384
};
\addplot [thick, black, forget plot]
table {%
-26.2166 17.8384
-23.5843 18.2283
};
\addplot [thick, black, forget plot]
table {%
-23.5843 18.2283
-22.5466 19.7561
};
\addplot [thick, black, forget plot]
table {%
-22.5466 19.7561
-19.9096 19.8191
};
\addplot [thick, black, forget plot]
table {%
-19.9096 19.8191
-18.7052 22.1171
};
\addplot [thick, black, forget plot]
table {%
-18.7052 22.1171
-18.6147 22.4369
};
\addplot [thick, black, forget plot]
table {%
-18.6147 22.4369
-23.6362 25.7015
};
\addplot [thick, black, forget plot]
table {%
-23.6362 25.7015
-28.3391 25.1109
};
\addplot [thick, black, forget plot]
table {%
-28.3391 25.1109
-28.834 26.2632
};
\addplot [thick, black, forget plot]
table {%
-28.834 26.2632
-29.0006 27.7151
};
\addplot [thick, black, forget plot]
table {%
-29.0006 27.7151
-28.7672 28.9027
};
\addplot [thick, black, forget plot]
table {%
-28.7672 28.9027
-29.4384 29.1906
};
\addplot [thick, black, forget plot]
table {%
-29.4384 29.1906
-28.6196 30.1936
};
\addplot [thick, black, forget plot]
table {%
-28.6196 30.1936
-26.5061 32.3118
};
\addplot [thick, black, forget plot]
table {%
-26.5061 32.3118
-26.0633 33.7771
};
\addplot [thick, black, forget plot]
table {%
-26.0633 33.7771
-25.6634 35.2971
};
\addplot [thick, black, forget plot]
table {%
-25.6634 35.2971
-24.4211 35.1738
};
\addplot [thick, black, forget plot]
table {%
-24.4211 35.1738
-23.7594 36.005
};
\addplot [thick, black, forget plot]
table {%
-23.7594 36.005
-23.2262 36.9204
};
\addplot [thick, black, forget plot]
table {%
-23.2262 36.9204
-23.4975 37.17
};
\addplot [thick, black, forget plot]
table {%
-23.4975 37.17
-28.0433 36.1883
};
\addplot [thick, black, forget plot]
table {%
-28.0433 36.1883
-30.0329 36.3439
};
\addplot [thick, black, forget plot]
table {%
-30.0329 36.3439
-34.5168 35.6245
};
\addplot [thick, black, forget plot]
table {%
-34.5168 35.6245
-33.2698 34.734
};
\addplot [thick, black, forget plot]
table {%
-33.2698 34.734
-31.8086 33.1789
};
\addplot [thick, black, forget plot]
table {%
-31.8086 33.1789
-31.0471 31.1829
};
\addplot [thick, black, forget plot]
table {%
-31.0471 31.1829
-35.0787 32.842
};
\addplot [thick, black, forget plot]
table {%
-35.0787 32.842
-35.7498 32.341
};
\addplot [thick, black, forget plot]
table {%
-35.7498 32.341
-39.3865 30.9497
};
\addplot [thick, black, forget plot]
table {%
-39.3865 30.9497
-38.2489 30.4449
};
\addplot [thick, black, forget plot]
table {%
-38.2489 30.4449
-36.5544 29.5201
};
\addplot [thick, black, forget plot]
table {%
-36.5544 29.5201
-34.9265 29.8878
};
\addplot [thick, black, forget plot]
table {%
-34.9265 29.8878
-36.0688 30.8849
};
\addplot [thick, black, forget plot]
table {%
-36.0688 30.8849
-35.6261 31.3327
};
\addplot [thick, black, forget plot]
table {%
-35.6261 31.3327
-38.1535 33.8219
};
\addplot [thick, black, forget plot]
table {%
-38.1535 33.8219
-39.9718 33.8065
};
\addplot [thick, black, forget plot]
table {%
-39.9718 33.8065
-37.6822 34.9503
};
\addplot [thick, black, forget plot]
table {%
-37.6822 34.9503
-37.4584 36.6884
};
\addplot [thick, black, forget plot]
table {%
-37.4584 36.6884
-35.5973 36.768
};
\addplot [thick, black, forget plot]
table {%
-35.5973 36.768
-36.2731 38.146
};
\addplot [thick, black, forget plot]
table {%
-36.2731 38.146
-34.5976 38.6811
};
\addplot [thick, black, forget plot]
table {%
-34.5976 38.6811
-33.9882 39.6005
};
\addplot [thick, black, forget plot]
table {%
-33.9882 39.6005
-31.556 38.7689
};
\addplot [thick, black, forget plot]
table {%
-31.556 38.7689
-29.5616 38.446
};
\addplot [thick, black, forget plot]
table {%
-29.5616 38.446
-25.5443 37.6668
};
\addplot [thick, black, forget plot]
table {%
-25.5443 37.6668
-19.8656 38.5851
};
\addplot [thick, black, forget plot]
table {%
-19.8656 38.5851
-17.7522 39.2952
};
\addplot [thick, black, forget plot]
table {%
-17.7522 39.2952
-16.7954 39.5927
};
\addplot [thick, black, forget plot]
table {%
-16.7954 39.5927
-17.3096 37.5492
};
\addplot [thick, black, forget plot]
table {%
-17.3096 37.5492
-16.0006 37.7455
};
\addplot [thick, black, forget plot]
table {%
-16.0006 37.7455
-15.4628 36.6404
};
\addplot [thick, black, forget plot]
table {%
-15.4628 36.6404
0 0
};
\addplot [thick, color0, dashed, forget plot]
table {%
0 0
0.109305 -2.88159
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
0.109305 -2.88159
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
5.51668 -1.16899
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
10.0147 -3.50592
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
21.9958 3.30257
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
34.4334 2.97329
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
36.8278 5.41833
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
36.5616 10.0042
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
29.2312 7.97117
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
27.3273 10.5548
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
17.2268 11.0263
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
8.73117 24.8797
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
7.71279 28.8925
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
8.73143 29.1254
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
9.88347 31.4058
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
8.13183 31.6964
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
4.53834 35.8659
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
3.46733 35.4445
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
0.977874 35.1191
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
0.606618 35.3946
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
-2.60628 36.1666
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
-4.26267 37.3172
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
-5.70021 36.6353
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
-6.57113 39.0207
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
-8.39421 38.576
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
-12.726 34.5548
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
-10.3651 34.3797
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
-9.44653 32.141
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
-2.73505 31.9482
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
-1.74958 34.8277
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
-1.77335 35.2922
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
-0.902092 38.5399
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
3.03904 37.1927
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
4.86222 39.4031
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
11.4309 38.2874
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
12.34 38.5233
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
13.0255 39.7084
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
15.0912 38.6338
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
14.777 36.9891
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
15.0625 35.7713
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
12.7492 35.7331
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
12.3446 36.176
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
11.5783 36.156
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
16.5901 29.7749
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
5.73658 14.5828
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
-10.5707 18.0672
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
-14.7882 14.7347
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
-24.8077 16.4222
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
-27.3876 17.2421
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
-39.9543 7.79438
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
-25.5545 25.4516
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
-30.9614 32.1665
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
-19.7323 39.6654
};
\addplot [thick, color1, dashed, forget plot]
table {%
9.97896 36.3286
-16.5432 39.1475
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-10.1934 39.1625
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-11.0122 38.7712
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-16.4867 27.674
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-17.4581 21.4182
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-18.6626 17.8542
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-21.6472 15.9945
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-22.4993 14.8696
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-22.5041 13.0727
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-25.1555 12.0503
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-25.898 11.9885
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-26.7691 11.3698
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-27.269 9.55707
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-28.4969 12.234
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-30.0677 11.8375
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-30.4387 16.926
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-29.8626 18.8723
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-30.9811 20.8093
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-32.0997 20.5517
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-35.2795 18.1272
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-36.2458 17.609
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-35.7317 16.9508
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-36.579 16.475
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-37.9451 16.0695
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-38.069 14.6967
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-38.9305 15.1572
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-38.7257 16.3141
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-37.8403 18.2911
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-37.5783 21.5305
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-38.4493 21.8228
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-34.9886 26.5282
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-33.5178 26.6709
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-32.9038 26.3004
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-33.1559 29.5104
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-32.9798 29.0538
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-30.8808 26.1121
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-31.1093 25.8824
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-31.7757 25.3368
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-29.2578 23.8252
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-26.459 23.2803
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-26.0068 23.3216
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-24.2122 26.274
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-23.8979 27.6445
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-22.827 27.1611
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-22.132 27.4362
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-22.389 28.8876
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-24.7831 29.7434
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-24.5308 30.846
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-24.764 31.1273
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-23.2741 32.0691
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-23.8453 32.4931
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-22.4791 34.1289
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-21.4747 34.1874
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-21.0464 33.7621
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-17.8811 33.1252
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-17.0862 32.2936
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-18.5047 30.9358
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-19.0284 29.1999
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-18.9761 29.0905
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-18.9001 25.5218
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-19.0811 24.6311
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-20.6568 21.2313
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-22.5608 20.5548
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-22.9702 20.4029
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-23.0987 19.9362
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-28.4965 18.7844
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-31.0862 13.8317
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-34.3518 9.91463
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-34.3944 12.5872
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-33.6757 12.8599
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-32.5712 15.4024
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-32.3475 15.3117
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-30.8434 14.3917
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-28.3445 13.4753
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-26.9973 15.6594
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-26.2166 17.8384
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-23.5843 18.2283
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-22.5466 19.7561
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-19.9096 19.8191
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-18.7052 22.1171
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-18.6147 22.4369
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-23.6362 25.7015
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-28.3391 25.1109
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-28.834 26.2632
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-29.0006 27.7151
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-28.7672 28.9027
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-29.4384 29.1906
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-28.6196 30.1936
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-26.5061 32.3118
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-26.0633 33.7771
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-25.6634 35.2971
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-24.4211 35.1738
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-23.7594 36.005
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-23.2262 36.9204
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-23.4975 37.17
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-28.0433 36.1883
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-30.0329 36.3439
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-34.5168 35.6245
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-33.2698 34.734
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-31.8086 33.1789
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-31.0471 31.1829
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-35.0787 32.842
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-35.7498 32.341
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-39.3865 30.9497
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-38.2489 30.4449
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-36.5544 29.5201
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-34.9265 29.8878
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-36.0688 30.8849
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-35.6261 31.3327
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-38.1535 33.8219
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-39.9718 33.8065
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-37.6822 34.9503
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-37.4584 36.6884
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-35.5973 36.768
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-36.2731 38.146
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-34.5976 38.6811
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-33.9882 39.6005
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-31.556 38.7689
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-29.5616 38.446
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-25.5443 37.6668
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-19.8656 38.5851
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-17.7522 39.2952
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-16.7954 39.5927
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-17.3096 37.5492
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-16.0006 37.7455
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
-15.4628 36.6404
};
\addplot [thick, color2, dashed, forget plot]
table {%
-24.569 28.7826
0 0
};
\addplot [thick, color1, forget plot]
table {%
0.109305 -2.88159
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
5.51668 -1.16899
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
10.0147 -3.50592
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
21.9958 3.30257
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
34.4334 2.97329
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
36.8278 5.41833
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
36.5616 10.0042
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
29.2312 7.97117
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
27.3273 10.5548
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
17.2268 11.0263
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
8.73117 24.8797
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
7.71279 28.8925
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
8.73143 29.1254
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
9.88347 31.4058
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
8.13183 31.6964
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
4.53834 35.8659
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
3.46733 35.4445
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
0.977874 35.1191
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
0.606618 35.3946
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
-2.60628 36.1666
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
-4.26267 37.3172
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
-5.70021 36.6353
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
-6.57113 39.0207
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
-8.39421 38.576
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
-12.726 34.5548
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
-10.3651 34.3797
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
-9.44653 32.141
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
-2.73505 31.9482
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
-1.74958 34.8277
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
-1.77335 35.2922
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
-0.902092 38.5399
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
3.03904 37.1927
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
4.86222 39.4031
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
11.4309 38.2874
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
12.34 38.5233
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
13.0255 39.7084
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
15.0912 38.6338
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
14.777 36.9891
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
15.0625 35.7713
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
12.7492 35.7331
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
12.3446 36.176
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
11.5783 36.156
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
16.5901 29.7749
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
5.73658 14.5828
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
-10.5707 18.0672
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
-14.7882 14.7347
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
-24.8077 16.4222
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
-27.3876 17.2421
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
-39.9543 7.79438
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
-25.5545 25.4516
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
-30.9614 32.1665
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
-19.7323 39.6654
9.97896 36.3286
};
\addplot [thick, color1, forget plot]
table {%
-16.5432 39.1475
9.97896 36.3286
};
\addplot [thick, color2, forget plot]
table {%
-10.1934 39.1625
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-11.0122 38.7712
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-16.4867 27.674
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-17.4581 21.4182
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-18.6626 17.8542
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-21.6472 15.9945
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-22.4993 14.8696
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-22.5041 13.0727
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-25.1555 12.0503
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-25.898 11.9885
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-26.7691 11.3698
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-27.269 9.55707
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-28.4969 12.234
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-30.0677 11.8375
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-30.4387 16.926
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-29.8626 18.8723
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-30.9811 20.8093
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-32.0997 20.5517
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-35.2795 18.1272
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-36.2458 17.609
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-35.7317 16.9508
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-36.579 16.475
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-37.9451 16.0695
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-38.069 14.6967
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-38.9305 15.1572
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-38.7257 16.3141
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-37.8403 18.2911
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-37.5783 21.5305
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-38.4493 21.8228
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-34.9886 26.5282
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-33.5178 26.6709
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-32.9038 26.3004
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-33.1559 29.5104
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-32.9798 29.0538
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-30.8808 26.1121
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-31.1093 25.8824
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-31.7757 25.3368
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-29.2578 23.8252
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-26.459 23.2803
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-26.0068 23.3216
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-24.2122 26.274
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-23.8979 27.6445
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-22.827 27.1611
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-22.132 27.4362
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-22.389 28.8876
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-24.7831 29.7434
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-24.5308 30.846
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-24.764 31.1273
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-23.2741 32.0691
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-23.8453 32.4931
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-22.4791 34.1289
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-21.4747 34.1874
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-21.0464 33.7621
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-17.8811 33.1252
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-17.0862 32.2936
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-18.5047 30.9358
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-19.0284 29.1999
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-18.9761 29.0905
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-18.9001 25.5218
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-19.0811 24.6311
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-20.6568 21.2313
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-22.5608 20.5548
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-22.9702 20.4029
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-23.0987 19.9362
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-28.4965 18.7844
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-31.0862 13.8317
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-34.3518 9.91463
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-34.3944 12.5872
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-33.6757 12.8599
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-32.5712 15.4024
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-32.3475 15.3117
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-30.8434 14.3917
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-28.3445 13.4753
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-26.9973 15.6594
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-26.2166 17.8384
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-23.5843 18.2283
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-22.5466 19.7561
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-19.9096 19.8191
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-18.7052 22.1171
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-18.6147 22.4369
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-23.6362 25.7015
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-28.3391 25.1109
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-28.834 26.2632
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-29.0006 27.7151
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-28.7672 28.9027
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-29.4384 29.1906
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-28.6196 30.1936
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-26.5061 32.3118
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-26.0633 33.7771
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-25.6634 35.2971
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-24.4211 35.1738
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-23.7594 36.005
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-23.2262 36.9204
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-23.4975 37.17
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-28.0433 36.1883
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-30.0329 36.3439
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-34.5168 35.6245
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-33.2698 34.734
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-31.8086 33.1789
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-31.0471 31.1829
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-35.0787 32.842
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-35.7498 32.341
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-39.3865 30.9497
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-38.2489 30.4449
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-36.5544 29.5201
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-34.9265 29.8878
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-36.0688 30.8849
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-35.6261 31.3327
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-38.1535 33.8219
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-39.9718 33.8065
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-37.6822 34.9503
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-37.4584 36.6884
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-35.5973 36.768
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-36.2731 38.146
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-34.5976 38.6811
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-33.9882 39.6005
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-31.556 38.7689
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-29.5616 38.446
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-25.5443 37.6668
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-19.8656 38.5851
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-17.7522 39.2952
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-16.7954 39.5927
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-17.3096 37.5492
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-16.0006 37.7455
-24.569 28.7826
};
\addplot [thick, color2, forget plot]
table {%
-15.4628 36.6404
-24.569 28.7826
};


%\draw[] (axis cs:0,0) -- (axis cs:0,0);
\node at (axis cs:-2,-12.5)[
  scale=1.3,
  anchor=base west,
  text=black,
  rotate=0.0
]{ HQ};
%\draw[] (axis cs:9.97896,36.3286) -- (axis cs:9.97896,36.3286);
\node at (axis cs:15,30)[
  scale=1.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{ B18};
%\draw[] (axis cs:-24.569,28.7826) -- (axis cs:-24.569,28.7826);
\node at (axis cs:-35,0)[
  scale=1.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{ B16};
\end{axis}

\end{tikzpicture}

==> Restart9_Case1.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.096078431372549,0.805380919388833,0.892400583247948}
\definecolor{color2}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color3}{rgb}{0.903921568627451,0.805380919388833,0.451244057045323}
\definecolor{color0}{rgb}{0.503921568627451,0.999981027348727,0.704925546906147}
\definecolor{color4}{rgb}{1,0.303152674113044,0.153391654878685}

\begin{groupplot}[group style={group size=1 by 2,vertical sep=0.3cm}]
\nextgroupplot[
xmin=-20, xmax=4999,
ymin=347000.0, ymax=408000.0,
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\small{$C_\epsilon^\star$ [km]}}, ylabel near ticks,
ytick style={color=black},
xtick={0,2000,4000}, xticklabels={\empty},
title={CASE 2}, 
]
\addplot [color0, thick]
table {%
0 406126
1 405919
2 405633
3 405513
4 405174
5 404872
6 404557
7 404477
8 404312
9 404197
10 404058
11 403989
12 403918
13 403826
14 403660
15 403548
16 403430
17 403373
18 403332
19 403204
20 403179
21 403113
22 403064
23 403014
24 402971
25 402902
26 402857
27 402823
28 402759
29 402711
30 402659
31 402634
32 402583
33 402553
34 402526
35 402512
36 402500
37 402471
38 402450
39 402420
40 402412
41 402347
42 402311
43 402301
44 402296
45 402285
46 402280
47 402274
48 402269
49 402256
50 402250
51 402245
52 402236
53 402231
54 402226
55 402218
56 402211
57 402206
58 402202
59 402197
60 402190
61 402187
62 402183
63 402179
64 402175
65 402171
66 402168
67 402164
68 402161
69 402154
70 402151
71 402148
72 402145
73 402141
74 402138
75 402135
76 402131
77 402128
78 402126
79 402123
80 402120
81 402117
82 402115
83 402112
84 402110
85 402107
86 402105
87 402103
88 402101
89 402097
90 402093
91 402085
92 402083
93 402081
94 402079
95 402077
96 402076
97 402073
98 402071
99 402068
100 402066
101 402064
102 402063
103 402060
104 402059
105 402057
106 402055
107 402053
108 402051
109 402049
110 402046
111 402044
112 402042
113 402041
114 402038
115 402036
116 402035
117 402030
118 402028
119 402026
120 402025
121 402023
122 402022
123 402021
124 402020
125 402019
126 402017
127 402016
128 402015
129 402013
130 402012
131 402011
132 402010
133 402009
134 402008
135 402007
136 402006
137 402005
138 402004
139 402003
140 402002
141 402000
142 402000
143 401998
144 401997
145 401996
146 401995
147 401994
148 401993
149 401990
150 401988
151 401986
152 401985
153 401984
154 401983
155 401982
156 401981
157 401980
158 401980
159 401979
160 401978
161 401977
162 401976
163 401975
164 401975
165 401974
166 401973
167 401973
168 401972
169 401971
170 401970
171 401970
172 401966
173 401965
174 401965
175 401964
176 401963
177 401962
178 401961
179 401960
180 401960
181 401959
182 401958
183 401958
184 401957
185 401956
186 401955
187 401955
188 401954
189 401951
190 401950
191 401950
192 401949
193 401949
194 401948
195 401948
196 401942
197 401941
198 401940
199 401940
200 401939
201 401939
202 401939
203 401938
204 401938
205 401938
206 401937
207 401937
208 401936
209 401936
210 401936
211 401935
212 401935
213 401933
214 401933
215 401932
216 401932
217 401932
218 401932
219 401931
220 401931
221 401930
222 401928
223 401925
224 401925
225 401924
226 401924
227 401924
228 401923
229 401921
230 401921
231 401921
232 401921
233 401920
234 401919
235 401918
236 401918
237 401918
238 401918
239 401917
240 401917
241 401916
242 401916
243 401916
244 401915
245 401913
246 401913
247 401912
248 401912
249 401912
250 401912
251 401912
252 401911
253 401910
254 401910
255 401910
256 401910
257 401909
258 401907
259 401906
260 401905
261 401905
262 401904
263 401904
264 401903
265 401903
266 401903
267 401903
268 401902
269 401902
270 401902
271 401902
272 401902
273 401901
274 401900
275 401899
276 401899
277 401899
278 401899
279 401899
280 401899
281 401899
282 401899
283 401898
284 401898
285 401898
286 401898
287 401898
288 401897
289 401897
290 401897
291 401897
292 401897
293 401897
294 401897
295 401897
296 401897
297 401897
298 401897
299 401896
4999 401896
};
\addplot [color1, thick]
table {%
0 406126
1 405919
2 405633
3 405513
4 405174
5 404872
6 404557
7 404477
8 404312
9 404197
10 404058
11 403989
12 403918
13 403826
14 403660
15 403548
16 403430
17 403373
18 403332
19 403204
20 403179
21 403113
22 403064
23 403014
24 402971
25 402902
26 402857
27 402823
28 402759
29 402711
30 402659
31 402634
32 402583
33 402553
34 402526
35 402512
36 402500
37 402471
38 402450
39 402420
40 402412
41 402347
42 402311
43 402301
44 402296
45 402285
46 402280
47 402274
48 402269
49 402256
50 402250
51 402245
52 402236
53 402231
54 402226
55 402218
56 402211
57 402206
58 402202
59 402197
60 402190
61 402187
62 402183
63 402179
64 402175
65 402171
66 402168
67 402164
68 402161
69 402154
70 402151
71 402148
72 402145
73 402141
74 402138
75 402135
76 402131
77 402128
78 402126
79 402123
80 402120
81 402117
82 402115
83 402112
84 402110
85 402107
86 402105
87 402103
88 402101
89 402097
90 402093
91 402085
92 402083
93 402081
94 402079
95 402077
96 402076
97 402073
98 402071
99 402068
100 402066
101 402064
102 402063
103 402060
104 402059
105 402057
106 402055
107 402053
108 402051
109 402049
110 402046
111 402044
112 402042
113 402041
114 402038
115 402036
116 402035
117 402030
118 402028
119 402026
120 402025
121 402023
122 402022
123 402021
124 402020
125 402019
126 402017
127 402016
128 402015
129 402013
130 402012
131 402011
132 402010
133 402009
134 402008
135 402007
136 402006
137 402005
138 402004
139 402003
140 402002
141 402000
142 402000
143 401998
144 401997
145 401996
146 401995
147 401994
148 401993
149 401990
150 401988
151 401986
152 401985
153 401984
154 401983
155 401982
156 401981
157 401980
158 401980
159 401979
160 401978
161 401977
162 401976
163 401975
164 401975
165 401974
166 401973
167 401973
168 401972
169 401971
170 401970
171 401970
172 401966
173 401965
174 401965
175 401964
176 401963
177 401962
178 401961
179 401960
180 401960
181 401959
182 401958
183 401958
184 401957
185 401956
186 401955
187 401955
188 401954
189 401951
190 401950
191 401950
192 401949
193 401949
194 401948
195 401948
196 401942
197 401941
198 401940
199 401940
200 401939
201 401939
202 401939
203 401938
204 401938
205 401938
206 401937
207 401937
208 401936
209 401936
210 401936
211 401935
212 401935
213 401933
214 401933
215 401932
216 401932
217 401932
218 401932
219 401931
220 401931
221 401930
222 401928
223 401925
224 401925
225 401924
226 401924
227 401924
228 401923
229 401921
230 401921
231 401921
232 401921
233 401920
234 401919
235 401918
236 401918
237 401918
238 401918
239 401917
240 401917
241 401916
242 401916
243 401916
244 401915
245 401913
246 401913
247 401912
248 401912
249 401912
250 401912
251 401912
252 401911
253 401910
254 401910
255 401910
256 401910
257 401909
258 401907
259 401906
260 401905
261 401905
262 401904
263 401904
264 401903
265 401903
266 401903
267 401903
268 401902
269 401902
270 401902
271 401902
272 401902
273 401901
274 401900
275 401899
276 401899
277 401899
278 401899
279 401899
280 401899
281 401899
282 401899
283 401898
284 401898
285 401898
286 401898
287 401898
288 401897
289 401897
290 401897
291 401897
292 401897
293 401897
294 401897
295 401897
296 401897
297 401897
298 401897
299 401896
4999 401896
};
\addplot [color2, thick]
table {%
0 406126
1 405919
2 405633
3 405513
4 405174
5 404872
6 404557
7 404477
8 404312
9 404197
10 404058
11 403989
12 403918
13 403826
14 403660
15 403548
16 403430
17 403373
18 403332
19 403204
20 403179
21 403113
22 403064
23 403014
24 402971
25 402902
26 402857
27 402823
28 402759
29 402711
30 402659
31 402634
32 402583
33 402553
34 402526
35 402512
36 402500
37 402471
38 402450
39 402420
40 402412
41 402347
42 402311
43 402301
44 402296
45 402285
46 402280
47 402274
48 402269
49 402256
50 402250
51 402245
52 402236
53 402231
54 402226
55 402218
56 402211
57 402206
58 402202
59 402197
60 402190
61 402187
62 402183
63 402179
64 402175
65 402171
66 402168
67 402164
68 402161
69 402154
70 402151
71 402148
72 402145
73 402141
74 402138
75 402135
76 402131
77 402128
78 402126
79 402123
80 402120
81 402117
82 402115
83 402112
84 402110
85 402107
86 402105
87 402103
88 402101
89 402097
90 402093
91 402085
92 402083
93 402081
94 402079
95 402077
96 402076
97 402073
98 402071
99 402068
100 402066
101 402064
102 402063
103 402060
104 402059
105 402057
106 402055
107 402053
108 402051
109 402049
110 402046
111 402044
112 402042
113 402041
114 402038
115 402036
116 402035
117 402030
118 402028
119 402026
120 402025
121 402023
122 402022
123 402021
124 402020
125 402019
126 402017
127 402016
128 402015
129 402013
130 402012
131 402011
132 402010
133 402009
134 402008
135 402007
136 402006
137 402005
138 402004
139 402003
140 402002
141 402000
142 402000
143 401998
144 401997
145 401996
146 401995
147 401994
148 401993
149 401990
150 401988
151 401986
152 401985
153 401984
154 401983
155 401982
156 401981
157 401980
158 401980
159 401979
160 401978
161 401977
162 401976
163 401975
164 401975
165 401974
166 401973
167 401973
168 401972
169 401971
170 401970
171 401970
172 401966
173 401965
174 401965
175 401964
176 401963
177 401962
178 401961
179 401960
180 401960
181 401959
182 401958
183 401958
184 401957
185 401956
186 401955
187 401955
188 401954
189 401951
190 401950
191 401950
192 401949
193 401949
194 401948
195 401948
196 401942
197 401941
198 401940
199 401940
200 401939
201 401939
202 401939
203 401938
204 401938
205 401938
206 401937
207 401937
208 401936
209 401936
210 401936
211 401935
212 401935
213 401933
214 401933
215 401932
216 401932
217 401932
218 401932
219 401931
220 401931
221 401930
222 401928
223 401925
224 401925
225 401924
226 401924
227 401924
228 401923
229 401921
230 401921
231 401921
232 401921
233 401920
234 401919
235 401918
236 401918
237 401918
238 401918
239 401917
240 401917
241 401916
242 401916
243 401916
244 401915
245 401913
246 401913
247 401912
248 401912
249 401912
250 401912
251 401912
252 401911
253 401910
254 401910
255 401910
256 401910
257 401909
258 401907
259 401906
260 401905
261 401905
262 401904
263 401904
264 401903
265 401903
266 401903
267 401903
268 401902
269 401902
270 401902
271 401902
272 401902
273 401901
274 401900
275 401899
276 401899
277 401899
278 401899
279 401899
280 401899
281 401899
282 401899
283 401898
284 401898
285 401898
286 401898
287 401898
288 401897
289 401897
290 401897
291 401897
292 401897
293 401897
294 401897
295 401897
296 401897
297 401897
298 401897
299 401896
4999 401896
};
\addplot [color3, thick]
table {%
0 406126
1 405919
2 405633
3 405513
4 405174
5 404872
6 404557
7 404477
8 404312
9 404197
10 404058
11 403989
12 403918
13 403826
14 403660
15 403548
16 403430
17 403373
18 403332
19 403204
20 403179
21 403113
22 403064
23 403014
24 402971
25 402902
26 402857
27 402823
28 402759
29 402711
30 402659
31 402634
32 402583
33 402553
34 402526
35 402512
36 402500
37 402471
38 402450
39 402420
40 402412
41 402347
42 402311
43 402301
44 402296
45 402285
46 402280
47 402274
48 402269
49 402256
50 402250
51 402245
52 402236
53 402231
54 402226
55 402218
56 402211
57 402206
58 402202
59 402197
60 402190
61 402187
62 402183
63 402179
64 402175
65 402171
66 402168
67 402164
68 402161
69 402154
70 402151
71 402148
72 402145
73 402141
74 402138
75 402135
76 402131
77 402128
78 402126
79 402123
80 402120
81 402117
82 402115
83 402112
84 402110
85 402107
86 402105
87 402103
88 402101
89 402097
90 402093
91 402085
92 402083
93 402081
94 402079
95 402077
96 402076
97 402073
98 402071
99 402068
100 402066
101 402064
102 402063
103 402060
104 402059
105 402057
106 402055
107 402053
108 402051
109 402049
110 402046
111 402044
112 402042
113 402041
114 402038
115 402036
116 402035
117 402030
118 402028
119 402026
120 402025
121 402023
122 402022
123 402021
124 402020
125 402019
126 402017
127 402016
128 402015
129 402013
130 402012
131 402011
132 402010
133 402009
134 402008
135 402007
136 402006
137 402005
138 402004
139 402003
140 402002
141 402000
142 402000
143 401998
144 401997
145 401996
146 401995
147 401994
148 401993
149 401990
150 401988
151 401986
152 401985
153 401984
154 401983
155 401982
156 401981
157 401980
158 401980
159 401979
160 401978
161 401977
162 401976
163 401975
164 401975
165 401974
166 401973
167 401973
168 401972
169 401971
170 401970
171 401970
172 401966
173 401965
174 401965
175 401964
176 401963
177 401962
178 401961
179 401960
180 401960
181 401959
182 401958
183 401958
184 401957
185 401956
186 401955
187 401955
188 401954
189 401951
190 401950
191 401950
192 401949
193 401949
194 401948
195 401948
196 401942
197 401941
198 401940
199 401940
200 401939
201 401939
202 401939
203 401938
204 401938
205 401938
206 401937
207 401937
208 401936
209 401936
210 401936
211 401935
212 401935
213 401933
214 401933
215 401932
216 401932
217 401932
218 401932
219 401931
220 401931
221 401930
222 401928
223 401925
224 401925
225 401924
226 401924
227 401924
228 401923
229 401921
230 401921
231 401921
232 401921
233 401920
234 401919
235 401918
236 401918
237 401918
238 401918
239 401917
240 401917
241 401916
242 401916
243 401916
244 401915
245 401913
246 401913
247 401912
248 401912
249 401912
250 401912
251 401912
252 401911
253 401910
254 401910
255 401910
256 401910
257 401909
258 401907
259 401906
260 401905
261 401905
262 401904
263 401904
264 401903
265 401903
266 401903
267 401903
268 401902
269 401902
270 401902
271 401902
272 401902
273 401901
274 401900
275 401899
276 401899
277 401899
278 401899
279 401899
280 401899
281 401899
282 401899
283 401898
284 401898
285 401898
286 401898
287 401898
288 401897
289 401897
290 401897
291 401897
292 401897
293 401897
294 401897
295 401897
296 401897
297 401897
298 401897
299 401896
4999 401896
};
\addplot [color4, thick]
table {%
0 406126
1 405919
2 405633
3 405513
4 405174
5 404872
6 404557
7 404477
8 404312
9 404197
10 404058
11 403989
12 403918
13 403826
14 403660
15 403548
16 403430
17 403373
18 403332
19 403204
20 403179
21 403113
22 403064
23 403014
24 402971
25 402902
26 402857
27 402823
28 402759
29 402711
30 402659
31 402634
32 402583
33 402553
34 402526
35 402512
36 402500
37 402471
38 402450
39 402420
40 402412
41 402347
42 402311
43 402301
44 402296
45 402285
46 402280
47 402274
48 402269
49 402256
50 402250
51 402245
52 402236
53 402231
54 402226
55 402218
56 402211
57 402206
58 402202
59 402197
60 402190
61 402187
62 402183
63 402179
64 402175
65 402171
66 402168
67 402164
68 402161
69 402154
70 402151
71 402148
72 402145
73 402141
74 402138
75 402135
76 402131
77 402128
78 402126
79 402123
80 402120
81 402117
82 402115
83 402112
84 402110
85 402107
86 402105
87 402103
88 402101
89 402097
90 402093
91 402085
92 402083
93 402081
94 402079
95 402077
96 402076
97 402073
98 402071
99 402068
100 402066
101 402064
102 402063
103 402060
104 402059
105 402057
106 402055
107 402053
108 402051
109 402049
110 402046
111 402044
112 402042
113 402041
114 402038
115 402036
116 402035
117 402030
118 402028
119 402026
120 402025
121 402023
122 402022
123 402021
124 402020
125 402019
126 402017
127 402016
128 402015
129 402013
130 402012
131 402011
132 402010
133 402009
134 402008
135 402007
136 402006
137 402005
138 402004
139 402003
140 402002
141 402000
142 402000
143 401998
144 401997
145 401996
146 401995
147 401994
148 401993
149 401990
150 401988
151 401986
152 401985
153 401984
154 401983
155 401982
156 401981
157 401980
158 401980
159 401979
160 401978
161 401977
162 401976
163 401975
164 401975
165 401974
166 401973
167 401973
168 401972
169 401971
170 401970
171 401970
172 401966
173 401965
174 401965
175 401964
176 401963
177 401962
178 401961
179 401960
180 401960
181 401959
182 401958
183 401958
184 401957
185 401956
186 401955
187 401955
188 401954
189 401951
190 401950
191 401950
192 401949
193 401949
194 401948
195 401948
196 401942
197 401941
198 401940
199 401940
200 401939
201 401939
202 401939
203 401938
204 401938
205 401938
206 401937
207 401937
208 401936
209 401936
210 401936
211 401935
212 401935
213 401933
214 401933
215 401932
216 401932
217 401932
218 401932
219 401931
220 401931
221 401930
222 401928
223 401925
224 401925
225 401924
226 401924
227 401924
228 401923
229 401921
230 401921
231 401921
232 401921
233 401920
234 401919
235 401918
236 401918
237 401918
238 401918
239 401917
240 401917
241 401916
242 401916
243 401916
244 401915
245 401913
246 401913
247 401912
248 401912
249 401912
250 401912
251 401912
252 401911
253 401910
254 401910
255 401910
256 401910
257 401909
258 401907
259 401906
260 401905
261 401905
262 401904
263 401904
264 401903
265 401903
266 401903
267 401903
268 401902
269 401902
270 401902
271 401902
272 401902
273 401901
274 401900
275 401899
276 401899
277 401899
278 401899
279 401899
280 401899
281 401899
282 401899
283 401898
284 401898
285 401898
286 401898
287 401898
288 401897
289 401897
290 401897
291 401897
292 401897
293 401897
294 401897
295 401897
296 401897
297 401897
298 401897
299 401896
4999 401896
};


\nextgroupplot[
xmin=-20, xmax=4999,
ymin=-0.05, ymax=2.05,
height=0.6\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={\small{$i_\text{iter}$}}, xlabel near ticks,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\small{$\mathcal{I}_{\epsilon^\star}$ [-]}}, ylabel near ticks,
ytick style={color=black},
ytick={0,1,2}, 
xtick={0,2000,4000}, xticklabels={0,2000,4000},
]
\addplot [color0]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 2
7 1
8 1
9 1
10 2
11 1
12 1
13 1
14 1
15 1
16 2
17 1
18 1
19 1
20 1
21 2
22 1
23 1
24 1
25 2
26 1
27 1
28 2
29 2
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 2
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
201 1
202 1
203 1
204 1
205 1
206 1
207 1
208 1
209 1
210 1
211 1
212 1
213 1
214 1
215 1
216 1
217 1
218 1
219 1
220 1
221 1
222 1
223 1
224 1
225 1
226 1
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 1
236 1
237 1
238 1
239 1
240 1
241 1
242 1
243 1
244 1
245 1
246 1
247 1
248 1
249 1
250 1
251 1
252 1
253 1
254 1
255 1
256 1
257 1
258 1
259 1
260 1
261 1
262 1
263 1
264 1
265 1
266 1
267 1
268 1
269 1
270 1
271 1
272 1
273 1
274 1
275 1
276 1
277 1
278 1
279 1
280 1
281 0
282 1
283 1
284 0
285 1
286 1
287 1
288 1
289 1
290 0
291 1
292 0
293 1
294 0
295 1
296 0
297 1
298 0
299 1
300 0
4999 0
};
\addlegendentry{\small{$\epsilon^\star=0$}}
\end{groupplot}

\end{tikzpicture}


==> Restart9_Case2.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.096078431372549,0.805380919388833,0.892400583247948}
\definecolor{color2}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color3}{rgb}{0.903921568627451,0.805380919388833,0.451244057045323}
\definecolor{color0}{rgb}{0.503921568627451,0.999981027348727,0.704925546906147}
\definecolor{color4}{rgb}{1,0.303152674113044,0.153391654878685}

\begin{groupplot}[group style={group size=1 by 2,vertical sep=0.3cm}]
\nextgroupplot[
xmin=-20, xmax=4999,
ymin=347000.0, ymax=408000.0,
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
yticklabels={\empty}, ylabel={\empty},
ytick style={color=black},
xtick={0,2000,4000}, xticklabels={\empty},
title={CASE 3},
]
\addplot [color0, thick]
table {%
0 406088
1 405917
2 405566
3 405107
4 404784
5 404752
6 404421
7 404316
8 404242
9 404040
10 403966
11 403946
12 403890
13 402545
14 402490
15 402446
16 402413
17 402349
18 402334
19 402311
20 402301
21 402287
22 402227
23 402200
24 402186
25 402186
26 402186
27 402186
28 402186
29 402186
30 402186
31 401448
32 401324
33 401287
4999 401287
};
\addplot [color1, thick]
table {%
0 406088
1 405917
2 405566
3 405107
4 404784
5 404752
6 404421
7 404316
8 404242
9 404040
10 403966
11 403946
12 403890
13 402545
14 402490
15 402446
16 402413
17 402349
18 402334
19 402311
20 402301
21 402287
22 402227
23 402200
24 402186
25 402186
26 402186
27 402186
28 402186
29 402174
30 402163
31 402156
32 402130
33 401975
34 401968
35 401964
36 401950
37 401943
38 401790
39 401783
40 401766
41 401430
42 401378
43 401307
44 401262
45 401208
46 401115
47 401113
48 401105
49 401051
50 401033
51 400971
52 400962
53 400950
54 400940
55 400937
56 400927
57 400918
58 400912
59 400907
60 400902
61 400897
62 400892
63 400885
64 400880
65 400876
66 400872
67 400868
68 400863
69 400860
70 400858
71 400855
72 400853
73 400850
74 400846
75 400842
76 400839
77 400837
78 400834
79 400831
80 400831
81 400831
82 400831
83 400831
84 400831
85 400831
86 400828
87 400825
88 400819
89 400815
90 400814
91 400811
92 400807
93 400803
94 400802
95 400799
96 400797
97 400795
98 400794
99 400791
100 400786
101 400784
102 400781
103 400779
104 400778
105 400775
106 400773
107 400771
108 400769
109 400767
110 400765
111 400762
112 400760
113 400760
114 400758
115 400756
116 400754
117 400752
118 400749
119 400747
120 400744
121 400739
122 400737
123 400736
124 400734
125 400732
126 400730
127 400729
128 400727
129 400721
130 400720
131 400718
132 400717
133 400716
134 400714
135 400713
136 400711
137 400710
138 400707
139 400705
140 400704
141 400703
142 400701
143 400700
144 400699
145 400697
146 400696
147 400695
148 400694
149 400693
150 400692
151 400691
152 400690
153 400689
154 400688
155 400688
156 400686
157 400686
158 400685
159 400684
160 400684
161 400683
162 400682
163 400681
164 400680
165 400679
166 400679
167 400679
168 400678
169 400678
170 400677
171 400676
172 400674
173 400674
174 400673
175 400670
176 400670
177 400668
178 400667
179 400666
180 400666
181 400666
182 400665
183 400664
184 400664
185 400663
186 400663
187 400662
188 400662
189 400662
190 400661
191 400660
192 400660
193 400659
194 400658
195 400656
196 400655
197 400655
198 400655
199 400654
200 400654
201 400654
202 400653
203 400653
204 400653
205 400653
206 400653
207 400652
208 400652
209 400651
210 400651
211 400651
212 400650
213 400649
214 400649
215 400648
216 400645
217 400645
218 400644
219 400644
220 400644
221 400644
222 400643
223 400643
224 400643
225 400643
226 400643
227 400643
228 400642
229 400642
230 400642
231 400640
232 400638
233 400638
234 400638
235 400638
236 400636
237 400635
238 400635
239 400634
240 400634
241 400634
242 400634
243 400634
244 400633
245 400632
246 400632
247 400632
248 400632
249 400632
250 400632
251 400632
252 400632
253 400632
254 400632
255 400631
256 400631
257 400631
258 400630
259 400630
260 400628
261 400627
262 400627
263 400627
264 400627
265 400627
266 400626
267 400626
268 400626
269 400626
270 400626
271 400626
272 400624
273 400624
274 400624
275 400624
276 400624
277 400623
278 400623
279 400623
280 400622
281 400622
282 400622
283 400622
284 400622
285 400622
286 400622
287 400622
288 400622
289 400622
290 400622
291 400622
292 400622
293 400622
294 400622
295 400621
296 400621
297 400620
298 400620
299 400620
300 400620
301 400620
302 400620
303 400620
304 400620
305 400620
306 400619
307 400619
308 400619
309 400618
310 400618
311 400618
312 400618
313 400618
314 400618
315 400618
316 400618
317 400618
318 400616
4999 400616
};
\addplot [color2, thick]
table {%
0 406088
1 405917
2 405566
3 405107
4 404784
5 404752
6 404421
7 404316
8 404242
9 404040
10 403966
11 403946
12 403890
13 402545
14 402490
15 402446
16 402413
17 402349
18 402334
19 402311
20 402301
21 402287
22 402227
23 402200
24 402186
25 402186
26 402186
27 402186
28 402186
29 402174
30 402163
31 402156
32 402130
33 401975
34 401968
35 401964
36 401950
37 401943
38 401790
39 401783
40 401766
41 401430
42 401378
43 401307
44 401262
45 401208
46 401115
47 401113
48 401105
49 401051
50 401033
51 400971
52 400962
53 400950
54 400940
55 400937
56 400927
57 400918
58 400912
59 400907
60 400902
61 400897
62 400892
63 400885
64 400880
65 400876
66 400872
67 400868
68 400863
69 400860
70 400858
71 400855
72 400853
73 400850
74 400846
75 400842
76 400839
77 400837
78 400834
79 400831
80 400831
81 400831
82 400831
83 400824
84 400823
85 400822
86 400819
87 400817
88 400813
89 400811
90 400808
91 400805
92 400803
93 400801
94 400799
95 400797
96 400797
97 400793
98 400792
99 400790
100 400788
101 400785
102 400783
103 400780
104 400778
105 400776
106 400773
107 400772
108 400771
109 400771
110 400769
111 400767
112 400766
113 400763
114 400761
115 400760
116 400758
117 400756
118 400751
119 400748
120 400747
121 400746
122 400744
123 400741
124 400741
125 400741
126 400739
127 400737
128 400735
129 400732
130 400732
131 400727
132 400724
133 400722
134 400719
135 400718
136 400717
137 400715
138 400714
139 400712
140 400711
141 400710
142 400705
143 400704
144 400702
145 400701
146 400700
147 400698
148 400697
149 400694
150 400693
151 400691
152 400689
153 400688
154 400687
155 400685
156 400685
157 400684
158 400682
159 400682
160 400681
161 400680
162 400679
163 400678
164 400677
165 400676
166 400676
167 400675
168 400674
169 400673
170 400672
171 400672
172 400672
173 400671
174 400670
175 400669
176 400668
177 400667
178 400666
179 400665
180 400664
181 400663
182 400663
183 400662
184 400662
185 400661
186 400660
187 400659
188 400659
189 400655
190 400655
191 400655
192 400654
193 400654
194 400653
195 400653
196 400652
197 400651
198 400651
199 400650
200 400650
201 400650
202 400649
203 400649
204 400647
205 400646
206 400646
207 400645
208 400645
209 400644
210 400644
211 400644
212 400644
213 400643
214 400642
215 400642
216 400641
217 400641
218 400641
219 400640
220 400640
221 400640
222 400640
223 400640
224 400639
225 400639
226 400639
227 400639
228 400639
229 400638
230 400638
231 400638
232 400638
233 400637
234 400635
235 400635
236 400635
237 400634
238 400634
239 400634
240 400634
241 400633
242 400633
243 400633
244 400633
245 400632
246 400632
247 400632
248 400632
249 400632
250 400631
251 400631
252 400631
253 400630
254 400629
255 400629
256 400629
257 400629
258 400628
259 400628
260 400628
261 400628
262 400628
263 400626
264 400626
265 400626
266 400625
267 400625
268 400625
269 400623
270 400622
271 400622
272 400622
273 400622
274 400622
275 400622
276 400622
277 400621
278 400621
279 400620
280 400619
281 400619
282 400619
283 400619
284 400619
285 400619
286 400619
287 400619
288 400619
289 400619
290 400619
291 400619
292 400619
293 400618
294 400618
295 400615
296 400615
297 400615
298 400615
299 400615
300 400614
301 400614
302 400614
303 400614
304 400613
305 400613
306 400612
2606 400612
2607 400351
2608 400208
2609 400089
2610 400069
2611 400065
2612 400045
2613 400045
2614 400045
2615 400044
2616 400044
2617 400044
2618 400044
2619 400042
2620 400042
2621 400042
2622 400042
2623 400040
3249 400040
3250 400039
3768 400039
3769 400037
3770 400037
3771 400031
3772 400030
3773 400029
3774 400028
4999 400028
};
\addplot [color3, thick]
table {%
0 406088
1 405917
2 405566
3 405107
4 404784
5 404752
6 404421
7 404316
8 404242
9 404040
10 403966
11 403946
12 403890
13 402545
14 402490
15 402446
16 402413
17 402349
18 402334
19 402311
20 402301
21 402287
22 402227
23 402200
24 402186
25 402186
26 402186
27 402171
28 402171
29 402161
30 402157
31 402150
32 402146
33 401982
34 401974
35 401961
36 401944
37 401811
38 401805
39 401800
40 401788
41 401786
42 401786
43 401767
44 401758
45 401752
46 401746
47 401740
48 401739
49 401387
50 401333
51 401275
52 401245
53 401242
54 401217
55 401198
56 401197
57 401172
58 401168
59 401163
60 401066
61 401018
62 401000
63 400990
64 400982
65 400974
66 400967
67 400960
68 400953
69 400951
70 400945
71 400936
72 400935
73 400927
74 400925
75 400920
76 400916
77 400910
78 400905
79 400900
80 400896
81 400892
82 400887
83 400884
84 400880
85 400876
86 400841
87 400837
88 400833
89 400832
90 400829
91 400825
92 400821
93 400819
94 400816
95 400813
96 400813
97 400810
98 400806
99 400799
100 400797
101 400795
102 400793
103 400790
104 400788
105 400785
106 400781
107 400777
108 400776
109 400774
110 400772
111 400769
112 400767
113 400759
114 400756
115 400754
116 400752
117 400749
118 400747
119 400745
120 400743
121 400741
122 400739
123 400739
124 400737
125 400735
126 400730
127 400728
128 400726
129 400723
130 400721
131 400719
132 400715
133 400713
134 400711
135 400710
136 400708
137 400707
138 400705
139 400703
140 400700
141 400699
142 400698
143 400696
144 400694
145 400693
146 400692
147 400691
148 400689
149 400686
150 400685
151 400684
152 400681
153 400680
154 400680
155 400676
156 400675
157 400673
158 400672
159 400670
160 400669
161 400668
162 400666
163 400665
164 400664
165 400663
166 400662
167 400661
168 400660
169 400660
170 400658
171 400657
172 400656
173 400655
174 400654
175 400653
176 400651
177 400651
178 400650
179 400649
180 400648
181 400648
182 400645
183 400644
184 400643
185 400642
186 400641
187 400641
188 400640
189 400640
190 400639
191 400638
192 400638
193 400638
194 400637
195 400636
196 400636
197 400635
198 400635
199 400634
200 400634
201 400633
202 400633
203 400632
204 400631
205 400631
206 400630
207 400629
208 400629
209 400628
210 400628
211 400627
212 400627
213 400626
214 400626
215 400626
216 400626
217 400625
218 400625
219 400625
220 400624
221 400624
222 400624
223 400624
224 400623
225 400623
226 400623
227 400622
228 400622
229 400621
230 400621
231 400621
232 400620
233 400620
234 400619
235 400619
236 400617
237 400616
238 400616
239 400616
240 400616
241 400615
242 400615
243 400615
244 400614
245 400612
246 400612
247 400610
248 400610
249 400610
250 400607
251 400607
252 400606
253 400606
254 400606
255 400606
256 400606
257 400605
258 400605
259 400605
260 400604
261 400604
262 400604
263 400603
264 400603
265 400603
266 400603
267 400603
268 400603
269 400603
270 400603
271 400602
272 400602
273 400601
274 400601
275 400601
276 400601
277 400601
278 400601
279 400601
280 400600
281 400600
282 400600
283 400600
284 400600
285 400600
286 400600
287 400600
288 400600
289 400600
290 400599
291 400599
292 400599
293 400599
294 400599
295 400599
296 400599
297 400599
298 400599
299 400599
300 400599
301 400599
302 400598
467 400598
468 400597
648 400597
649 400596
1592 400596
1593 400595
4999 400595
};
\addplot [color4, thick]
table {%
0 406088
1 405917
2 405566
3 405107
4 404784
5 404752
6 404421
7 404316
8 404242
9 404040
10 403966
11 403946
12 403890
13 402545
14 402490
15 402446
16 402413
17 402349
18 402334
19 402311
20 402301
21 402287
22 402227
23 402200
24 402186
25 402186
26 402186
27 402171
28 402171
29 402161
30 402157
31 402150
32 402146
33 401982
34 401974
35 401961
36 401944
37 401811
38 401805
39 401800
40 401788
41 401786
42 401786
43 401767
44 401758
45 401752
46 401746
47 401740
48 401739
49 401387
50 401333
51 401275
52 401245
53 401242
54 401217
55 401198
56 401197
57 401172
58 401168
59 401163
60 401066
61 401018
62 401000
63 400990
64 400982
65 400974
66 400967
67 400960
68 400953
69 400951
70 400945
71 400936
72 400935
73 400927
74 400925
75 400920
76 400916
77 400910
78 400905
79 400900
80 400896
81 400892
82 400887
83 400884
84 400880
85 400876
86 400841
87 400837
88 400833
89 400832
90 400829
91 400825
92 400821
93 400819
94 400816
95 400813
96 400813
97 400810
98 400806
99 400799
100 400797
101 400795
102 400793
103 400790
104 400788
105 400785
106 400781
107 400777
108 400776
109 400774
110 400772
111 400769
112 400767
113 400759
114 400756
115 400754
116 400752
117 400749
118 400747
119 400745
120 400743
121 400741
122 400739
123 400739
124 400737
125 400735
126 400730
127 400728
128 400726
129 400723
130 400721
131 400719
132 400715
133 400713
134 400711
135 400710
136 400708
137 400707
138 400705
139 400703
140 400700
141 400699
142 400698
143 400696
144 400694
145 400693
146 400692
147 400691
148 400689
149 400686
150 400685
151 400684
152 400681
153 400680
154 400680
155 400676
156 400675
157 400673
158 400672
159 400670
160 400669
161 400668
162 400666
163 400665
164 400664
165 400663
166 400662
167 400661
168 400660
169 400660
170 400658
171 400657
172 400656
173 400655
174 400654
175 400653
176 400651
177 400651
178 400650
179 400649
180 400648
181 400648
182 400645
183 400644
184 400643
185 400642
186 400641
187 400641
188 400640
189 400640
190 400639
191 400638
192 400638
193 400638
194 400637
195 400636
196 400636
197 400635
198 400635
199 400634
200 400634
201 400633
202 400633
203 400632
204 400631
205 400631
206 400630
207 400629
208 400629
209 400628
210 400628
211 400627
212 400627
213 400626
214 400626
215 400626
216 400626
217 400625
218 400625
219 400625
220 400624
221 400624
222 400624
223 400624
224 400623
225 400623
226 400623
227 400622
228 400622
229 400621
230 400621
231 400621
232 400620
233 400620
234 400619
235 400619
236 400617
237 400616
238 400616
239 400614
240 400610
241 400610
242 400609
243 400609
244 400609
245 400608
246 400608
247 400607
248 400607
249 400607
250 400607
251 400607
252 400607
253 400607
254 400607
255 400607
256 400606
257 400606
258 400605
259 400605
260 400605
261 400605
262 400605
263 400605
264 400605
265 400605
266 400604
267 400604
268 400604
269 400604
270 400604
271 400603
272 400603
273 400603
274 400603
275 400603
276 400603
277 400603
278 400603
279 400603
280 400603
281 400603
282 400603
283 400601
284 400601
285 400601
286 400601
287 400601
288 400601
289 400601
290 400600
291 400600
292 400600
293 400600
294 400599
295 400599
296 400599
297 400599
298 400599
299 400599
300 400599
301 400599
302 400599
303 400599
304 400599
305 400599
306 400599
307 400599
308 400598
1830 400598
1831 400597
4999 400597
};

\nextgroupplot[
xmin=-20, xmax=4999,
ymin=-0.05, ymax=2.05,
height=0.6\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={\small{$i_\text{iter}$}},xlabel near ticks,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
yticklabels={\empty}, ylabel={\empty},
ytick style={color=black},
ytick={0,1,2}, 
xtick={0,2000,4000}, xticklabels={0,2000,4000},
]
\addplot [color2]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 0
26 0
27 0
28 0
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 2
42 1
43 1
44 1
45 2
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 0
81 0
82 0
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 0
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 0
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 0
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
201 1
202 1
203 0
204 1
205 1
206 1
207 1
208 1
209 1
210 1
211 1
212 1
213 1
214 1
215 1
216 1
217 1
218 1
219 1
220 0
221 1
222 1
223 1
224 1
225 1
226 1
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 1
236 1
237 1
238 1
239 1
240 1
241 1
242 1
243 1
244 1
245 1
246 1
247 1
248 1
249 1
250 1
251 1
252 1
253 1
254 1
255 1
256 1
257 1
258 1
259 0
260 1
261 1
262 0
263 1
264 1
265 1
266 1
267 1
268 1
269 1
270 1
271 1
272 1
273 0
274 0
275 0
276 0
277 1
278 1
279 1
280 1
281 1
282 0
283 0
284 1
285 1
286 0
287 0
288 0
289 1
290 0
291 1
292 0
293 1
294 0
295 1
296 1
297 1
298 1
299 0
300 1
301 0
302 0
303 0
304 1
305 0
306 1
307 0
2606 0
2607 1
2608 1
2609 1
2610 1
2611 1
2612 1
2613 0
2614 0
2615 1
2616 0
2617 0
2618 0
2619 1
2620 0
2621 0
2622 0
2623 1
2624 0
2660 0
2661 1
2662 0
3249 0
3250 1
3251 0
3768 0
3769 1
3770 0
3771 1
3772 1
3773 1
3774 1
3775 0
4999 0
};
\addlegendentry{\small{$\epsilon^\star=0.5$}}
\end{groupplot}

\end{tikzpicture}


==> Restart9_Case3.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.096078431372549,0.805380919388833,0.892400583247948}
\definecolor{color2}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color3}{rgb}{0.903921568627451,0.805380919388833,0.451244057045323}
\definecolor{color0}{rgb}{0.503921568627451,0.999981027348727,0.704925546906147}
\definecolor{color4}{rgb}{1,0.303152674113044,0.153391654878685}

\begin{groupplot}[group style={group size=1 by 2,vertical sep=0.3cm}]
\nextgroupplot[
xmin=-20, xmax=4999,
ymin=347000.0, ymax=408000.0,
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
yticklabels={\empty}, ylabel={\empty},
ytick style={color=black},
xtick={0,2000,4000}, xticklabels={\empty},
title={CASE 4},
]
\addplot [color0, thick]
table {%
0 405053
1 403446
2 402644
3 402194
4 401178
5 399704
6 398496
7 397381
8 395808
9 395396
10 395368
11 393956
12 393956
13 393094
14 391651
15 390404
16 389446
17 388528
18 387638
19 387638
20 386959
21 386890
22 385937
23 384679
24 383892
25 383219
26 383209
27 382604
28 381873
29 381228
30 380626
31 379968
32 379968
33 379421
34 379421
35 378895
36 378342
37 377743
38 377734
39 377185
40 377185
41 376916
42 376916
43 376427
44 375829
45 375303
46 375303
47 375303
48 375303
49 374896
50 374405
51 373773
52 373540
53 373080
54 372750
55 372405
56 372405
57 372073
58 371750
59 371412
60 371057
61 370845
62 370385
63 370090
64 370075
65 369739
66 369269
67 369269
68 369269
69 368834
70 368599
71 368567
72 368261
73 368160
74 367948
75 367714
76 367489
77 367041
78 366720
79 366720
80 366589
81 366516
82 366326
83 366318
84 366177
85 366177
86 366177
87 366177
88 366070
89 365954
90 365857
91 365857
92 365857
93 365475
94 365304
95 365060
96 364987
97 364868
98 364775
99 364568
100 364555
101 364477
102 364299
103 364299
104 364299
105 364241
106 364191
107 364140
108 364117
4999 364117
};
\addlegendentry{\small{$\epsilon=0$}}
\addplot [color1, thick]
table {%
0 405053
1 403446
2 402644
3 402194
4 401178
5 399704
6 398496
7 397381
8 395808
9 395396
10 395368
11 393956
12 393956
13 393094
14 391651
15 390404
16 389446
17 388528
18 387638
19 387638
20 386959
21 386890
22 385937
23 384679
24 383892
25 383219
26 383209
27 382604
28 381873
29 381228
30 380626
31 379968
32 379968
33 379421
34 379421
35 379241
36 378688
37 378089
38 378089
39 378089
40 377495
41 376940
42 376940
43 376208
44 375618
45 374989
46 374453
47 373930
48 373451
49 372975
50 372518
51 372076
52 371733
53 371100
54 370757
55 370301
56 369975
57 369643
58 369311
59 369000
60 369000
61 369000
62 369000
63 369000
64 368758
65 368367
66 368367
67 368116
68 367869
69 367656
70 367610
71 367610
72 367374
73 367167
74 367017
75 366814
76 366804
77 366797
78 366528
79 366528
80 366528
81 366388
82 366388
83 366388
84 366388
85 366064
86 365848
87 365732
88 365730
89 365595
90 365370
91 365233
92 365135
93 365014
94 365014
95 365014
96 364937
97 364937
98 364917
99 364316
100 364073
101 364070
102 364057
103 363969
104 363969
105 363969
106 363969
107 363969
108 363969
109 363969
110 363969
111 363969
112 363969
113 363969
114 363969
115 363969
116 363969
117 363969
118 363969
119 363969
120 363823
121 363500
122 363500
123 363500
124 363500
125 363448
126 363434
127 363384
128 363339
129 363339
130 363339
131 363339
132 363339
133 363339
134 363295
135 363295
136 363295
137 363295
138 363295
139 363295
140 363285
141 363285
142 363285
143 363285
144 363285
145 363269
146 363229
147 363043
148 362941
149 362903
150 362900
151 362825
152 362657
153 362633
154 362604
155 362170
156 362140
157 362111
158 362089
159 362080
160 362026
161 362002
162 361971
163 361949
164 361929
165 361899
166 361899
167 361899
168 361899
169 361899
170 361899
171 361881
172 361866
173 361842
174 361842
175 361842
176 361842
177 361842
178 361842
179 361842
180 361837
181 361825
182 361811
183 361811
184 361408
185 361408
186 361408
187 361273
188 361265
189 361250
190 361239
191 361239
192 361239
193 361239
194 361239
195 361220
196 361209
197 361183
198 361133
199 361125
200 361119
201 361100
202 361087
203 361068
204 361046
205 361030
206 361003
207 360990
208 360981
209 360978
210 360965
211 360956
212 360950
213 360943
214 360931
215 360922
216 360912
217 360898
218 360889
219 360886
220 360884
221 360877
222 360859
223 360852
224 360841
225 360829
226 360818
227 360810
228 360802
229 360796
230 360792
231 360768
232 360760
233 360749
234 360709
235 360706
236 360702
237 360702
238 360702
239 360702
240 360702
241 360702
242 360702
243 360702
244 360698
245 360692
246 360684
247 360676
248 360664
249 360657
250 360645
251 360632
252 360623
253 360619
254 360616
255 360616
256 360616
257 360616
258 360609
259 360603
260 360598
261 360592
262 360583
263 360576
264 360571
265 360566
266 360564
267 360557
268 360551
269 360543
270 360536
271 360536
272 360536
273 360529
274 360529
275 360529
276 360529
277 360526
278 360522
279 360522
280 360522
281 360522
282 360522
283 360522
284 360522
285 360522
286 360522
287 360522
288 360517
289 360511
290 360511
291 360506
292 360500
293 360500
294 360500
295 360500
296 360500
297 360500
298 360500
299 360500
300 360500
301 360496
302 360492
303 360491
304 360488
305 360487
306 360487
307 360482
308 360481
309 360478
310 360469
311 360463
312 360458
313 360456
314 360453
315 360448
316 360443
317 360438
318 360437
319 360434
320 360432
321 360429
322 360425
323 360420
324 360414
325 360409
326 360404
327 360400
328 360396
329 360395
330 360392
331 360391
332 360387
333 360387
334 360385
335 360384
336 360384
337 360382
338 360379
339 360376
340 360370
341 360369
342 360364
343 360363
344 360362
345 360360
346 360347
347 360342
348 360342
349 360339
350 360336
351 360336
352 360328
353 360328
354 360324
355 360321
356 360320
357 360315
358 360312
359 360310
360 360307
361 360307
362 360304
363 360302
364 360302
365 360301
366 360298
367 360298
368 360037
369 360035
370 360026
371 360025
372 359993
373 359984
374 359973
375 359973
376 359931
377 359931
378 359927
379 359921
380 359918
381 359915
382 359915
383 359913
384 359896
385 359894
386 359891
387 359849
388 359842
389 359840
390 359840
391 359829
392 359820
393 359815
394 359812
395 359807
396 359806
397 359803
398 359803
399 359801
400 359794
401 359791
402 359790
403 359784
404 359784
405 359783
406 359782
407 359780
408 359776
409 359776
410 359776
411 359775
412 359768
413 359764
414 359763
415 359762
416 359759
417 359758
418 359755
419 359753
420 359751
421 359750
422 359748
423 359746
424 359745
425 359742
426 359738
427 359737
428 359737
429 359737
430 359737
431 359737
432 359737
433 359734
434 359733
435 359733
436 359732
437 359731
438 359729
439 359728
440 359728
441 359727
442 359726
443 359723
444 359720
445 359713
446 359710
447 359709
448 359709
449 359705
450 359705
451 359704
452 359703
453 359700
454 359700
455 359700
456 359700
457 359697
458 359696
459 359695
460 359692
461 359690
462 359688
463 359688
464 359688
465 359686
466 359686
467 359686
468 359686
469 359686
470 359683
471 359682
472 359680
473 359677
474 359676
475 359673
476 359671
477 359670
478 359670
479 359670
480 359667
481 359666
482 359664
483 359661
484 359660
485 359657
486 359656
487 359655
488 359655
489 359653
490 359652
491 359651
492 359651
493 359651
494 359651
495 359651
496 359651
497 359651
498 359651
499 359651
500 359651
501 359651
502 359651
503 359651
504 359651
505 359651
506 359651
507 359649
508 359647
509 359646
510 359645
511 359645
512 359645
513 359645
514 359645
515 359645
516 359275
517 359269
518 359267
519 359264
520 359262
521 359260
522 359258
523 359257
524 359257
525 359257
526 359257
527 359257
528 359257
529 359257
530 359256
531 359255
532 359254
533 359254
534 359253
535 359251
536 359251
537 359250
538 359248
539 359248
540 359247
541 359247
542 359245
543 359244
544 359240
545 359240
546 359235
547 359235
548 359235
549 359234
550 359234
551 359234
552 359112
553 359078
554 359078
555 359068
556 359066
557 359065
558 359062
559 359061
560 359058
561 359057
562 359053
563 359052
564 359051
565 359050
566 359049
567 359047
568 359047
569 359045
570 359045
571 359045
572 359043
573 359043
574 359042
575 359041
576 359040
577 359037
578 359034
579 359033
580 359031
581 359031
582 359031
583 359031
584 359029
585 359025
586 359022
587 359020
588 359020
589 359020
590 359019
591 359017
592 359015
593 359015
594 359014
595 359014
596 359013
597 359012
598 359011
599 359011
600 359011
601 359011
602 359011
603 359011
604 359006
605 359004
606 359002
607 359001
608 359000
609 358999
610 358998
611 358996
612 358993
613 358988
614 358986
615 358986
616 358985
617 358983
618 358983
619 358982
620 358981
621 358980
622 358979
623 358979
624 358979
625 358979
626 358979
627 358979
628 358979
629 358979
630 358979
631 358979
632 358979
633 358979
634 358979
635 358979
636 358978
637 358973
638 358973
639 358973
640 358972
641 358972
642 358970
643 358968
644 358968
645 358966
646 358965
647 358963
648 358961
649 358961
650 358960
651 358959
652 358958
653 358958
654 358958
655 358958
656 358954
657 358953
658 358952
659 358950
660 358950
661 358950
662 358949
663 358949
664 358949
665 358948
666 358948
667 358947
668 358947
669 358947
670 358947
671 358947
672 358942
673 358942
674 358941
675 358940
676 358940
677 358940
678 358939
679 358938
680 358938
681 358938
682 358938
683 358936
684 358934
685 358934
686 358934
687 358934
688 358934
689 358934
690 358934
691 358934
692 358933
693 358933
694 358933
695 358932
696 358932
697 358932
698 358932
699 358932
700 358932
701 358932
702 358932
703 358931
704 358931
705 358931
706 358930
707 358930
708 358925
709 358925
710 358925
711 358924
712 358924
713 358924
714 358924
715 358924
716 358924
717 358924
718 358924
719 358923
720 358923
721 358923
722 358923
723 358923
724 358923
725 358922
726 358922
727 358922
728 358922
729 358921
730 358921
731 358921
732 358918
733 358918
734 358918
735 358918
736 358918
737 358918
738 358918
739 358918
740 358918
741 358918
742 358918
743 358917
744 358917
745 358916
746 358916
747 358916
748 358916
749 358916
750 358916
751 358916
752 358916
753 358916
754 358914
755 358914
756 358914
757 358914
758 358914
759 358914
760 358912
761 358912
762 358908
763 358907
764 358906
765 358906
766 358906
767 358906
768 358904
769 358904
770 358903
771 358903
772 358903
773 358902
774 358902
775 358902
776 358902
777 358902
778 358901
779 358901
780 358874
781 358874
782 358874
783 358874
784 358874
785 358874
786 358644
787 358642
788 358629
789 358628
790 358626
791 358625
792 358512
793 358512
794 358505
795 358503
796 358503
797 358503
798 358503
799 358503
800 358503
801 358503
802 358503
803 358503
804 358503
805 358503
806 358503
807 358503
808 358356
809 358355
810 358355
811 358351
812 358351
813 358351
814 358349
815 358344
816 358330
817 358330
818 358330
819 358329
820 358110
821 358110
822 358110
823 358105
824 358105
825 358104
826 358102
827 358101
828 358100
829 358099
830 358099
831 358099
832 358099
833 358099
834 358099
835 358099
836 358099
837 358099
838 358099
839 358096
840 358096
841 358095
842 358095
843 358095
844 358094
845 358094
846 358094
847 358094
848 358094
849 358094
850 358094
851 358094
852 358094
853 358094
854 358090
855 358090
856 358090
857 358090
858 358090
859 358090
860 358090
861 358089
862 358089
863 358089
864 358089
865 358087
866 358080
867 358079
868 358079
869 358079
870 358079
871 358078
872 358078
873 358078
874 358078
875 358078
876 358078
877 358078
878 358078
879 358078
880 358076
881 358076
882 358076
883 358076
884 358076
885 358076
886 358074
887 358074
888 358074
889 358074
890 358074
891 358074
892 358074
893 358072
894 358072
895 358071
896 358071
897 358067
898 358065
899 358065
900 358065
901 358065
902 358065
903 358065
904 358065
905 358065
906 358065
907 358065
908 358065
909 358064
910 358064
911 358061
912 358061
913 358060
914 358055
915 358055
916 358052
917 358052
918 358052
919 358052
920 358052
921 358052
922 358052
923 358052
924 358052
925 358050
926 358050
927 358049
928 358048
929 358048
930 358048
931 358048
932 358048
933 358047
934 358047
935 358046
936 358046
937 358045
938 358045
939 358044
940 358044
941 358044
942 358043
943 358043
944 358042
945 358042
946 358042
947 358042
948 358042
949 358042
950 358041
951 358041
952 358041
953 358041
954 358041
955 358041
956 358041
957 358041
958 358039
959 358039
960 358039
961 358039
962 358039
963 358039
964 358039
965 358039
966 358039
967 358036
968 358036
969 358036
970 358036
971 358036
972 358036
973 358036
974 358036
975 358036
976 358036
977 358036
978 358036
979 358036
980 358036
981 358036
982 358036
983 358036
984 358036
985 358036
986 358036
987 358036
988 358036
989 358036
990 358036
991 358036
992 358036
993 358036
994 358036
995 358036
996 358036
997 358035
998 358035
999 358035
1000 358035
1001 358035
1002 358035
1003 358035
1004 358035
1005 358035
1006 358035
1007 358035
1008 357812
1009 357812
1010 357811
1011 357781
1012 357781
1013 357778
1014 357778
1015 357778
1016 357778
1017 357777
1018 357777
1019 357777
1020 357777
1021 357777
1022 357777
1023 357777
1024 357777
1025 357777
1026 357777
1027 357777
1028 357777
1029 357777
1030 357777
1031 357777
1032 357777
1033 357777
1034 357777
1035 357777
1036 357777
1037 357777
1038 357777
1039 357777
1040 357777
1041 357777
1042 357775
1043 357775
1044 357775
1045 357746
1046 357744
1047 357743
1048 357743
1049 357743
1050 357743
1051 357743
1052 357743
1053 357743
1054 357743
1055 357743
1056 357743
1057 357739
1058 357738
1059 357737
1060 357735
1061 357735
1062 357735
1063 357735
1064 357735
1065 357735
1066 357735
1067 357732
1068 357732
1069 357732
1070 357732
1071 357732
1072 357732
1073 357732
1074 357732
1075 357727
1076 357727
1077 357727
1078 357727
1079 357726
1080 357726
1081 357726
1082 357726
1083 357726
1084 357725
1085 357723
1086 357722
1087 357722
1088 357722
1089 357722
1090 357721
1091 357721
1092 357721
1093 357721
1094 357721
1095 357721
1096 357721
1097 357721
1098 357721
1099 357721
1100 357721
1101 357721
1102 357720
1103 357720
1104 357720
1105 357720
1106 357718
1107 357718
1108 357716
1109 357716
1110 357716
1111 357716
1112 357715
1113 357714
1114 357714
1115 357714
1116 357714
1117 357714
1118 357714
1119 357714
1120 357714
1121 357714
1122 357714
1123 357714
1124 357714
1125 357714
1126 357714
1127 357713
1128 357713
1129 357713
1130 357713
1131 357713
1132 357713
1133 357713
1134 357713
1135 357712
1136 357712
1137 357712
1138 357699
1139 357699
1140 357699
1141 357699
1142 357699
1143 357699
1144 357698
1145 357698
1146 357695
1147 357695
1148 357695
1149 357694
1150 357692
1151 357692
1152 357692
1153 357692
1154 357692
1155 357691
1156 357691
1157 357690
1158 357690
1159 357688
1160 357688
1161 357688
1162 357688
1163 357688
1164 357688
1165 357687
1166 357687
1167 357687
1168 357687
1169 357687
1170 357687
1171 357687
1172 357687
1173 357687
1174 357687
1175 357687
1176 357687
1177 357687
1178 357679
1179 357678
1180 357678
1181 357677
1182 357677
1183 357677
1184 357677
1185 357677
1186 357677
1187 357676
1188 357676
1189 357676
1190 357676
1191 357676
1192 357675
1193 357675
1194 357675
1195 357675
1196 357675
1197 357675
1198 357675
1199 357675
1200 357675
1201 357675
1202 357675
1203 357675
1204 357673
1205 357673
1206 357673
1207 357673
1208 357673
1209 357673
1210 357673
1211 357673
1212 357673
1213 357673
1214 357673
1215 357673
1216 357673
1217 357673
1218 357673
1219 357673
1220 357673
1221 357673
1222 357672
1223 357672
1224 357672
1225 357672
1226 357672
1227 357671
1228 357671
1229 357671
1230 357671
1231 357671
1232 357671
1233 357670
1234 357668
1235 357668
1236 357668
1237 357668
1238 357668
1239 357668
1240 357668
1241 357668
1242 357668
1243 357668
1244 357668
1245 357668
1246 357668
1247 357668
1248 357668
1249 357668
1250 357668
1251 357668
1252 357668
1253 357668
1254 357668
1255 357668
1256 357668
1257 357668
1258 357668
1259 357668
1260 357668
1261 357668
1262 357668
1263 357668
1264 357668
1265 357668
1266 357668
1267 357668
1268 357668
1269 357668
1270 357668
1271 357668
1272 357668
1273 357668
1274 357668
1275 357668
1276 357668
1277 357668
1278 357668
1279 357668
1280 357668
1281 357668
1282 357668
1283 357668
1284 357668
1285 357668
1286 357667
1287 357667
1288 357667
1289 357667
1290 357667
1291 357667
1292 357667
1293 357667
1294 357666
1328 357666
1329 357665
1422 357665
1423 357664
1443 357664
1444 357486
1445 357485
1446 357484
1447 357481
1448 357481
1449 357481
1450 357481
1451 357481
1452 357481
1453 357481
1454 357481
1455 357481
1456 357477
1457 357477
1458 357477
1459 357477
1460 357477
1461 357477
1462 357477
1463 357477
1464 357477
1465 357477
1466 357477
1467 357477
1468 357477
1469 357476
1470 357472
1471 357472
1472 357472
1473 357466
1474 357466
1475 357466
1476 357466
1477 357466
1478 357466
1479 357466
1480 357466
1481 357466
1482 357466
1483 357464
1484 357464
1485 357464
1486 357464
1487 357464
1488 357464
1489 357464
1490 357464
1491 357464
1492 357464
1493 357464
1494 357464
1495 357464
1496 357464
1497 357464
1498 357458
1499 357458
1500 357458
1501 357458
1502 357458
1503 357425
1504 357425
1505 357406
1506 357406
1507 357406
1508 357406
1509 357406
1510 357406
1511 357406
1512 357406
1513 357406
1514 357406
1515 357406
1516 357406
1517 357406
1518 357406
1519 357406
1520 357406
1521 357406
1522 357405
1523 357279
1524 357279
1525 357278
1526 357278
1527 357274
1528 357274
1529 357274
1530 357272
1531 357267
1532 357267
1533 357267
1534 357267
1535 357262
1536 357260
1537 357257
1538 357257
1539 357257
1540 357255
1541 357255
1542 357255
1543 357255
1544 357255
1545 357254
1546 357254
1547 357254
1548 357254
1549 357254
1550 357254
1551 357254
1552 356903
1553 356903
1554 356903
1555 356903
1556 356903
1557 356903
1558 356900
1559 356899
1560 356899
1561 356899
1562 356899
1563 356899
1564 356899
1565 356898
1566 356898
1567 356898
1568 356898
1569 356897
1570 356891
1571 356891
1572 356891
1573 356891
1574 356890
1575 356890
1576 356890
1577 356890
1578 356890
1579 356890
1580 356890
1581 356890
1582 356890
1583 356890
1584 356890
1585 356890
1586 356890
1587 356890
1588 356883
1589 356883
1590 356883
1591 356883
1592 356882
1593 356882
1594 356882
1595 356882
1596 356882
1597 356882
1598 356882
1599 356882
1600 356882
1601 356882
1602 356879
1603 356879
1604 356879
1605 356879
1606 356879
1607 356879
1608 356879
1609 356879
1610 356879
1611 356879
1612 356879
1613 356879
1614 356879
1615 356879
1616 356878
1617 356878
1618 356878
1619 356878
1620 356878
1621 356875
1622 356875
1623 356875
1624 356875
1625 356875
1626 356875
1627 356875
1628 356875
1629 356875
1630 356875
1631 356875
1632 356875
1633 356875
1634 356875
1635 356875
1636 356875
1637 356875
1638 356875
1639 356875
1640 356875
1641 356875
1642 356874
1679 356874
1680 356873
1681 356873
1682 356873
1683 356871
1709 356871
1710 356870
1730 356870
1731 356869
1732 356869
1733 356869
1734 356869
1735 356869
1736 356869
1737 356869
1738 356869
1739 356869
1740 356869
1741 356868
1742 356868
1743 356868
1744 356868
1745 356868
1746 356868
1747 356868
1748 356868
1749 356868
1750 356868
1751 356868
1752 356868
1753 356868
1754 356868
1755 356868
1756 356868
1757 356868
1758 356868
1759 356868
1760 356868
1761 356868
1762 356868
1763 356868
1764 356868
1765 356868
1766 356868
1767 356868
1768 356866
1769 356866
1770 356866
1771 356866
1772 356866
1773 356866
1774 356866
1775 356866
1776 356866
1777 356866
1778 356866
1779 356866
1780 356866
1781 356866
1782 356866
1783 356866
1784 356866
1785 356866
1786 356866
1787 356866
1788 356866
1789 356866
1790 356866
1791 356866
1792 356866
1793 356866
1794 356866
1795 356866
1796 356866
1797 356866
1798 356865
1799 356865
1800 356865
1801 356865
1802 356865
1803 356865
1804 356865
1805 356865
1806 356865
1807 356865
1808 356865
1809 356865
1810 356865
1811 356753
1812 356753
1813 356730
1814 356730
1815 356730
1816 356730
1817 356730
1818 356688
1903 356688
1904 356687
1953 356687
1954 356686
2128 356686
2129 356685
2336 356685
2337 356684
2404 356684
2405 356485
2406 356485
2407 356485
2408 356485
2409 356485
2410 356485
2411 356485
2412 356485
2413 356485
2414 356482
2415 356475
2426 356475
2427 356462
2428 356462
2429 356461
2483 356461
2484 356459
2485 356458
2486 356458
2487 356455
2488 356455
2489 356455
2490 356455
2491 356455
2492 356455
2493 356455
2494 356455
2495 356455
2496 356454
2543 356454
2544 356453
2558 356453
2559 356452
2560 356450
2561 356450
2562 356450
2563 356450
2564 356450
2565 356450
2566 356449
2567 356447
2568 356447
2569 356447
2570 356447
2571 356445
2618 356445
2619 356444
3288 356444
3289 356407
3290 356407
3291 356407
3292 356407
3293 356407
3294 356407
3295 356392
3337 356392
3338 356391
3529 356391
3530 356084
3531 356084
3532 356074
3533 356073
3534 356067
3535 356065
3536 356065
3537 356065
3538 356065
3539 356049
3540 356049
3541 356044
3542 356044
3543 356044
3544 356044
3545 356041
3546 356041
3547 356041
3548 356039
3553 356039
3554 356038
3555 356038
3556 356038
3557 356038
3558 356038
3559 356037
3560 356037
3561 356037
3562 356035
3563 356035
3564 356035
3565 356035
3566 356035
3567 356035
3568 356035
3569 356035
3570 356035
3571 356035
3572 356032
3573 356028
3574 356028
3575 356028
3576 356028
3577 356028
3578 356028
3579 356028
3580 356027
3581 356027
3582 356026
3583 356026
3584 356026
3585 356026
3586 356026
3587 356026
3588 356026
3589 356026
3590 356026
3591 356025
3592 356025
3593 356025
3594 356025
3595 356025
3596 356025
3597 356025
3598 356025
3599 356025
3600 356025
3601 356025
3602 356025
3603 356025
3604 356025
3605 355675
3606 355674
3607 355672
3608 355672
3609 355672
3610 355672
3611 355672
3612 355672
3613 355672
3614 355672
3615 355672
3616 355672
3617 355672
3618 355672
3619 355671
3620 355668
3621 355668
3622 355668
3623 355668
3624 355666
3625 355666
3626 355666
3627 355660
3628 355660
3629 355657
3630 355657
3631 355657
3632 355656
3633 355656
3634 355655
3635 355652
3636 355652
3637 355651
3638 355651
3639 355651
3640 355651
3641 355651
3642 355650
3643 355650
3644 355648
3645 355648
3646 355648
3647 355648
3648 355648
3649 355620
3650 355620
3651 355619
3652 355619
3653 355614
3654 355614
3655 355614
3656 355614
3657 355607
3658 355602
3659 355602
3660 355602
3661 355601
3662 355601
3663 355597
3664 355597
3665 355595
3666 355595
3667 355595
3668 355595
3669 355595
3670 355595
3671 355595
3672 355595
3673 355595
3674 355593
3675 355593
3676 355593
3677 355593
3678 355593
3679 355593
3680 355593
3681 355593
3682 355592
3683 355592
3684 355592
3685 355592
3686 355592
3687 355592
3688 355589
3689 355588
3690 355588
3691 355588
3692 355588
3693 355588
3694 355588
3695 355588
3696 355588
3697 355588
3698 355588
3699 355588
3700 355588
3701 355585
3702 355585
3703 355585
3704 355585
3705 355585
3706 355585
3707 355580
3708 355580
3709 355580
3710 355580
3711 355580
3712 355580
3713 355580
3714 355580
3715 355580
3716 355579
3717 355579
3718 355579
3719 355579
3720 355579
3721 355579
3722 355579
3723 355579
3724 355579
3725 355579
3726 355579
3727 355579
3728 355579
3729 355579
3730 355577
3759 355577
3760 355577
3761 355576
3795 355576
3796 355575
3843 355575
3844 355574
4249 355574
4250 355471
4251 355470
4260 355470
4261 355469
4262 355469
4263 355469
4264 355467
4265 355467
4266 355467
4267 355462
4268 355462
4269 355462
4270 355462
4271 355462
4272 355462
4273 355461
4274 355461
4275 355461
4276 355461
4277 355461
4278 355461
4279 355461
4280 355461
4281 355459
4282 355459
4283 355459
4284 355459
4285 355459
4286 355459
4287 355459
4288 355459
4289 355459
4290 355459
4291 355459
4292 355459
4293 355458
4294 355458
4295 355458
4296 355431
4297 355424
4298 355424
4299 355424
4300 355424
4301 355424
4302 355424
4303 355423
4304 355422
4305 355422
4306 355387
4307 355387
4308 355385
4309 355383
4310 355383
4311 355381
4312 355381
4313 355256
4314 355256
4315 355256
4316 355242
4317 355242
4318 355241
4319 355239
4320 355239
4321 355239
4322 355239
4323 355237
4324 355233
4325 355233
4326 355233
4327 355233
4328 355233
4329 355233
4330 355232
4331 355231
4332 355229
4333 355229
4334 355229
4335 355229
4336 355227
4347 355227
4348 355226
4373 355226
4374 355225
4375 355224
4376 355224
4377 355224
4378 355224
4379 355224
4380 355224
4381 355224
4382 355224
4383 355222
4384 355222
4385 355222
4386 355221
4387 355220
4388 355220
4389 355220
4390 355220
4391 355219
4392 355219
4393 355219
4394 355219
4395 355219
4396 355219
4397 355219
4398 355218
4399 355218
4400 355218
4401 355218
4402 355218
4403 355218
4404 355218
4405 355218
4406 355218
4407 355218
4408 355218
4409 355215
4410 355215
4411 355215
4412 355215
4413 355214
4436 355214
4437 355213
4480 355213
4481 355211
4495 355211
4496 355210
4556 355210
4557 355209
4567 355209
4568 355207
4594 355207
4595 355206
4604 355206
4605 355204
4635 355204
4636 355203
4999 355203
};
\addlegendentry{\small{$\epsilon=0.25$}}
\addplot [color2, thick]
table {%
0 405053
1 403446
2 402644
3 402194
4 401178
5 399704
6 398496
7 397381
8 395808
9 395396
10 395368
11 393956
12 393956
13 393094
14 391651
15 390404
16 389446
17 388528
18 387638
19 387638
20 386959
21 386890
22 385937
23 384679
24 383892
25 383219
26 383209
27 382604
28 381873
29 381228
30 380626
31 379968
32 379968
33 379421
34 379421
35 379241
36 378688
37 378089
38 378089
39 378089
40 377495
41 376940
42 376940
43 376429
44 376429
45 375893
46 375400
47 374810
48 374799
49 374673
50 374353
51 373879
52 373406
53 373370
54 372924
55 372592
56 372592
57 371962
58 371608
59 371258
60 370910
61 370910
62 370582
63 370249
64 369947
65 369647
66 369647
67 369647
68 369647
69 369316
70 369316
71 368910
72 368910
73 368910
74 368656
75 368417
76 368113
77 367865
78 367639
79 367404
80 366971
81 366797
82 366702
83 366702
84 366648
85 366415
86 366415
87 366287
88 366257
89 366257
90 366257
91 366081
92 365765
93 365649
94 365563
95 365479
96 365479
97 365479
98 365414
99 365220
100 365220
101 365220
102 365220
103 365119
104 365015
105 364966
106 364921
107 364883
108 364784
109 364784
110 364744
111 364707
112 364677
113 364677
114 364677
115 364664
116 364621
117 364621
118 364617
119 364617
120 364504
121 364278
122 364086
123 364086
124 364028
125 364010
126 363950
127 363760
128 363760
129 363655
130 363637
131 363612
132 363590
133 363574
134 363574
135 363574
136 363554
137 363528
138 363497
139 363497
140 363497
141 363497
142 363497
143 363497
144 363482
145 363454
146 363431
147 363402
148 363380
149 363362
150 363354
151 363354
152 363354
153 363354
154 363354
155 363338
156 363323
157 363323
158 363301
159 363288
160 363276
161 363276
162 363264
163 363264
164 363249
165 363236
166 363222
167 363222
168 363222
169 363212
170 363212
171 363201
172 363187
173 363169
174 363167
175 363167
176 363167
177 363167
178 363167
179 363166
180 363157
181 363137
182 363131
183 363124
184 363103
185 363095
186 363095
187 363089
188 363070
189 363057
190 363046
191 363046
192 363046
193 363046
194 363046
195 363046
196 363035
197 363035
198 362842
199 362841
200 362692
201 362546
202 362546
203 362546
204 362518
205 362518
206 362513
207 362504
208 362504
209 362476
210 362469
211 362446
212 362446
213 362442
214 362434
215 362428
216 362407
217 362377
218 362373
219 362364
220 362362
221 362356
222 362351
223 362346
224 362339
225 362331
226 362324
227 362324
228 362318
229 362306
230 362295
231 362283
232 362275
233 362270
234 362263
235 362257
236 362257
237 362254
238 362249
239 362248
240 362242
241 362237
242 362232
243 362230
244 362225
245 362214
246 362205
247 362199
248 362193
249 361583
250 361580
251 361570
252 361565
253 361565
254 361560
255 361553
256 361553
257 361553
258 361520
259 361514
260 361513
261 361481
262 361478
263 361473
264 361473
265 361473
266 361473
267 361473
268 361473
269 361430
270 361255
271 361145
272 361118
273 361113
274 361113
275 361113
276 361113
277 361113
278 361105
279 361089
280 361076
281 361067
282 361061
283 361056
284 361050
285 361039
286 361034
287 361030
288 361019
289 361017
290 360998
291 360968
292 360968
293 360968
294 360958
295 360958
296 360952
297 360950
298 360944
299 360940
300 360934
301 360930
302 360925
303 360925
304 360923
305 360918
306 360914
307 360911
308 360906
309 360903
310 360895
311 360889
312 360887
313 360883
314 360883
315 360883
316 360883
317 360879
318 360877
319 360874
320 360871
321 360869
322 360865
323 360865
324 360865
325 360847
326 360847
327 360609
328 360559
329 360499
330 360442
331 360410
332 360398
333 360398
334 360398
335 360327
336 360165
337 360165
338 360163
339 360136
340 360136
341 360058
342 360058
343 359495
344 359411
345 358991
346 358991
347 358717
348 358716
349 358716
350 358716
351 358695
352 358551
353 358551
354 358551
355 358551
356 358551
357 358487
358 358472
359 358471
360 358458
361 358443
362 358433
363 358433
364 358433
365 358433
366 358433
367 358414
368 358388
369 358383
370 358380
371 358370
372 358370
373 358360
374 358360
375 358360
376 358348
377 358348
378 358345
379 358345
380 358345
381 358117
382 358105
383 358104
384 358104
385 358098
386 358097
387 358097
388 358097
389 358097
390 358097
391 358097
392 358097
393 358096
394 358096
395 358096
396 358096
397 358094
398 358084
399 358008
400 358006
401 358002
402 357988
403 357988
404 357988
405 357981
406 357975
407 357975
408 357972
409 357972
410 357972
411 357969
412 357967
413 357967
414 357963
415 357963
416 357963
417 357963
418 357963
419 357960
420 357958
421 357951
422 357951
423 357951
424 357951
425 357951
426 357924
427 357921
428 357921
429 357921
430 357921
431 357921
432 357921
433 357921
434 357921
435 357921
436 357921
437 357921
438 357921
439 357919
440 357919
441 357912
442 357909
443 357906
444 357901
445 357901
446 357898
447 357881
448 357879
449 357879
450 357879
451 357877
452 357874
453 357870
454 357868
455 357868
456 357868
457 357868
458 357863
459 357862
460 357860
461 357860
462 357860
463 357858
464 357858
465 357856
466 357856
467 357856
468 357856
469 357856
470 357856
471 357849
472 357847
473 357845
474 357843
475 357833
476 357833
477 357833
478 357833
479 357833
480 357833
481 357833
482 357833
483 357833
484 357833
485 357833
486 357833
487 357833
488 357830
489 357826
490 357826
491 357823
492 357813
493 357808
494 357806
495 357803
496 357803
497 357803
498 357803
499 357803
500 357796
501 357794
502 357788
503 357788
504 357788
505 357788
506 357788
507 357785
508 357775
509 357775
510 357772
511 357770
512 357767
513 357766
514 357763
515 357763
516 357763
517 357763
518 357763
519 357763
520 357763
521 357763
522 357763
523 357763
524 357763
525 357763
526 357763
527 357763
528 357762
529 357759
530 357754
531 357749
532 357746
533 357743
534 357741
535 357739
536 357730
537 357730
538 357730
539 357730
540 357388
541 357388
542 357384
543 357381
544 357376
545 357368
546 357368
547 357368
548 357365
549 357360
550 357358
551 357355
552 357355
553 357351
554 357351
555 357351
556 357348
557 357346
558 357344
559 357343
560 357343
561 357176
562 357175
563 357174
564 357162
565 357162
566 357162
567 357160
568 357160
569 357160
570 357160
571 357160
572 357160
573 357152
574 357150
575 357145
576 357145
577 357145
578 357140
579 357134
580 357133
581 357133
582 357133
583 357133
584 357131
585 357131
586 356834
587 356717
588 356615
589 356576
590 356500
591 356497
592 356461
593 356458
594 356453
595 356453
596 356450
597 356444
598 356437
599 356437
600 356437
601 356437
602 356435
603 356431
604 356429
605 356426
606 356423
607 356423
608 356420
609 356420
610 356420
611 356420
612 356418
613 356418
614 356418
615 356414
616 356412
617 356411
618 356405
619 356405
620 356405
621 356405
622 356405
623 356404
624 356402
625 356401
626 356400
627 356399
628 356399
629 356397
630 356385
631 356384
632 356382
633 356374
634 356374
635 356374
636 356374
637 356372
638 356372
639 356372
640 356367
641 356364
642 356364
643 355531
644 355531
645 355531
646 355529
647 355528
648 355523
649 355520
650 355517
651 355516
652 355512
653 355509
654 355506
655 355504
656 355501
657 355501
658 355498
659 355496
660 355494
661 355493
662 355483
663 355481
664 355480
665 355477
666 355471
667 355469
668 355467
669 355467
670 355465
671 355464
672 355463
673 355463
674 355462
675 355460
676 355458
677 355457
678 355457
679 355456
680 355454
681 355453
682 355453
683 355453
684 355451
685 355448
686 355448
687 355445
688 355441
689 355440
690 355439
691 355438
692 355438
693 355437
694 355435
695 355434
696 355433
697 355432
698 355432
699 355432
700 355432
701 355432
702 355431
703 355430
704 355430
705 355429
706 355428
707 355428
708 355426
709 355423
710 355422
711 355422
712 355422
713 355418
714 355416
715 355415
716 355413
717 355411
718 355409
719 355409
720 355407
721 355406
722 355405
723 355405
724 355404
725 355404
726 355403
727 355399
728 355396
729 355395
730 355393
731 355382
732 355380
733 355380
734 355331
735 355331
736 355331
737 355280
738 355280
739 355280
740 355278
741 355270
742 355270
743 355270
744 355269
745 355269
746 355269
747 355269
748 355269
749 355269
750 355269
751 355269
752 355269
753 355266
754 355265
755 355265
756 355265
757 355265
758 355263
759 355263
760 355261
761 355260
762 355260
763 355258
764 355256
765 355255
766 355254
767 355254
768 355254
769 355254
770 355254
771 355252
772 355252
773 355252
774 355252
775 355252
776 355252
777 355252
778 355250
779 355250
780 355249
781 355249
782 355249
783 355249
784 355248
785 355247
786 355246
787 355246
788 355246
789 355244
790 355243
791 355242
792 355240
793 355240
794 355239
795 355236
796 355233
797 355232
798 355229
799 355227
800 355226
801 355226
802 355226
803 355226
804 355222
805 355222
806 355221
807 355221
808 355215
809 355215
810 355215
811 355214
812 355214
813 355214
814 355214
815 355213
816 355213
817 355212
818 355211
819 355211
820 355210
821 355210
822 355209
823 355208
824 355208
825 355208
826 355208
827 355208
828 355208
829 355208
830 355207
831 355206
832 355206
833 355205
834 355204
835 355203
836 355203
837 355200
838 355199
839 355199
840 355199
841 355196
842 355196
843 355196
844 355196
845 355193
846 355192
847 355192
848 355191
849 355190
850 355188
851 355187
852 355187
853 355187
854 355187
855 355187
856 355187
857 355186
858 355186
859 355186
860 355186
861 355185
862 355185
863 355183
864 355181
865 355180
866 355180
867 355180
868 355180
869 355180
870 355180
871 355179
872 355179
873 355176
874 355176
875 355175
876 355174
877 355172
878 355172
879 355172
880 355171
881 355170
882 355170
883 355170
884 355170
885 355170
886 355170
887 355169
888 355168
889 355168
890 355167
891 355167
892 355167
893 355167
894 355167
895 355162
896 355161
897 355160
898 355160
899 355159
900 355159
901 355158
902 355158
903 355157
904 355155
905 355155
906 355155
907 355155
908 355155
909 355154
910 355154
911 355154
912 355154
913 355154
914 355153
915 355152
916 355152
917 355152
918 355150
919 355150
920 355150
921 355150
922 355150
923 355150
924 355150
925 355150
926 355150
927 355150
928 355150
929 355150
930 355150
931 355150
932 355150
933 355150
934 355150
935 355150
936 355150
937 355150
938 355150
939 355150
940 355150
941 355150
942 355150
943 355149
944 355149
945 355149
946 355149
947 355149
948 355149
949 355149
950 355149
951 355148
952 355140
953 355140
954 355139
955 355139
956 355139
957 355138
958 355138
959 355138
960 355138
961 355136
962 355136
963 355134
964 355134
965 355134
966 355133
967 355133
968 354843
969 354843
970 354711
971 354710
972 354689
973 354679
974 354679
975 354678
976 354678
977 354676
978 354676
979 354676
980 354676
981 354673
982 354672
983 354669
984 354667
985 354667
986 354666
987 354664
988 354656
989 354656
990 354656
991 354656
992 354655
993 354654
994 354652
995 354652
996 354652
997 354652
998 354649
999 354649
1000 354648
1001 354648
1002 354648
1003 354648
1004 354648
1005 354648
1006 354648
1007 354648
1008 354647
1009 354647
1010 354647
1011 354647
1012 354647
1013 354647
1014 354647
1015 354647
1016 354647
1017 354647
1018 354647
1019 354647
1020 354647
1021 354647
1022 354644
1023 354644
1024 354644
1025 354643
1026 354643
1027 354643
1028 354642
1029 354641
1030 354640
1031 354640
1032 354640
1033 354640
1034 354640
1035 354640
1036 354640
1037 354639
1038 354638
1039 354637
1040 354637
1041 354637
1042 354637
1043 354637
1044 354635
1045 354635
1046 354635
1047 354635
1048 354635
1049 354635
1050 354635
1051 354635
1052 354634
1053 354634
1054 354634
1055 354634
1056 354633
1057 354633
1058 354633
1059 354633
1060 354633
1061 354633
1062 354632
1063 354632
1064 354631
1065 354631
1066 354631
1067 354631
1068 354631
1069 354631
1070 354629
1071 354629
1072 354628
1073 354628
1074 354628
1075 354628
1076 354628
1077 354627
1078 354627
1079 354627
1080 354627
1081 354627
1082 354627
1083 354623
1084 354620
1085 354620
1086 354620
1087 354618
1088 354618
1089 354618
1090 354618
1091 354618
1092 354618
1093 354618
1094 354615
1095 354615
1096 354615
1097 354615
1098 354596
1099 354586
1100 354576
1101 354559
1102 354559
1103 354559
1104 354559
1105 354558
1106 354558
1107 354558
1108 354558
1109 354558
1110 354554
1111 354554
1112 354552
1113 354552
1114 354552
1115 354552
1116 354551
1117 354551
1118 354551
1119 354551
1120 354551
1121 354551
1122 354551
1123 354550
1145 354550
1146 354549
1147 354549
1148 354549
1149 354549
1150 354548
1151 354548
1152 354547
1153 354547
1154 354547
1155 354547
1156 354547
1157 354547
1158 354547
1159 354547
1160 354547
1161 354547
1162 354547
1163 354547
1164 354544
1165 354544
1166 354543
1167 354543
1168 354543
1169 354543
1170 354543
1171 354543
1172 354542
1173 354542
1174 354542
1175 354542
1176 354541
1177 354541
1178 354541
1179 354541
1180 354541
1181 354541
1182 354541
1183 354541
1184 354540
1185 354540
1186 354540
1187 354540
1188 354540
1189 354540
1190 354540
1191 354540
1192 354540
1193 354540
1194 354540
1195 354540
1196 354540
1197 354539
1198 354537
1199 354536
1200 354536
1201 354534
1202 354534
1203 354534
1204 354534
1205 354533
1206 354533
1207 354533
1208 354533
1209 354533
1210 354532
1211 354532
1212 354532
1213 354532
1214 354532
1215 354532
1216 354532
1217 354532
1218 354531
1219 354531
1220 354531
1221 354531
1222 354531
1223 354528
1224 354520
1225 354520
1226 354520
1227 354520
1228 354519
1229 354519
1230 354519
1231 354519
1232 354512
1233 354511
1234 354511
1235 354511
1236 354511
1237 354511
1238 354511
1239 354511
1240 354511
1241 354511
1242 354511
1243 354511
1244 354507
1245 354507
1246 354507
1247 354507
1248 354507
1249 354507
1250 354507
1251 354507
1252 354507
1253 354506
1254 354506
1255 354506
1256 354505
1257 354505
1258 354505
1259 354505
1260 354505
1261 354505
1262 354505
1263 354505
1264 354505
1265 354505
1266 354505
1267 354505
1268 354505
1269 354505
1270 354505
1271 354505
1272 354505
1273 354505
1274 354505
1275 354505
1276 354504
1277 354504
1278 354504
1279 354504
1280 354503
1281 354502
1282 354502
1283 354502
1284 354502
1285 354501
1286 354501
1287 354501
1288 354499
1289 354499
1290 354499
1291 354499
1292 354499
1293 354499
1294 354499
1295 354499
1296 354499
1297 354499
1298 354499
1299 354499
1300 354499
1301 354499
1302 354499
1303 354499
1304 354499
1305 354499
1306 354498
1355 354498
1356 354177
1357 354177
1358 354169
1359 354169
1360 354169
1361 354169
1362 354169
1363 354169
1364 354169
1365 354169
1366 354169
1367 354169
1368 354169
1369 354169
1370 354138
1371 354135
1372 354135
1373 354128
1374 354128
1375 354128
1376 354128
1377 354126
1378 354126
1379 354125
1380 354125
1381 354125
1382 354124
1383 354123
1384 354123
1385 354123
1386 354123
1387 354123
1388 354122
1389 354117
1390 354117
1391 354117
1392 354117
1393 354117
1394 354117
1395 354116
1396 354116
1397 354116
1398 353883
1399 353883
1400 353883
1401 353883
1402 353883
1403 353883
1404 353883
1405 353883
1406 353883
1407 353883
1408 353883
1409 353838
1410 353838
1411 353796
1412 353777
1413 353772
1414 353772
1415 353772
1416 353772
1417 353772
1418 353725
1419 353725
1420 353725
1421 353725
1422 353715
1423 353715
1424 353715
1425 353714
1426 353713
1427 353712
1428 353712
1429 353712
1430 353712
1431 353712
1432 353711
1433 353711
1434 353711
1435 353711
1436 353711
1437 353711
1438 353711
1439 353711
1440 353711
1441 353710
1442 353710
1443 353710
1444 353710
1445 353710
1446 353629
1447 353629
1448 353480
1449 353350
1450 353350
1451 353350
1452 353350
1453 353350
1454 353350
1455 353253
1456 353245
1457 353245
1458 353242
1459 353242
1460 353242
1461 353242
1462 353242
1463 353210
1464 353209
1465 353209
1466 353209
1467 353208
1468 353206
1469 353205
1485 353205
1486 353204
1487 353203
1488 353203
1489 353203
1490 353203
1491 353203
1492 353203
1493 353200
1494 353200
1495 353200
1496 353200
1497 353200
1498 353200
1499 353200
1500 353200
1501 353200
1502 353200
1503 353200
1504 353198
1513 353198
1514 353196
1515 353196
1516 353196
1517 353196
1518 353196
1519 353195
1520 353195
1521 353195
1522 353194
1523 353194
1524 353194
1525 353190
1526 353190
1527 353190
1528 353190
1529 353190
1530 353190
1531 353190
1532 353190
1533 353190
1534 353188
1535 353188
1536 353188
1537 353188
1538 353188
1539 353188
1540 353188
1541 353188
1542 353188
1543 353188
1544 353186
1545 353186
1546 353186
1547 353186
1548 353186
1549 353186
1550 353186
1551 353186
1552 353186
1553 353186
1554 353186
1555 353186
1556 353186
1557 353186
1558 353186
1559 353186
1560 353186
1561 353186
1562 353183
1563 353183
1564 353183
1565 353183
1566 353183
1567 353183
1568 353179
1569 353176
1570 353176
1571 353176
1572 353176
1573 353176
1574 353176
1575 353176
1576 353176
1577 353176
1578 353176
1579 353176
1580 353176
1581 353175
1582 353175
1583 353175
1584 353175
1585 353175
1586 353175
1587 353175
1588 353175
1589 353167
1590 353167
1591 353166
1592 353166
1593 353166
1594 353166
1595 353166
1596 353166
1597 353166
1598 353166
1599 353166
1600 353166
1601 353166
1602 353166
1603 353166
1604 353166
1605 353166
1606 353166
1607 353165
1608 353164
1609 353164
1610 353164
1611 353119
1612 353119
1613 353119
1614 353119
1615 353119
1616 353119
1617 353119
1618 353119
1619 353119
1620 353119
1621 353119
1622 353119
1623 353119
1624 353119
1625 353119
1626 353119
1627 353119
1628 353119
1629 353119
1630 353119
1631 353119
1632 353119
1633 353119
1634 353119
1635 353119
1636 353119
1637 353118
1638 353115
1639 353115
1640 353110
1641 353109
1642 353109
1643 353109
1644 353109
1645 353109
1646 353109
1647 353108
1648 353108
1649 353108
1650 353108
1651 353108
1652 353108
1653 353108
1654 353108
1655 353108
1656 353108
1657 353108
1658 353108
1659 353108
1660 353108
1661 353108
1662 353104
1663 353104
1664 353104
1665 353103
1666 353103
1667 353103
1668 353103
1669 353103
1670 353102
1671 353102
1672 353102
1673 353102
1674 353102
1675 353102
1676 353102
1677 353102
1678 353102
1679 353102
1680 353102
1681 353102
1682 353102
1683 353102
1684 353102
1685 353102
1686 353102
1687 353102
1688 353100
1689 353100
1690 353100
1691 353100
1692 353100
1693 353100
1694 353100
1695 353100
1696 353100
1697 353099
1698 353099
1699 353099
1700 353098
1701 353098
1702 353098
1703 353098
1704 353098
1705 353098
1706 353098
1707 353098
1708 353098
1709 353098
1710 353098
1711 353098
1712 353098
1713 353098
1714 353098
1715 353098
1716 353098
1717 353097
1718 353097
1719 353097
1720 353097
1721 353097
1722 353097
1723 353097
1724 353097
1725 353097
1726 353097
1727 353097
1728 353097
1729 353097
1730 353097
1731 353097
1732 353097
1733 353097
1734 353097
1735 353097
1736 353096
1737 353096
1738 353096
1739 353096
1740 353096
1741 353096
1742 353096
1743 353096
1744 353095
1745 353095
1746 353095
1747 353095
1748 353095
1749 353095
1750 353095
1751 353095
1752 353093
1753 353093
1754 353093
1755 353093
1756 353093
1757 353093
1758 353093
1759 353093
1760 353093
1761 353093
1762 353093
1763 353093
1764 353093
1765 353093
1766 353093
1767 353093
1768 353084
1769 353084
1770 353084
1771 353084
1772 353084
1773 353084
1774 353084
1775 353084
1776 353083
1777 353081
1778 353081
1779 353081
1780 353081
1781 353081
1782 353081
1783 353081
1784 353081
1785 353081
1786 353081
1787 353081
1788 353081
1789 353081
1790 353081
1791 353081
1792 353081
1793 353081
1794 353081
1795 353081
1796 353081
1797 353081
1798 353081
1799 353081
1800 353081
1801 353081
1802 353081
1803 353081
1804 353081
1805 353081
1806 353081
1807 353081
1808 353081
1809 353081
1810 353081
1811 353081
1812 353081
1813 353080
1831 353080
1832 353078
1846 353078
1847 353077
1858 353077
1859 353076
1913 353076
1914 353075
1964 353075
1965 353074
1966 353074
1967 353074
1968 353074
1969 353073
1970 353073
1971 353073
1972 353073
1973 353073
1974 353073
1975 353073
1976 353073
1977 353073
1978 353073
1979 353073
1980 353073
1981 353073
1982 353073
1983 353073
1984 353073
1985 353073
1986 353073
1987 353073
1988 353073
1989 353073
1990 353073
1991 353073
1992 353072
1993 353072
1994 353072
1995 353072
1996 353072
1997 353072
1998 353072
1999 353072
2000 353072
2001 353072
2002 353072
2003 353072
2004 353072
2005 353072
2006 353072
2007 353072
2008 353072
2009 353072
2010 353072
2011 353072
2012 353072
2013 353072
2014 353072
2015 353072
2016 353072
2017 353072
2018 353072
2019 353072
2020 353072
2021 353072
2022 353072
2023 353072
2024 353072
2025 353072
2026 353072
2027 353072
2028 353072
2029 353072
2030 353072
2031 353072
2032 353072
2033 353072
2034 353072
2035 353071
2036 353071
2037 353071
2038 353071
2039 353071
2040 353071
2041 353071
2042 353071
2043 353071
2044 353071
2045 353071
2046 353071
2047 353071
2048 353071
2049 353071
2050 353071
2051 353071
2052 353071
2053 353071
2054 353071
2055 353071
2056 353071
2057 353071
2058 353071
2059 353071
2060 353071
2061 353071
2062 353071
2063 353071
2064 353071
2065 353071
2066 353071
2067 353071
2068 353071
2069 353071
2070 353071
2071 353071
2072 353071
2073 353071
2074 353071
2075 353071
2076 353071
2077 353071
2078 353071
2079 353071
2080 353071
2081 353071
2082 353071
2083 353071
2084 353071
2085 353071
2086 353071
2087 353070
4999 353070
};
\addlegendentry{\small{$\epsilon=0.5$}}
\addplot [color3, thick]
table {%
0 405053
1 403446
2 402644
3 402194
4 401178
5 399704
6 398496
7 397381
8 395808
9 395396
10 395368
11 393956
12 393956
13 393094
14 391651
15 390404
16 389446
17 388528
18 387638
19 387638
20 386854
21 386854
22 386196
23 384926
24 384144
25 384144
26 383450
27 383355
28 382710
29 382062
30 381494
31 381493
32 380911
33 380204
34 379562
35 378972
36 378347
37 378347
38 378347
39 377790
40 377194
41 376652
42 376652
43 376120
44 375860
45 375846
46 375383
47 375269
48 374768
49 374295
50 373951
51 373951
52 373474
53 373128
54 373128
55 372749
56 372409
57 372362
58 372280
59 371843
60 371782
61 371456
62 370934
63 370684
64 370684
65 370364
66 370046
67 369714
68 369714
69 369446
70 369446
71 369185
72 369009
73 368780
74 368545
75 368115
76 368115
77 368115
78 367907
79 367694
80 367684
81 367488
82 367355
83 367355
84 367256
85 367195
86 367134
87 367018
88 367018
89 367018
90 366897
91 366897
92 366236
93 366136
94 366136
95 366058
96 366058
97 366006
98 366006
99 366006
100 365949
101 365949
102 365949
103 365891
104 365874
105 365854
106 365854
107 365815
108 365815
109 365815
110 365748
111 365709
112 365678
113 365634
114 365601
115 365588
116 365562
117 365532
118 365516
119 365516
120 365490
121 365391
122 365363
123 365339
124 365302
125 365262
126 365262
127 365255
128 365214
129 365193
130 365181
131 365164
132 365133
133 365114
134 365097
135 365097
136 365094
137 365079
138 365061
139 365055
140 365036
141 365036
142 365020
143 365007
144 364994
145 364985
146 364985
147 364985
148 364982
149 364975
150 364963
151 364950
152 364950
153 364939
154 364922
155 364921
156 364919
157 364908
158 364908
159 364897
160 364881
161 364866
162 364866
163 364856
164 364856
165 364844
166 364839
167 364833
168 364823
169 364818
170 364812
171 364803
172 364803
173 364790
174 364790
175 364775
176 364774
177 364774
178 364774
179 364774
180 364774
181 364774
182 364774
183 364774
184 364774
185 364767
186 364758
187 364758
188 364758
189 364758
190 364758
191 364758
192 364758
193 364746
194 364746
195 364746
196 364738
197 364730
198 364730
199 364723
200 364723
201 364712
202 364712
203 364706
204 364699
205 364692
206 364682
207 364673
208 364673
209 364673
210 364640
211 364633
212 364554
213 364554
214 364548
215 364548
216 364548
217 364543
218 364529
219 364526
220 364526
221 364526
222 364526
223 364517
224 364514
225 364508
226 364501
227 364497
228 364497
229 364497
230 364497
231 364484
232 364478
233 364478
234 364472
235 364472
236 364469
237 364469
238 364464
239 364459
240 364452
241 364445
242 364439
243 364439
244 364438
245 364438
246 364438
247 364438
248 364436
249 364436
250 364431
251 364426
252 364425
253 364425
254 364418
255 364418
256 364407
257 364398
258 364398
259 364392
260 364390
261 364390
262 364388
263 364381
264 364376
265 364368
266 364368
267 364368
268 364363
269 364362
270 364353
271 364353
272 364351
273 364348
274 364344
275 364344
276 364340
277 364331
278 364324
279 364319
280 364314
281 364310
282 364310
283 364305
284 364304
285 364302
286 364302
287 364298
288 364296
289 364294
290 364294
291 364294
292 364289
293 364286
294 364284
295 364283
296 364282
297 364279
298 364278
299 364275
300 364273
301 364273
302 364273
303 364273
304 364273
305 364270
306 364270
307 364270
308 364270
309 364270
310 364267
311 364265
312 364263
313 364259
314 364259
315 364259
316 364259
317 364256
318 364256
319 364256
320 364256
321 364254
322 364244
323 364243
324 364240
325 364239
326 364236
327 364235
328 364235
329 364232
330 364228
331 364228
332 364228
333 364227
334 364227
335 364227
336 364226
337 364218
338 364218
339 364218
340 364216
341 364213
342 364212
343 364207
344 364203
345 364200
346 364187
347 364185
348 364185
349 364185
350 364180
351 364172
352 364001
353 364000
354 364000
355 363999
356 363999
357 363993
358 363979
359 363979
360 363978
361 363976
362 363976
363 363972
364 363972
365 363972
366 363966
367 363964
368 363960
369 363959
370 363958
371 363954
372 363952
373 363952
374 363952
375 363952
376 363952
377 363950
378 363944
379 363942
380 363942
381 363942
382 363939
383 363939
384 363829
385 363829
386 363829
387 363829
388 363829
389 363829
390 363677
391 363675
392 363659
393 363659
394 363653
395 363646
396 363644
397 363643
398 363642
399 363642
400 363642
401 363642
402 363641
403 363638
404 363637
405 363635
406 363635
407 363635
408 363635
409 363632
410 363625
411 363622
412 363610
413 363610
414 363610
415 363610
416 363609
417 363607
418 363607
419 363607
420 363607
421 363605
422 363603
423 363602
424 363600
425 363600
426 363600
427 363596
428 363587
429 363585
430 363585
431 363585
432 363584
433 363576
434 363576
435 363576
436 363576
437 363575
438 363567
439 363567
440 363566
441 363566
442 363566
443 363566
444 363565
445 363565
446 363565
447 363561
448 363561
449 363560
450 363557
451 363557
452 363557
453 363555
454 363552
455 363539
456 363539
457 363538
458 363538
459 363534
460 363534
461 363534
462 363533
463 363533
464 363533
465 363530
466 363529
467 363529
468 363527
469 363522
470 363522
471 363521
472 363520
473 363519
474 363519
475 363516
476 363516
477 363514
478 363514
479 363514
480 363513
481 363513
482 363513
483 363510
484 363503
485 363503
486 363503
487 363503
488 363503
489 363503
490 363502
491 363502
492 363500
493 363500
494 363500
495 363500
496 363500
497 363499
498 363499
499 363498
500 363497
501 363496
502 363496
503 363496
504 363491
505 363491
506 363491
507 363491
508 363491
509 363491
510 363490
511 363490
512 363490
513 363487
514 363486
515 363485
516 363483
517 363482
518 363482
519 363481
520 363480
521 363480
522 363479
523 363479
524 363476
525 363470
526 363470
527 363470
528 363469
529 363469
530 363468
531 363468
532 363468
533 363468
534 363468
535 363467
536 363465
537 363464
538 363461
539 363461
540 363461
541 363461
542 363461
543 363457
544 363456
545 363456
546 363456
547 363455
548 363455
549 363455
550 363455
551 363453
552 363453
553 363453
554 363453
555 363453
556 363453
557 363453
558 363452
559 363451
560 363451
561 363451
562 363450
563 363448
564 363445
565 363445
566 363445
567 363445
568 363443
569 363443
570 363442
571 363441
572 363441
573 363441
574 363441
575 363439
576 363439
577 363439
578 363437
579 363436
580 363436
581 363436
582 363436
583 363433
584 363430
585 363430
586 363430
587 363430
588 363430
589 363430
590 363430
591 363430
592 363430
593 363429
594 363429
595 363428
596 363428
597 363428
598 363427
599 363426
600 363426
601 363426
602 363425
603 363424
604 363424
605 363420
606 363419
607 363418
608 363418
609 363417
610 363417
611 363416
612 363416
613 363416
614 363416
615 363416
616 363416
617 363416
618 363415
619 363414
620 363413
621 363413
622 363413
623 363412
624 363410
625 363410
626 363410
627 363410
628 363410
629 363410
630 363410
631 363409
632 363409
633 363409
634 363409
635 363408
636 363407
637 363407
638 363405
639 363404
640 363404
641 363404
642 363404
643 363404
644 363403
645 363403
646 363403
647 363403
648 363402
649 363402
650 363402
651 363402
652 363402
653 363402
654 363402
655 363401
656 363399
657 363396
658 363396
659 363396
660 363396
661 363396
662 363396
663 363394
664 363393
665 363393
666 363391
667 363390
668 363390
669 363390
670 363389
671 363389
672 363389
673 363389
674 363387
675 363386
676 363386
677 363384
678 363383
679 363383
680 363383
681 363383
682 363382
683 363382
684 363380
685 363380
686 363380
687 363379
688 363379
689 363379
690 363378
691 363376
692 363376
693 363376
694 363375
695 363375
696 363374
697 363374
698 363374
699 363374
700 363374
701 363372
702 363372
703 363372
704 363372
705 363372
706 363372
707 363372
708 363371
709 363371
710 363371
711 363371
712 363371
713 363371
714 363369
715 363368
716 363368
717 363368
718 363170
719 363170
720 363166
721 363166
722 363165
723 363165
724 363165
725 363165
726 363165
727 363165
728 363165
729 363165
730 363165
731 363160
732 363160
733 363160
734 363160
735 363160
736 363160
737 363160
738 363159
739 363157
740 363156
741 363156
742 363156
743 363156
744 363156
745 363155
746 363155
747 363154
748 363154
749 363154
750 363154
751 363153
752 363147
753 363147
754 363147
755 363147
756 363147
757 363147
758 363147
759 363147
760 363147
761 363146
762 363143
763 363143
764 363143
765 363143
766 363143
767 363143
768 363142
769 363142
770 363142
771 363142
772 363142
773 363142
774 363142
775 363142
776 363142
777 363142
778 363139
779 363138
780 363138
781 363138
782 363138
783 363138
784 363138
785 363137
786 363137
787 363137
788 363136
789 363136
790 363136
791 363136
792 363136
793 363135
794 363135
795 363135
796 363135
797 363135
798 363135
799 363135
800 363135
801 363134
802 363133
803 363133
804 363133
805 363133
806 363133
807 363133
808 363133
809 363133
810 363133
811 363133
812 363133
813 363133
814 363130
815 363129
816 363129
817 363129
818 363129
819 363128
820 363128
821 363126
822 363126
823 363126
824 363126
825 363126
826 363126
827 363124
828 363124
829 363124
830 363124
831 363124
832 363123
833 363123
834 363123
835 363123
836 363123
837 363120
838 363120
839 363120
840 363120
841 363119
842 363118
843 363118
844 363113
845 363113
846 363113
847 363113
848 363112
849 363112
850 363112
851 363111
852 363111
853 363111
854 363111
855 363110
856 363110
857 363109
858 363109
859 363109
860 363108
861 363107
862 363107
863 363107
864 363107
865 363107
866 363106
867 363105
868 363101
869 363101
870 363101
871 363100
872 363100
873 363099
874 363099
875 363099
876 363099
877 363099
878 363099
879 363099
880 363098
881 363098
882 363098
883 363098
884 363098
885 363098
886 363097
887 363097
888 363097
889 363097
890 363094
891 363094
892 363094
893 363094
894 363091
895 363091
896 363091
897 363090
898 363086
899 363086
900 363086
901 363086
902 363086
903 363086
904 363086
905 363086
906 363086
907 363085
908 363085
909 363085
910 363085
911 363085
912 363085
913 363084
914 363084
915 363084
916 363084
917 363084
918 363082
919 363082
920 363082
921 363082
922 363082
923 363082
924 363082
925 363078
926 363078
927 363078
928 363078
929 363078
930 363077
931 363074
932 363074
933 363074
934 363074
935 363073
936 363073
937 363064
938 363064
939 363064
940 363063
941 363061
942 363060
943 363060
944 363060
945 363060
946 363060
947 363057
948 363056
949 363056
950 363056
951 363056
952 363056
953 363056
954 363056
955 363056
956 363056
957 363056
958 363056
959 363056
960 363056
961 363056
962 363056
963 363056
964 363056
965 363053
966 363051
967 363051
968 363051
969 363051
970 363051
971 363051
972 363051
973 363051
974 363051
975 363051
976 363051
977 363050
978 363050
979 363050
980 363050
981 363050
982 363050
983 363050
984 363050
985 363050
986 363050
987 363049
988 363049
989 363048
990 363048
991 363047
992 363047
993 363047
994 363047
995 363047
996 363047
997 363047
998 363047
999 363047
1000 363047
1001 363047
1002 363047
1003 363046
1004 363046
1005 363046
1006 363046
1007 363046
1008 363046
1009 363045
1010 363045
1011 363045
1012 363045
1013 363045
1014 363045
1015 363045
1016 363045
1017 363045
1018 363045
1019 363045
1020 363045
1021 363045
1022 363045
1023 363045
1024 363045
1025 363045
1026 363045
1027 363045
1028 363045
1029 363045
1030 363045
1031 363045
1032 363044
1033 363044
1034 363044
1035 363044
1036 363044
1037 363044
1038 363044
1039 363044
1040 363043
1041 363043
1042 363043
1043 363043
1044 363043
1045 363043
1046 363043
1047 363042
1048 363042
1049 363042
1050 363042
1051 363042
1052 363042
1053 363042
1054 363042
1055 363042
1056 363042
1057 363042
1058 363042
1059 363042
1060 363042
1061 363041
1062 363041
1063 363041
1064 363041
1065 363041
1066 363041
1067 363041
1068 363041
1069 363041
1070 363041
1071 363041
1072 363041
1073 363040
1074 363039
1075 363039
1076 363039
1077 363039
1078 363039
1079 363039
1080 363039
1081 363039
1082 363039
1083 363039
1084 363039
1085 363039
1086 363039
1087 363039
1088 363039
1089 363039
1090 363039
1091 363039
1092 363039
1093 363039
1094 363039
1095 363039
1096 363038
1097 363038
1098 363038
1099 363038
1100 363038
1101 363038
1102 363038
1103 363038
1104 363038
1105 363038
1106 363038
1107 363038
1108 363038
1109 363037
1110 363037
1111 363037
1112 363037
1113 363037
1114 363037
1115 363037
1116 363037
1117 363037
1118 363037
1119 363036
1120 363035
1121 363035
1122 363035
1123 363035
1124 363035
1125 363035
1126 363035
1127 363035
1128 363035
1129 363035
1130 363035
1131 363035
1132 363035
1133 363035
1134 363035
1135 363035
1136 363035
1137 363035
1138 363035
1139 363034
1140 363034
1141 363034
1142 363034
1143 363034
1144 363034
1145 363034
1146 363034
1147 363034
1148 363034
1149 363034
1150 363034
1151 363034
1152 363034
1153 363034
1154 363034
1155 363034
1156 363034
1157 363034
1158 363034
1159 363034
1160 363034
1161 363034
1162 363034
1163 363034
1164 363034
1165 363034
1166 363034
1167 363034
1168 363034
1169 363034
1170 363034
1171 363034
1172 363034
1173 363025
1174 363025
1175 363025
1176 363025
1177 363025
1178 363025
1179 363025
1180 363025
1181 363025
1182 363025
1183 363025
1184 363025
1185 363025
1186 363025
1187 363025
1188 363025
1189 363025
1190 363025
1191 363025
1192 363025
1193 363025
1194 363025
1195 363025
1196 363025
1197 363025
1198 363025
1199 363025
1200 363025
1201 363025
1202 363025
1203 363024
1204 363024
1205 363024
1206 363023
1207 363023
1208 363023
1209 363023
1210 363023
1211 363023
1212 363023
1213 363023
1214 363023
1215 363023
1216 363023
1217 363023
1218 363023
1219 363023
1220 363023
1221 363023
1222 363023
1223 363023
1224 363023
1225 363023
1226 363023
1227 363023
1228 363023
1229 363023
1230 363023
1231 363023
1232 363023
1233 363023
1234 363023
1235 363023
1236 363023
1237 363023
1238 363023
1239 363023
1240 363022
1241 363022
1242 363022
1243 363022
1244 363022
1245 363022
1246 363022
1247 363022
1248 363022
1249 363022
1250 363022
1251 363022
1252 363022
1253 363022
1254 363022
1255 363022
1256 363022
1257 363022
1258 363022
1259 363022
1260 363022
1261 363022
1262 363022
1263 363021
1264 363021
1265 363021
1266 363020
1267 363020
1268 363020
1269 363020
1270 363020
1271 363020
1272 363020
1273 363020
1274 363020
1275 363020
1276 363020
1277 363020
1278 363020
1279 363020
1280 363020
1281 363020
1282 363020
1283 363020
1284 363020
1285 363020
1286 363020
1287 363020
1288 363020
1289 363020
1290 363020
1291 363020
1292 363020
1293 363020
1294 363020
1295 363020
1296 363020
1297 363020
1298 363019
1299 363019
1300 363019
1301 363019
1302 363019
1303 363019
1304 363019
1305 363019
1306 363018
1307 363018
1308 363018
1309 363018
1310 363018
1311 363018
1312 363018
1313 363018
1314 363018
1315 363017
1356 363017
1357 363016
1605 363016
1606 362905
1607 362905
1608 362905
1609 362905
1610 362862
1611 362376
1612 362376
1613 362376
1614 362376
1615 362315
1616 362259
1617 362215
1618 362177
1619 362017
1620 362017
1621 362003
1622 361997
1623 361997
1624 361997
1625 361992
1626 361978
1627 361973
1628 361971
1629 361971
1630 361971
1631 361971
1632 361971
1633 361971
1634 361971
1635 361971
1636 361969
1637 361961
1638 361956
1639 361955
1640 361955
1641 361955
1642 361955
1643 361919
1644 361919
1645 361919
1646 361919
1647 361919
1648 361919
1649 361919
1650 361919
1651 361845
1652 361623
1653 361620
1654 361585
1655 361585
1656 361585
1657 361580
1658 361576
1659 361536
1660 361536
1661 361536
1662 361536
1663 361536
1664 361535
1665 361535
1666 361533
1667 361533
1668 361533
1669 361533
1670 361533
1671 361533
1672 361533
1673 361419
1674 361419
1675 361419
1676 361419
1677 361419
1678 361419
1679 361419
1680 361418
1681 361418
1682 361418
1683 361418
1684 361418
1685 361386
1686 361386
1687 361386
1688 361384
1689 361371
1690 361370
1691 361370
1692 361370
1693 361357
1694 361356
1695 361356
1696 361353
1697 361353
1698 361351
1699 361351
1700 361351
1701 361351
1702 361351
1703 361351
1704 361351
1705 361350
1706 361350
1707 361346
1708 361346
1709 361346
1710 361346
1711 361346
1712 361346
1713 361346
1714 361346
1715 361346
1716 361346
1717 361345
1718 361345
1719 361345
1720 361345
1721 361345
1722 361345
1723 361345
1724 361344
1725 361342
1726 361340
1727 361340
1728 361340
1729 361340
1730 361340
1731 361340
1732 361340
1733 361340
1734 361340
1735 361340
1736 361340
1737 361340
1738 361340
1739 361340
1740 361338
1741 361338
1742 361337
1743 361337
1744 361275
1745 361274
1746 361274
1747 361274
1748 361274
1749 361274
1750 361274
1751 361274
1752 361274
1753 361272
1754 361272
1755 361272
1756 361272
1757 361272
1758 361272
1759 361270
1760 361270
1761 361270
1762 361269
1763 361269
1764 361269
1765 361269
1766 361269
1767 361269
1768 361269
1769 361269
1770 361269
1771 361269
1772 361269
1773 361269
1774 361269
1775 361269
1776 361269
1777 361269
1778 361269
1779 361269
1780 361269
1781 361269
1782 361266
1783 361263
1784 361261
1785 361261
1786 361261
1787 361261
1788 361259
1789 361259
1790 361259
1791 361259
1792 361259
1793 361259
1794 361259
1795 361259
1796 361259
1797 361259
1798 361259
1799 361259
1800 361259
1801 361259
1802 361259
1803 361259
1804 361259
1805 361259
1806 361259
1807 361258
1808 361258
1809 361258
1810 361258
1811 361258
1812 361258
1813 361258
1814 361258
1815 361257
1816 361257
1817 361257
1818 361257
1819 361257
1820 361257
1821 361257
1822 361257
1823 361257
1824 361257
1825 361257
1826 361257
1827 361257
1828 361251
1829 361251
1830 361251
1831 361251
1832 361251
1833 361251
1834 361251
1835 361251
1836 361250
1837 361250
1838 361250
1839 361250
1840 361250
1841 361249
1842 361249
1843 361249
1844 361247
1845 361247
1846 361247
1847 361247
1848 361247
1849 361247
1850 361247
1851 361247
1852 361245
1853 361245
1854 361245
1855 361245
1856 361244
1857 361244
1858 361244
1859 361244
1860 361244
1861 361244
1862 361244
1863 361244
1864 361243
1865 361243
1866 361243
1867 361243
1868 361243
1869 361243
1870 361243
1871 360632
1872 360408
1873 360408
1874 360408
1875 360408
1876 360206
1877 360206
1878 359972
1879 359972
1880 359972
1881 359972
1882 359956
1883 359913
1884 359894
1885 359858
1886 359852
1887 359841
1888 359836
1889 359820
1890 359811
1891 359806
1892 359806
1893 359806
1894 359806
1895 359805
1896 359804
1897 359802
1898 359801
1899 359801
1900 359794
1901 359793
1902 359793
1903 359790
1904 359777
1905 359777
1906 359770
1907 359770
1908 359759
1909 359756
1910 359756
1911 359749
1912 359749
1913 359749
1914 359746
1915 359745
1916 359745
1917 359745
1918 359745
1919 359745
1920 359745
1921 359745
1922 359745
1923 359745
1924 359745
1925 359745
1926 359744
1927 359744
1928 359593
1929 359591
1930 359591
1931 359591
1932 359589
1933 359583
1934 359583
1935 359583
1936 359583
1937 359583
1938 359583
1939 359583
1940 359583
1941 359583
1942 359583
1943 359583
1944 359581
1945 359581
1946 359581
1947 359581
1948 359581
1949 359579
1950 359579
1951 359579
1952 359577
1953 359573
1954 359573
1955 359573
1956 359570
1957 359570
1958 359568
1959 359568
1960 359568
1961 359568
1962 359568
1963 359568
1964 359568
1965 359568
1966 359568
1967 359568
1968 359568
1969 359568
1970 359568
1971 359567
1972 359567
1973 359567
1974 359567
1975 359567
1976 359567
1977 359566
1978 359566
1979 359566
1980 359566
1981 359561
1982 359561
1983 359561
1984 359561
1985 359561
1986 359561
1987 359561
1988 359561
1989 359561
1990 359561
1991 359560
1992 359560
1993 359560
1994 359560
1995 359560
1996 359560
1997 359560
1998 359560
1999 359560
2000 359557
2001 359557
2002 359557
2003 359557
2004 359557
2005 359557
2006 359557
2007 359557
2008 359556
2009 359556
2010 359556
2011 359556
2012 359556
2013 359556
2014 359556
2015 359556
2016 359556
2017 359555
2018 359555
2019 359555
2020 359555
2021 359555
2022 359555
2023 359555
2024 359555
2025 359555
2026 359552
2027 359552
2028 359550
2029 359550
2030 359549
2031 359549
2032 359549
2033 359549
2034 359549
2035 359549
2036 359549
2037 359548
2038 359548
2039 359548
2040 359548
2041 359548
2042 359548
2043 359548
2044 359548
2045 359548
2046 359548
2047 359548
2048 359548
2049 359548
2050 359548
2051 359548
2052 359548
2053 359548
2054 359548
2055 359548
2056 359548
2057 359548
2058 359548
2059 359546
2060 359546
2061 359546
2062 359546
2063 359546
2064 359546
2065 359546
2066 359546
2067 359546
2068 359546
2069 359546
2070 359546
2071 359546
2072 359546
2073 359546
2074 359546
2075 359546
2076 359546
2077 359546
2078 359546
2079 359546
2080 359546
2081 359546
2082 359541
2083 359541
2084 359541
2085 359541
2086 359541
2087 359540
2088 359540
2089 359540
2090 359540
2091 359540
2092 359540
2093 359540
2094 359540
2095 359540
2096 359540
2097 359540
2098 359540
2099 359540
2100 359540
2101 359540
2102 359539
2103 359539
2104 359539
2105 359539
2106 359539
2107 359539
2108 359539
2109 359538
2110 359538
2111 359538
2112 359538
2113 359538
2114 359538
2115 359538
2116 359538
2117 359538
2118 359538
2119 359538
2120 359538
2121 359538
2122 359538
2123 359538
2124 359538
2125 359538
2126 359538
2127 359538
2128 359538
2129 359538
2130 359538
2131 359538
2132 359537
2133 359537
2134 359537
2135 359534
2136 359534
2137 359534
2138 359534
2139 359534
2140 359533
2199 359533
2200 359532
2201 359532
2202 359532
2203 359532
2204 359532
2205 359532
2206 359532
2207 359532
2208 359532
2209 359532
2210 359532
2211 359532
2212 359532
2213 359531
2214 359531
2215 359531
2216 359177
2217 359175
2244 359175
2245 359173
2246 359173
2247 358994
2248 358994
2249 358994
2250 358994
2251 358994
2252 358994
2253 358994
2254 358994
2255 358994
2256 358994
2257 358663
2258 358652
2259 358630
2260 358630
2261 358621
2262 358621
2263 358621
2264 358620
2265 358620
2266 358613
2267 358613
2268 358371
2269 358343
2270 358338
2271 358335
2272 358325
2273 358324
2274 358324
2275 358312
2276 358300
2277 358297
2278 358297
2279 358294
2280 358294
2281 358292
2282 358290
2283 358290
2284 358290
2285 358290
2286 358290
2287 358289
2288 358289
2289 358289
2290 358285
2291 358285
2292 358285
2293 358285
2294 358285
2295 358285
2296 358285
2297 358285
2298 358285
2299 358285
2300 358285
2301 358285
2302 358284
2303 358284
2304 358277
2305 358277
2306 358196
2307 358100
2308 358087
2309 358087
2310 358087
2311 358087
2312 358082
2313 358080
2314 358080
2315 358076
2316 358076
2317 358072
2318 358072
2319 358067
2320 358067
2321 358067
2322 358067
2323 358067
2324 358067
2325 358065
2326 358065
2327 358065
2328 358065
2329 358028
2330 358028
2331 358007
2332 358007
2333 358007
2334 358007
2335 358007
2336 358007
2337 358007
2338 358006
2339 358005
2340 358005
2341 358005
2342 358005
2343 358005
2344 358005
2345 358005
2346 358005
2347 358002
2348 358002
2349 357988
2350 357987
2351 357985
2352 357972
2353 357969
2354 357969
2355 357969
2356 357969
2357 357966
2358 357966
2359 357966
2360 357966
2361 357966
2362 357966
2363 357966
2364 357965
2365 357965
2366 357965
2367 357965
2368 357964
2369 357962
2370 357961
2371 357960
2372 357960
2373 357960
2374 357960
2375 357960
2376 357960
2377 357960
2378 357960
2379 357960
2380 357960
2381 357959
2382 357959
2383 357959
2384 357959
2385 357959
2386 357959
2387 357959
2388 357959
2389 357959
2390 357959
2391 357959
2392 357957
2393 357957
2394 357957
2395 357957
2396 357957
2397 357957
2398 357957
2399 357957
2400 357957
2401 357957
2402 357957
2403 357954
2404 357953
2405 357953
2406 357953
2407 357953
2408 357953
2409 357953
2410 357952
2411 357952
2412 357951
2413 357951
2414 357951
2415 357951
2416 357951
2417 357950
2418 357950
2419 357950
2420 357950
2421 357950
2422 357950
2423 357950
2424 357950
2425 357950
2426 357950
2427 357950
2428 357950
2429 357950
2430 357950
2431 357950
2432 357950
2433 357950
2434 357950
2435 357950
2436 357950
2437 357950
2438 357950
2439 357950
2440 357950
2441 357950
2442 357950
2443 357950
2444 357950
2445 357950
2446 357950
2447 357950
2448 357950
2449 357950
2450 357950
2451 357950
2452 357950
2453 357950
2454 357950
2455 357950
2456 357950
2457 357950
2458 357949
2459 357949
2460 357949
2461 357949
2462 357949
2463 357949
2464 357949
2465 357949
2466 357949
2467 357948
2578 357948
2579 357947
2580 357947
2581 357947
2582 357947
2583 357947
2584 357946
2585 357946
2586 357946
2587 357946
2588 357946
2589 357946
2590 357946
2591 357946
2592 357946
2593 357946
2594 357946
2595 357946
2596 357946
2597 357946
2598 357946
2599 357946
2600 357946
2601 357946
2602 357946
2603 357946
2604 357946
2605 357946
2606 357946
2607 357946
2608 357946
2609 357945
2768 357945
2769 357911
2770 357911
2771 357910
2772 357908
2773 357888
2774 357887
2775 357887
2776 357887
2777 357887
2778 357887
2779 357887
2780 357887
2781 357887
2782 357887
2783 357884
2784 357884
2785 357884
2786 357884
2787 357884
2788 357884
2789 357880
2790 357878
2791 357878
2792 357878
2793 357878
2794 357878
2795 357875
2796 357874
2822 357874
2823 357873
2958 357873
2959 357872
3040 357872
3041 357871
4999 357871
};
\addlegendentry{\small{$\epsilon=0.75$}}
\addplot [color4, thick]
table {%
0 405053
1 403446
2 402644
3 402194
4 401178
5 399704
6 398496
7 397381
8 395808
9 395396
10 395368
11 393956
12 393956
13 392965
14 391534
15 391390
16 389979
17 389979
18 389116
19 388201
20 387264
21 386497
22 386119
23 386117
24 384863
25 384849
26 384357
27 383556
28 383517
29 383517
30 382452
31 382452
32 381626
33 380941
34 380248
35 380248
36 379595
37 378875
38 378270
39 377672
40 377083
41 376536
42 375941
43 375365
44 374812
45 374263
46 373804
47 373271
48 372774
49 372774
50 372307
51 372307
52 371837
53 371837
54 371512
55 371466
56 371453
57 371129
58 370734
59 370395
60 370160
61 370160
62 369790
63 369510
64 369123
65 369104
66 368766
67 368526
68 368227
69 368009
70 368002
71 367751
72 367536
73 367536
74 367522
75 367522
76 367406
77 367257
78 366981
79 366775
80 366626
81 366626
82 366598
83 366598
84 366486
85 366486
86 366486
87 366486
88 366486
89 366486
90 366486
91 366465
92 366397
93 366397
94 366397
95 366397
96 366397
97 366397
98 366397
99 366397
100 366305
101 366305
102 366135
103 365840
104 365516
105 365231
106 365231
107 365231
108 365231
109 365027
110 365027
111 364845
112 364607
4999 364607
};
\addlegendentry{\small{$\epsilon=1$}}

\nextgroupplot[
xmin=-20, xmax=4999,
ymin=-0.05, ymax=2.05,
height=0.6\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={\small{$i_\text{iter}$}}, xlabel near ticks,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
yticklabels={\empty}, ylabel={\empty},
ytick style={color=black},
ytick={0,1,2}, 
xtick={0,2000,4000}, xticklabels={0,2000,4000},
]
\addplot [color2]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 0
13 1
14 1
15 1
16 1
17 1
18 1
19 0
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 0
33 1
34 0
35 1
36 1
37 1
38 0
39 0
40 1
41 1
42 0
43 1
44 0
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 0
57 1
58 1
59 1
60 1
61 0
62 1
63 1
64 1
65 1
66 0
67 0
68 0
69 1
70 0
71 1
72 0
73 0
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 0
84 1
85 1
86 0
87 1
88 1
89 0
90 0
91 1
92 1
93 1
94 1
95 1
96 0
97 0
98 1
99 1
100 0
101 0
102 0
103 1
104 1
105 1
106 1
107 1
108 1
109 0
110 1
111 1
112 1
113 0
114 0
115 1
116 1
117 0
118 1
119 0
120 1
121 1
122 1
123 0
124 1
125 1
126 1
127 1
128 0
129 1
130 1
131 1
132 1
133 1
134 0
135 0
136 1
137 1
138 1
139 0
140 0
141 0
142 0
143 0
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 0
152 0
153 0
154 0
155 1
156 1
157 0
158 1
159 1
160 1
161 0
162 1
163 0
164 1
165 1
166 1
167 0
168 0
169 1
170 0
171 1
172 1
173 1
174 1
175 0
176 0
177 0
178 0
179 1
180 1
181 2
182 1
183 1
184 1
185 1
186 0
187 1
188 1
189 1
190 1
191 0
192 0
193 0
194 0
195 0
196 1
197 0
198 1
199 1
200 1
201 1
202 0
203 0
204 1
205 0
206 1
207 1
208 1
209 1
210 1
211 1
212 1
213 1
214 1
215 1
216 1
217 1
218 1
219 1
220 1
221 1
222 1
223 1
224 1
225 1
226 1
227 0
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 1
236 1
237 1
238 1
239 1
240 1
241 1
242 1
243 1
244 1
245 1
246 1
247 1
248 1
249 1
250 1
251 1
252 1
253 0
254 1
255 1
256 0
257 1
258 1
259 1
260 1
261 1
262 1
263 1
264 0
265 0
266 0
267 0
268 0
269 1
270 1
271 1
272 1
273 1
274 0
275 0
276 0
277 0
278 1
279 1
280 1
281 1
282 1
283 1
284 1
285 1
286 1
287 1
288 1
289 1
290 1
291 1
292 0
293 0
294 1
295 0
296 1
297 1
298 1
299 1
300 1
301 1
302 1
303 0
304 1
305 1
306 1
307 1
308 1
309 1
310 1
311 1
312 1
313 1
314 0
315 0
316 0
317 1
318 1
319 1
320 1
321 1
322 1
323 0
324 0
325 1
326 1
327 1
328 1
329 1
330 1
331 1
332 1
333 0
334 0
335 1
336 1
337 0
338 1
339 1
340 0
341 1
342 0
343 1
344 1
345 1
346 0
347 1
348 1
349 0
350 0
351 1
352 1
353 0
354 0
355 0
356 0
357 1
358 1
359 1
360 1
361 1
362 1
363 0
364 0
365 0
366 0
367 1
368 1
369 1
370 1
371 1
372 0
373 1
374 0
375 0
376 1
377 0
378 1
379 0
380 0
381 1
382 1
383 1
384 0
385 1
386 1
387 0
388 0
389 0
390 0
391 0
392 0
393 1
394 0
395 0
396 0
397 1
398 1
399 1
400 1
401 1
402 1
403 0
404 0
405 1
406 1
407 0
408 1
409 0
410 0
411 1
412 1
413 0
414 1
415 0
416 0
417 0
418 0
419 1
420 1
421 1
422 0
423 0
424 0
425 0
426 1
427 1
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 1
440 0
441 1
442 1
443 1
444 1
445 0
446 1
447 1
448 1
449 0
450 0
451 1
452 1
453 1
454 1
455 0
456 0
457 0
458 1
459 1
460 1
461 0
462 0
463 1
464 1
465 1
466 0
467 0
468 0
469 0
470 0
471 1
472 1
473 1
474 1
475 1
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 1
489 1
490 0
491 1
492 1
493 1
494 1
495 1
496 0
497 0
498 0
499 0
500 1
501 1
502 1
503 0
504 0
505 0
506 0
507 1
508 1
509 0
510 1
511 1
512 1
513 1
514 1
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 1
529 1
530 1
531 1
532 1
533 1
534 1
535 1
536 1
537 1
538 0
539 0
540 1
541 0
542 1
543 1
544 1
545 1
546 0
547 0
548 1
549 1
550 1
551 1
552 0
553 1
554 0
555 0
556 1
557 1
558 1
559 1
560 0
561 1
562 1
563 1
564 1
565 0
566 0
567 1
568 0
569 0
570 0
571 0
572 0
573 1
574 1
575 1
576 0
577 0
578 1
579 1
580 1
581 0
582 0
583 0
584 1
585 0
586 1
587 1
588 1
589 1
590 1
591 1
592 1
593 1
594 1
595 0
596 1
597 1
598 1
599 0
600 0
601 0
602 1
603 1
604 1
605 1
606 1
607 0
608 1
609 0
610 0
611 1
612 1
613 0
614 0
615 1
616 1
617 1
618 1
619 0
620 0
621 0
622 0
623 1
624 1
625 1
626 1
627 1
628 0
629 1
630 1
631 1
632 1
633 1
634 0
635 0
636 0
637 1
638 0
639 0
640 1
641 1
642 0
643 1
644 0
645 0
646 1
647 1
648 1
649 1
650 1
651 1
652 1
653 1
654 1
655 1
656 1
657 1
658 1
659 1
660 1
661 1
662 1
663 1
664 1
665 1
666 1
667 1
668 1
669 1
670 1
671 1
672 1
673 1
674 1
675 1
676 1
677 1
678 0
679 1
680 1
681 1
682 0
683 0
684 1
685 1
686 0
687 1
688 1
689 1
690 1
691 1
692 1
693 1
694 1
695 1
696 1
697 1
698 1
699 0
700 0
701 0
702 1
703 1
704 1
705 1
706 1
707 0
708 1
709 1
710 1
711 0
712 0
713 1
714 1
715 1
716 1
717 1
718 1
719 0
720 1
721 1
722 1
723 1
724 1
725 1
726 1
727 1
728 1
729 1
730 1
731 1
732 1
733 0
734 1
735 1
736 0
737 1
738 1
739 1
740 1
741 1
742 0
743 0
744 1
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 1
753 1
754 1
755 0
756 0
757 0
758 1
759 1
760 1
761 1
762 1
763 1
764 1
765 1
766 1
767 0
768 1
769 1
770 1
771 1
772 0
773 0
774 0
775 0
776 1
777 1
778 1
779 1
780 1
781 1
782 0
783 0
784 1
785 1
786 1
787 0
788 0
789 1
790 1
791 1
792 1
793 0
794 1
795 1
796 1
797 1
798 1
799 1
800 1
801 1
802 0
803 1
804 1
805 1
806 1
807 0
808 1
809 0
810 0
811 1
812 1
813 1
814 1
815 1
816 0
817 1
818 1
819 0
820 1
821 1
822 1
823 1
824 0
825 0
826 0
827 0
828 0
829 0
830 1
831 1
832 1
833 1
834 1
835 1
836 1
837 1
838 1
839 0
840 1
841 1
842 0
843 1
844 1
845 1
846 1
847 1
848 1
849 1
850 1
851 1
852 0
853 1
854 1
855 0
856 1
857 1
858 1
859 0
860 0
861 1
862 1
863 1
864 1
865 1
866 0
867 0
868 0
869 0
870 1
871 1
872 1
873 1
874 1
875 1
876 1
877 1
878 1
879 0
880 1
881 1
882 1
883 0
884 1
885 1
886 0
887 1
888 1
889 1
890 1
891 1
892 1
893 0
894 0
895 1
896 1
897 1
898 1
899 1
900 1
901 1
902 1
903 1
904 1
905 0
906 0
907 0
908 0
909 1
910 1
911 0
912 0
913 0
914 1
915 1
916 1
917 0
918 1
919 0
920 1
921 1
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 1
934 1
935 0
936 0
937 1
938 1
939 0
940 0
941 0
942 0
943 1
944 0
945 0
946 0
947 1
948 0
949 1
950 0
951 1
952 1
953 1
954 1
955 0
956 1
957 1
958 1
959 0
960 0
961 1
962 0
963 1
964 1
965 1
966 1
967 0
968 1
969 0
970 1
971 1
972 1
973 1
974 1
975 1
976 1
977 1
978 0
979 0
980 1
981 1
982 1
983 1
984 1
985 0
986 1
987 1
988 1
989 0
990 1
991 0
992 1
993 1
994 1
995 1
996 0
997 0
998 1
999 1
1000 1
1001 1
1002 1
1003 0
1004 0
1005 0
1006 0
1007 0
1008 1
1009 0
1010 0
1011 1
1012 1
1013 0
1014 0
1015 0
1016 0
1017 1
1018 0
1019 0
1020 0
1021 1
1022 1
1023 0
1024 0
1025 1
1026 0
1027 0
1028 1
1029 1
1030 1
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 1
1038 1
1039 1
1040 0
1041 1
1042 0
1043 1
1044 1
1045 0
1046 0
1047 0
1048 1
1049 0
1050 1
1051 0
1052 1
1053 1
1054 0
1055 0
1056 1
1057 0
1058 1
1059 0
1060 1
1061 0
1062 1
1063 1
1064 1
1065 0
1066 0
1067 0
1068 0
1069 1
1070 1
1071 0
1072 1
1073 1
1074 1
1075 0
1076 1
1077 1
1078 0
1079 0
1080 1
1081 0
1082 0
1083 1
1084 1
1085 1
1086 1
1087 1
1088 0
1089 0
1090 0
1091 1
1092 1
1093 1
1094 1
1095 0
1096 0
1097 0
1098 1
1099 1
1100 1
1101 1
1102 1
1103 1
1104 0
1105 1
1106 0
1107 0
1108 0
1109 0
1110 1
1111 0
1112 1
1113 0
1114 0
1115 0
1116 1
1117 0
1118 0
1119 0
1120 0
1121 1
1122 0
1123 1
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 1
1132 0
1133 1
1134 0
1135 0
1136 1
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 0
1145 0
1146 1
1147 1
1148 0
1149 0
1150 1
1151 1
1152 1
1153 0
1154 0
1155 0
1156 1
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 1
1164 1
1165 0
1166 1
1167 0
1168 0
1169 0
1170 0
1171 0
1172 1
1173 0
1174 0
1175 0
1176 1
1177 0
1178 1
1179 0
1180 0
1181 0
1182 0
1183 0
1184 1
1185 1
1186 0
1187 1
1188 0
1189 1
1190 0
1191 1
1192 0
1193 1
1194 0
1195 0
1196 0
1197 1
1198 1
1199 1
1200 0
1201 1
1202 1
1203 0
1204 0
1205 1
1206 0
1207 0
1208 0
1209 0
1210 1
1211 0
1212 0
1213 0
1214 0
1215 0
1216 0
1217 0
1218 1
1219 0
1220 0
1221 1
1222 0
1223 1
1224 1
1225 0
1226 0
1227 0
1228 1
1229 0
1230 0
1231 0
1232 1
1233 1
1234 0
1235 1
1236 0
1237 0
1238 0
1239 0
1240 0
1241 0
1242 0
1243 0
1244 1
1245 0
1246 0
1247 0
1248 0
1249 0
1250 0
1251 0
1252 0
1253 1
1254 0
1255 0
1256 1
1257 0
1258 0
1259 0
1260 0
1261 0
1262 1
1263 1
1264 0
1265 0
1266 1
1267 0
1268 0
1269 0
1270 0
1271 1
1272 0
1273 0
1274 0
1275 0
1276 1
1277 0
1278 0
1279 0
1280 1
1281 1
1282 0
1283 0
1284 0
1285 1
1286 0
1287 0
1288 1
1289 0
1290 0
1291 0
1292 0
1293 0
1294 0
1295 0
1296 0
1297 0
1298 0
1299 1
1300 0
1301 0
1302 0
1303 0
1304 0
1305 0
1306 1
1307 0
1308 0
1309 0
1310 0
1311 0
1312 0
1313 0
1314 0
1315 0
1316 0
1317 0
1318 0
1319 0
1320 0
1321 0
1322 0
1323 0
1324 0
1325 0
1326 0
1327 0
1328 0
1329 0
1330 0
1331 0
1332 0
1333 0
1334 0
1335 0
1336 0
1337 0
1338 0
1339 0
1340 0
1341 0
1342 0
1343 0
1344 0
1345 0
1346 0
1347 0
1348 0
1349 0
1350 0
1351 1
1352 0
1353 0
1354 1
1355 0
1356 1
1357 0
1358 1
1359 0
1360 0
1361 0
1362 0
1363 0
1364 0
1365 0
1366 0
1367 0
1368 0
1369 0
1370 1
1371 1
1372 0
1373 1
1374 0
1375 0
1376 0
1377 1
1378 0
1379 1
1380 0
1381 0
1382 1
1383 1
1384 0
1385 0
1386 1
1387 0
1388 1
1389 1
1390 0
1391 0
1392 0
1393 1
1394 0
1395 1
1396 0
1397 0
1398 1
1399 0
1400 0
1401 0
1402 0
1403 0
1404 0
1405 0
1406 0
1407 0
1408 0
1409 1
1410 0
1411 1
1412 1
1413 1
1414 0
1415 0
1416 0
1417 0
1418 1
1419 0
1420 0
1421 0
1422 1
1423 0
1424 0
1425 1
1426 1
1427 1
1428 0
1429 0
1430 0
1431 1
1432 1
1433 0
1434 0
1435 0
1436 0
1437 0
1438 0
1439 0
1440 0
1441 1
1442 0
1443 0
1444 0
1445 0
1446 1
1447 0
1448 1
1449 1
1450 0
1451 0
1452 0
1453 0
1454 0
1455 1
1456 1
1457 0
1458 1
1459 0
1460 0
1461 0
1462 0
1463 1
1464 1
1465 0
1466 0
1467 1
1468 1
1469 1
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 1
1482 0
1483 0
1484 0
1485 0
1486 1
1487 1
1488 0
1489 0
1490 0
1491 0
1492 0
1493 1
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 1
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 1
1515 0
1516 0
1517 1
1518 0
1519 1
1520 0
1521 0
1522 1
1523 0
1524 0
1525 1
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 1
1535 0
1536 0
1537 0
1538 0
1539 1
1540 0
1541 0
1542 0
1543 0
1544 1
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 0
1552 0
1553 0
1554 0
1555 0
1556 0
1557 0
1558 0
1559 0
1560 0
1561 1
1562 1
1563 0
1564 0
1565 0
1566 0
1567 0
1568 1
1569 1
1570 0
1571 0
1572 0
1573 0
1574 0
1575 0
1576 0
1577 0
1578 0
1579 0
1580 0
1581 1
1582 0
1583 0
1584 0
1585 0
1586 0
1587 0
1588 0
1589 1
1590 0
1591 1
1592 0
1593 0
1594 0
1595 0
1596 0
1597 0
1598 0
1599 0
1600 0
1601 0
1602 1
1603 0
1604 0
1605 0
1606 0
1607 1
1608 1
1609 0
1610 0
1611 1
1612 1
1613 1
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 1
1638 1
1639 0
1640 1
1641 1
1642 0
1643 1
1644 1
1645 0
1646 0
1647 1
1648 1
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 1
1662 1
1663 0
1664 0
1665 1
1666 0
1667 1
1668 0
1669 1
1670 1
1671 0
1672 1
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 1
1688 1
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 1
1696 0
1697 1
1698 0
1699 0
1700 1
1701 0
1702 1
1703 0
1704 0
1705 0
1706 0
1707 0
1708 0
1709 0
1710 0
1711 0
1712 1
1713 0
1714 0
1715 0
1716 0
1717 1
1718 1
1719 0
1720 1
1721 0
1722 0
1723 0
1724 0
1725 0
1726 0
1727 0
1728 0
1729 0
1730 1
1731 0
1732 0
1733 1
1734 0
1735 0
1736 1
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 1
1745 0
1746 0
1747 0
1748 0
1749 0
1750 0
1751 0
1752 1
1753 0
1754 1
1755 0
1756 0
1757 0
1758 0
1759 0
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 1
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 1
1777 1
1778 0
1779 0
1780 0
1781 0
1782 0
1783 0
1784 0
1785 0
1786 0
1787 0
1788 0
1789 0
1790 0
1791 0
1792 0
1793 0
1794 0
1795 0
1796 0
1797 0
1798 0
1799 0
1800 0
1801 0
1802 0
1803 0
1804 0
1805 0
1806 0
1807 0
1808 0
1809 0
1810 0
1811 0
1812 0
1813 1
1814 0
1815 0
1816 0
1817 0
1818 0
1819 1
1820 0
1821 0
1822 0
1823 0
1824 0
1825 0
1826 0
1827 0
1828 0
1829 0
1830 0
1831 0
1832 1
1833 0
1834 0
1835 0
1836 0
1837 0
1838 0
1839 0
1840 0
1841 0
1842 0
1843 0
1844 0
1845 0
1846 0
1847 1
1848 0
1849 0
1850 0
1851 0
1852 1
1853 0
1854 0
1855 0
1856 0
1857 0
1858 0
1859 1
1860 0
1861 0
1862 0
1863 0
1864 0
1865 0
1866 0
1867 0
1868 0
1869 1
1870 0
1871 0
1872 0
1873 0
1874 0
1875 0
1876 0
1877 0
1878 0
1879 0
1880 0
1881 0
1882 0
1883 0
1884 0
1885 0
1886 0
1887 0
1888 0
1889 1
1890 0
1891 0
1892 0
1893 0
1894 0
1895 0
1896 0
1897 0
1898 0
1899 0
1900 0
1901 0
1902 0
1903 0
1904 0
1905 0
1906 0
1907 0
1908 0
1909 0
1910 0
1911 0
1912 0
1913 0
1914 1
1915 0
1916 0
1917 0
1918 0
1919 0
1920 1
1921 0
1922 0
1923 0
1924 0
1925 0
1926 0
1927 0
1928 0
1929 0
1930 1
1931 0
1932 0
1933 0
1934 0
1935 0
1936 0
1937 0
1938 0
1939 0
1940 0
1941 0
1942 0
1943 0
1944 0
1945 0
1946 0
1947 0
1948 0
1949 0
1950 0
1951 0
1952 0
1953 0
1954 0
1955 0
1956 0
1957 0
1958 0
1959 0
1960 0
1961 0
1962 0
1963 0
1964 0
1965 1
1966 0
1967 0
1968 0
1969 1
1970 0
1971 0
1972 0
1973 0
1974 1
1975 0
1976 0
1977 0
1978 0
1979 0
1980 0
1981 0
1982 0
1983 1
1984 1
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 1
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 1
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
2048 0
2049 0
2050 0
2051 0
2052 0
2053 0
2054 0
2055 0
2056 0
2057 0
2058 0
2059 0
2060 0
2061 0
2062 0
2063 0
2064 0
2065 0
2066 0
2067 0
2068 0
2069 0
2070 0
2071 0
2072 0
2073 0
2074 0
2075 0
2076 0
2077 0
2078 0
2079 0
2080 0
2081 0
2082 0
2083 0
2084 0
2085 0
2086 0
2087 1
2088 0
2089 0
2090 0
2091 0
2092 0
2093 0
2094 0
2095 0
2096 0
2097 0
2098 0
2099 0
2100 0
2101 0
2102 0
2103 0
2104 0
2105 0
2106 0
2107 0
2108 0
2109 0
2110 0
2111 0
2112 0
2113 0
2114 0
2115 0
2116 0
2117 0
2118 0
2119 0
2120 0
2121 0
2122 0
2123 0
2124 0
2125 0
2126 0
2127 0
2128 0
2129 0
2130 0
2131 0
2132 1
2133 0
2134 0
2135 0
2136 0
2137 0
2138 0
2139 0
2140 0
2141 0
2142 0
2143 0
2144 0
2145 0
2146 0
2147 0
2148 0
2149 0
2150 0
2151 0
2152 0
2153 0
2154 0
2155 0
2156 0
2157 0
2158 0
2159 0
2160 0
2161 0
2162 0
2163 0
2164 0
2165 0
2166 0
2167 0
2168 0
2169 0
2170 0
2171 0
2172 0
2173 0
2174 0
2175 0
2176 0
2177 1
2178 0
4999 0
};
\addlegendentry{\small{$\epsilon^\star=0.5$}}
\end{groupplot}

\end{tikzpicture}


==> fig2DAllVertices_Restart9.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
%title={All Vertices},
xlabel={\small{$x$ [km]}}, xlabel near ticks,
ylabel={\small{$y$ [km]}}, ylabel near ticks,
xmin=-43.99412, xmax=43.99972,
ymin=-43.85287, ymax=43.91547,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [black, mark=square*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-39.9944 -25.2928
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
24.0358 -29.7719
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
23.5924 37.6506
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-6.12788 -31.2174
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-30.9066 -7.02111
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-3.87851 13.9798
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-1.70495 -15.1081
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-1.50762 21.3841
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-36.7724 -34.4573
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-3.94073 8.12641
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
20.5899 -25.5236
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-15.9368 -10.0857
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
9.24016 19.3887
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
26.2147 30.8217
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
19.5195 -15.1428
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-24.569 28.7826
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-11.0338 -5.82555
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
9.97896 36.3286
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
15.4998 24.6156
};
\addplot [blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
33.5469 -16.9562
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.132 27.4362
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
0.31549 22.4162
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
29.0934 12.3338
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
14.777 36.9891
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.64882 34.2162
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
31.8762 -16.0331
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-28.8024 -2.06707
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-21.3292 -0.114815
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-9.70748 -33.6875
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-25.3702 3.60631
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-28.6498 3.25648
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
11.7302 29.7037
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
30.3823 -4.33679
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-8.37595 25.3277
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
2.39026 13.0993
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
0.509109 -3.41765
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-0.501103 -22.0514
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
21.4181 -25.599
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-2.49443 -3.93953
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
28.2903 34.5473
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.97154 -29.7369
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-28.5753 -24.3122
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
25.1379 13.2713
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
10.0816 2.29664
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39.6097 39.772
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-32.0997 20.5517
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-27.269 9.55707
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-14.3982 9.10672
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
16.6982 5.88766
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-6.09156 19.0841
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
26.8589 -23.0995
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
6.79291 8.39595
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-9.32162 -28.4085
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.2679 -16.2013
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
24.8039 -1.09432
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
7.85975 18.7707
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39.3004 -38.669
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
9.89149 6.26852
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-4.96738 33.1811
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-5.40882 -26.0924
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
25.513 -2.29653
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-37.8403 18.2911
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-20.6491 -8.92989
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-4.71395 -27.2642
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
10.2451 28.6285
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
38.6333 29.4823
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-11.7588 -29.4307
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-2.21341 -0.837758
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-0.186458 -13.7762
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-17.2256 8.81447
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-15.1218 7.89435
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-39.5748 -13.3309
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
27.9797 14.312
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-17.8898 -33.2729
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-18.469 -8.26952
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-25.898 11.9885
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-29.2578 23.8252
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
29.8598 13.0738
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-28.7672 28.9027
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
7.5765 -21.7874
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-21.5539 -16.9691
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
0.306201 26.3402
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-19.5699 -30.7951
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
27.0781 -17.7449
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
2.19048 15.4254
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-25.5443 37.6668
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
26.365 -3.21704
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
11.1658 -16.9559
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-17.7987 -22.7213
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-36.1297 -32.1788
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-28.3426 -34.3439
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-17.5599 -9.19443
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
29.1852 34.9788
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-30.6935 -25.5762
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-19.9096 19.8191
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-20.6911 4.28823
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-7.71651 -11.3557
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
24.2073 -27.1836
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
4.98456 15.5719
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
36.3178 -6.21788
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-23.9337 -14.4112
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
30.7448 7.17873
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
12.9142 8.30767
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
26.9465 10.393
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
34.4724 18.1005
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-24.764 31.1273
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
36.8278 5.41833
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
25.8699 -4.73752
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-23.4814 -11.2945
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
14.0354 -26.2535
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
37.9424 17.9909
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-26.4076 6.93959
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-6.33593 -7.96093
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-39.2711 -28.9246
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
23.6794 -20.0236
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
23.4355 -39.1866
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
31.6428 -19.7796
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-35.7498 32.341
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
35.183 -38.8631
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
27.3273 10.5548
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
34.683 36.6024
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-23.3771 -19.2121
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-17.0862 32.2936
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39.364 -9.40477
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
13.9516 3.77226
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-39.5716 -39.3671
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
36.8134 3.68119
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
29.8079 20.7611
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-28.6042 -29.9954
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
27.7886 2.22231
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-9.57716 -3.33027
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
28.0751 18.8511
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
30.0835 13.2917
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
33.9736 33.7537
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
18.3638 -0.0472689
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
5.55496 2.23245
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
0.69458 -6.16539
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-21.6383 4.50522
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39.3434 -35.6171
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
24.1711 3.15224
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
19.6566 -31.8523
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
18.1132 27.9298
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-24.2809 -9.79721
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-21.7524 6.66346
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-7.27272 7.35386
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.5846 -6.43355
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
31.3146 -14.8386
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-31.8086 33.1789
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
37.9757 16.9966
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-18.8747 -27.7657
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-18.7052 22.1171
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-37.9451 16.0695
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
0.637279 -9.28402
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-36.5544 29.5201
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-16.1192 -35.4454
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
29.0509 18.8088
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
38.8162 -16.648
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
37.3598 -13.8476
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-17.0074 -3.58485
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-10.5659 19.3625
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-14.4487 -39.0782
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
12.0776 27.5253
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.5608 20.5548
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
23.732 -16.5542
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
13.0202 30.2104
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-13.6332 -13.4371
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
2.97267 -38.2565
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-17.3547 -0.761523
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
1.09099 16.3495
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-13.7858 -17.176
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-36.3154 -33.1094
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
10.0342 4.59802
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-1.04717 0.222034
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-28.2979 -3.08255
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
31.5233 -28.4874
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
12.3446 36.176
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
9.31969 -3.93941
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
30.2819 -11.7164
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-37.5292 -32.4514
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
30.0313 16.4216
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-2.94813 -29.2356
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-2.56899 22.9448
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
33.2183 -19.1496
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-8.03841 18.4624
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.3521 7.66227
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-20.303 -31.8588
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-11.687 -24.0997
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-4.26078 -10.996
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-10.3651 34.3797
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-20.6568 21.2313
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
33.9038 -19.111
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
1.24846 22.7812
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
3.24883 -36.9372
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.10242 17.5402
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-2.58164 -29.6231
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-36.2458 17.609
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
34.2265 -35.434
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-18.9532 13.3045
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
8.13183 31.6964
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
0.606618 35.3946
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-2.24601 11.3402
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
34.5184 -9.28971
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
27.8361 1.80802
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-12.5288 -12.225
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-26.0068 23.3216
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-33.2698 34.734
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
15.0912 38.6338
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
38.8933 -0.19927
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
10.8571 -4.60278
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
1.10989 13.8559
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.56613 -15.9809
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-30.8434 14.3917
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-38.5275 -11.7757
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
5.87852 0.251136
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-19.1411 -24.0013
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-29.5616 38.446
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
1.38219 30.5558
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
30.5231 -38.8067
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
16.4587 -18.8641
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-8.16371 -7.45077
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-25.1555 12.0503
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-30.8808 26.1121
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-14.3769 -31.795
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
20.8161 15.5586
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-27.0505 2.17037
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-2.51974 -29.3284
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
38.0607 6.90052
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-23.014 3.43318
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
21.4617 -13.5098
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-18.9001 25.5218
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-14.6054 -33.5017
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-23.8979 27.6445
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-19.7034 -34.6671
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-10.1934 39.1625
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-36.0688 30.8849
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-38.1535 33.8219
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-35.6229 6.70146
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-8.4613 30.974
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
19.4047 -25.0616
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-9.77676 2.06872
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-30.9811 20.8093
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-18.6626 17.8542
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-4.14387 33.9949
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-7.49806 -19.8882
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-21.0464 33.7621
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-0.0321627 19.4612
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-36.2295 -29.2006
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
24.8745 -13.8153
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-33.9882 39.6005
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-34.9265 29.8878
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
3.95951 -12.5447
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-38.1431 -31.7421
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
30.1684 -0.532174
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
15.755 -4.97446
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-5.70021 36.6353
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-30.0397 3.39314
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-11.3901 7.15286
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-21.902 -27.0799
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-12.6471 -0.252423
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-2.46096 -1.34004
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
37.9755 13.8059
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
35.7998 7.05651
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
38.809 23.5698
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-23.2262 36.9204
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-38.9305 15.1572
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
27.8457 3.39312
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-11.7858 -3.39771
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
14.6929 -16.4306
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
10.6414 -30.8289
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
18.9632 -4.74012
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
12.7492 35.7331
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
5.93475 -14.6353
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
25.2011 35.6038
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-6.24649 -24.7214
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
27.7566 25.937
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
2.35044 -16.1504
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
0.123363 -6.62605
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.96616 -19.2998
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
28.4434 -32.3479
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
9.21837 -26.8829
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
19.8217 23.5366
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-19.8864 8.63185
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
35.5778 35.798
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.5466 19.7561
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-38.4493 21.8228
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-24.4998 -7.6736
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-10.1627 -4.36852
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
18.324 -28.9708
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-32.3358 -27.3461
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-6.23298 -37.6753
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-8.39421 38.576
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
26.1376 14.5138
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
13.7024 -23.4918
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-26.9839 1.15209
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
3.23177 -3.67907
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
5.93861 -29.806
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
10.577 6.95393
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-5.39771 0.723691
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
3.03904 37.1927
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.4993 14.8696
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-7.35468 -10.1773
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-9.61312 32.2868
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
4.44659 13.8983
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-11.0122 38.7712
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
27.2853 24.0747
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-16.2225 -11.3479
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.86574 -11.5195
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-7.66868 -7.57634
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
24.4641 -32.5225
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
33.9893 -21.9611
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
20.055 23.6116
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-39.9462 -15.345
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
17.1157 -17.2201
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
22.2851 -14.0565
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-7.51846 37.2968
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-32.9038 26.3004
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
30.0453 10.5784
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
30.8738 16.1749
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
12.382 24.6102
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
24.3557 -13.1589
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
38.271 20.4568
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.9862 -9.0214
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.6437 -12.9071
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
29.9049 -27.5793
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-5.3644 0.580196
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-8.63974 -8.10201
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-10.4262 -32.5984
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39.214 29.5076
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
13.5168 -23.8684
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-35.7317 16.9508
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
12.1738 -34.3422
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
10.7659 -17.1086
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-23.5843 18.2283
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-36.8865 -30.9723
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
7.729 -18.6884
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-16.7954 39.5927
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-6.31749 -18.0686
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
0.465221 -21.0354
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.389 28.8876
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-6.13937 15.6735
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-15.3373 -13.6378
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-10.6176 29.9211
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
4.29812 -1.4957
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-18.15 -6.8209
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
1.16225 13.9224
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-6.61175 -3.77802
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
22.8032 -26.4606
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.2592 22.6277
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-17.0381 -39.7245
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
30.1514 35.0901
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-0.268879 -39.0649
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.50976 -28.4605
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-16.0006 37.7455
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-11.1238 1.63781
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
6.58195 -17.2073
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-2.83597 15.8857
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
30.8624 -14.7572
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-23.4975 37.17
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-4.26267 37.3172
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-10.0387 -0.000393391
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-6.61892 35.8618
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
9.46692 -9.58957
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
28.092 -18.1631
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
13.4272 -9.46835
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-14.5563 -8.47595
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
24.623 -0.814185
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-4.01251 1.67469
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-13.574 21.9525
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-4.4571 -30.51
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
17.7158 -9.81711
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-36.2383 -17.4183
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-29.3264 -8.75232
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
19.7374 -34.2058
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-16.5474 -32.3448
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-18.9761 29.0905
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-36.5328 -6.12612
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-1.7458 18.3115
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
0.828567 5.75028
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
4.91036 -31.4762
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
19.8623 -14.2206
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
34.2737 37.5719
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
31.6459 31.9032
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
37.711 -31.9049
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
13.8862 25.4872
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-36.2731 38.146
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
0.0364542 -27.3083
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-10.5941 25.787
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-37.5783 21.5305
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
22.5188 -5.87466
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-15.4757 -20.4631
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.21325 -5.10254
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
1.56051 -12.539
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.967 -5.96202
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
36.2674 25.3761
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
16.8185 28.9321
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
21.9958 3.30257
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-13.6201 -33.687
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-17.9658 -31.1231
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
34.4334 2.97329
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-27.8418 -17.3893
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-21.6472 15.9945
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
20.3677 -0.417323
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
26.0357 -17.4594
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
0.203757 -15.4353
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
18.4826 -3.29253
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
22.4274 -22.499
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
19.3844 34.1645
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-36.579 16.475
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
15.0507 -2.378
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
32.9965 12.4657
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-8.71822 32.9231
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-21.2468 24.6942
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-4.05902 20.0934
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
29.4286 -34.2212
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-34.9197 -14.6063
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
32.2981 33.9393
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
17.3479 -34.5027
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
32.4573 -9.7411
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-38.5892 -8.21113
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-4.51389 -24.9439
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-32.3475 15.3117
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-16.8225 -16.0986
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-9.81666 -28.6261
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
1.49596 22.6342
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
12.712 -29.5368
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-25.7428 -19.0719
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
18.6334 -28.1199
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
28.7888 12.9279
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-0.985994 -11.6116
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-35.471 -0.246723
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
13.3463 -8.3527
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
16.0877 -14.7391
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39.2133 17.8319
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
20.1829 13.8878
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-28.3445 13.4753
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
0.101304 22.6176
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-26.7733 21.3414
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-35.8342 -25.511
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
36.993 -18.3143
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
31.6716 -14.8941
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-4.73183 -7.90449
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
29.2204 -12.8731
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-37.4584 36.6884
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-17.3922 9.97272
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
11.4803 -9.94043
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-28.7648 -10.5404
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-33.0823 -14.5594
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
20.1217 25.4765
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
24.3265 -24.695
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-8.29788 -22.4763
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
0.440335 -39.2991
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-20.6162 -15.6738
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
9.89827 -39.8634
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
15.1429 26.5832
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-16.2174 -6.38044
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-35.9765 -17.0027
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-4.99245 11.9027
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-31.992 -9.82391
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
9.51986 0.226665
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-30.4387 16.926
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-4.93783 -30.207
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-8.69208 -7.77151
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
24.2161 39.5007
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-31.698 -27.6859
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-36.1416 7.83121
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
19.2034 30.8402
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
10.505 -2.20823
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
6.27161 -33.0354
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-25.1949 -11.1813
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.96899 13.1722
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
25.7635 -32.3485
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-1.30278 24.2378
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
4.47498 10.9913
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
10.461 -22.5815
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-7.44069 -15.6182
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-14.2909 -26.5977
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
12.0378 0.00548363
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
12.1661 -3.65322
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-39.7079 -10.9324
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
18.784 22.2035
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-25.6634 35.2971
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39.0218 0.0320435
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-21.4747 34.1874
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
27.0633 -26.3805
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-16.5395 20.1688
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
16.7607 16.6122
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
0.732923 -1.74778
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-14.8698 2.69893
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
0.977874 35.1191
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
5.92271 22.9792
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-28.3391 25.1109
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
38.186 32.8688
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
25.8153 38.5066
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-19.0635 -0.799353
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
5.26236 -35.5888
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
19.5253 2.19034
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
13.0255 39.7084
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
18.8508 25.8886
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-10.9627 -10.4791
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
37.283 -24.8755
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-2.17114 -10.3593
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-29.2558 -22.1789
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
38.4424 21.2481
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-2.6702 1.91788
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-6.2683 8.73468
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
3.84861 -36.4133
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
1.91988 27.3244
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-39.5095 -36.7633
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-39.971 -33.233
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
12.7023 -32.726
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-26.4709 -16.7661
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-26.9973 15.6594
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-12.9972 36.2263
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-24.9704 3.17106
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
16.0172 1.23512
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
38.6891 7.02244
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
26.0966 -33.9838
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
34.542 -12.2054
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-16.2374 -22.5293
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-9.20748 -30.0753
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-35.0787 32.842
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-24.2122 26.274
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-13.1614 -3.84114
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
1.92634 -24.1039
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
6.34875 -16.5948
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-28.4969 12.234
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
17.1522 36.5351
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-34.9543 -36.6183
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.71683 11.2395
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
21.7893 -27.1519
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-21.2927 -27.0891
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-6.26874 1.3347
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
32.2392 3.64247
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
19.0471 -34.754
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-29.7994 -38.3888
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-0.13813 -1.57066
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
1.87531 -1.61034
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-25.039 -31.1201
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
4.38071 26.6142
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
24.876 11.0606
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-23.7594 36.005
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
15.3448 -20.1034
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-38.6459 -2.17292
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39.7821 -21.7021
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-27.1558 -6.84891
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
10.3053 1.75885
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-38.9383 -36.6269
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
11.4309 38.2874
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.8592 -33.8695
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
34.8131 -16.2599
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
0.683656 -29.7726
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
11.3288 3.1981
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-9.44354 2.37188
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
24.1431 12.6923
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39.0897 20.123
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-32.001 -1.4883
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
26.077 36.7058
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
33.7688 32.4284
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-16.1844 -10.8885
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
36.351 -8.27351
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-12.9249 -29.1982
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-14.5824 34.0194
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
3.37443 -5.94813
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
29.8488 -11.4601
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
30.1258 3.92542
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-25.3861 -23.4394
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-26.3496 22.4884
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-37.8432 -30.3788
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-17.323 -26.8591
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
18.5377 -37.5389
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-35.6261 31.3327
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-30.9588 -4.66265
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
34.8354 38.5299
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-27.1947 -21.6549
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-34.4616 3.28468
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
5.58807 -1.28327
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
32.0136 -26.6813
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-32.7341 -1.70995
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-19.2221 -26.5164
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
18.0717 -28.2383
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39.0033 7.82502
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-4.82725 -11.5319
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
22.7687 33.4702
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-26.3336 -28.607
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
2.71207 -18.2346
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
10.8298 16.0977
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-6.57113 39.0207
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-18.5922 0.681581
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
15.3142 26.5174
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-1.91999 -29.336
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-10.9635 -24.0288
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-11.4589 -29.2577
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
26.0285 20.3779
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
11.0841 -29.5821
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
13.5354 -31.0334
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
22.2129 -27.5588
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
18.5551 15.0503
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-10.1549 -33.4728
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-17.4308 -0.181308
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-7.22536 3.38891
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-2.60001 -18.3509
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-23.1592 -36.2083
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
7.43449 -8.58025
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
31.7486 -1.3167
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
30.1818 -15.1403
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
17.7773 -17.0763
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
37.7951 21.6162
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
24.3258 -36.8227
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
0.745611 -28.4836
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.80409 -15.4102
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-39.7713 -36.0111
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-38.867 -37.5739
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
15.0313 -8.23608
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-23.8276 9.71923
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-8.91897 18.8476
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-28.412 -1.18291
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
38.8986 9.28368
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
30.7886 23.9606
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-13.4338 -21.2798
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
30.6699 29.5795
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
22.4742 -36.5662
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-8.60791 -33.1027
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-36.6431 -20.8448
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-18.2239 30.6722
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-11.8071 38.3518
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
18.7482 -18.933
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
32.5826 15.432
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
6.00091 -22.6384
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.89251 18.6152
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-14.4384 -25.5319
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
4.65301 -36.9214
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
22.3085 -20.3732
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-12.6532 -22.8893
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
19.4163 9.11942
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-9.9306 -23.6097
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-7.51992 12.6688
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-36.0155 -32.5275
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
29.8101 -21.3643
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-29.8937 -23.8234
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
0.89098 14.6804
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
12.7508 -17.4963
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
18.8314 18.7056
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-14.5036 -2.09456
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.2121 14.2111
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-34.7474 0.0509024
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-24.5174 15.7158
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-25.011 -39.8018
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
12.0122 -30.5694
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-20.2633 -5.61068
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
21.3262 29.3555
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
17.7057 -20.6386
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
7.38256 -1.42266
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
9.43419 0.417027
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-31.0471 31.1829
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
10.5963 12.5829
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
40 39.3463
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
13.9639 -28.1565
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-26.459 23.2803
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-7.47124 30.8337
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-18.7812 25.1642
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-25.5507 9.90649
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
18.3446 -2.22571
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
32.5373 -25.1158
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39.4399 -14.3966
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
37.0475 17.1248
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.6637 -28.4286
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-39.2569 -31.3292
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
9.94396 8.1413
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
30.9085 39.0923
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-15.3117 15.7337
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
36.5616 10.0042
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-18.7803 39.926
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-4.23619 2.441
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-14.1226 2.02681
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-15.4038 -11.4424
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
6.91422 -32.6877
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.5999 3.40333
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-0.279338 25.1686
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-30.7249 5.86834
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-10.7394 -16.7364
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-9.0806 22.3562
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-20.157 21.0793
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39.7807 34.1889
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-26.6814 -33.9318
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
27.7469 22.9394
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
21.6674 3.37373
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-17.7522 39.2952
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
34.3688 35.6508
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-16.9327 -28.3892
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-18.0114 2.72985
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-39.5228 -19.0566
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
36.4478 18.128
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
37.9672 35.4977
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-30.5153 9.35426
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
16.9857 38.3288
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
32.5163 20.6991
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-30.5162 -5.27041
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-19.7868 3.99956
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
20.5337 -9.47144
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
13.5899 5.27795
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-13.5513 3.56375
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-23.9993 3.20648
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-28.6196 30.1936
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
23.6201 23.014
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-2.96861 26.6214
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-13.7583 -35.628
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-0.458617 -27.9773
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
26.0702 1.30752
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-24.6098 -16.9263
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-0.649567 -37.2507
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
6.94046 8.26933
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
22.5978 -38.843
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-34.3944 12.5872
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
32.8516 -23.7835
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
30.9935 27.4235
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
26.7151 -39.5129
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-13.6021 29.4733
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-1.77335 35.2922
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
35.8676 26.8176
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
2.64958 -28.4263
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-0.902092 38.5399
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-19.9415 -35.9842
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
13.9642 -23.2441
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.8202 -18.371
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
38.0436 38.1732
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.4791 34.1289
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
4.25481 -9.3255
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-13.6185 -5.64171
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-20.1943 35.2127
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-20.3378 22.4025
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39.2648 4.17025
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
9.33384 -6.09292
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.72129 16.2672
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-36.5599 17.0005
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-32.7125 -38.8738
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
7.34338 -19.7437
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
8.41581 4.48055
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
24.532 -9.89515
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
12.2294 18.9361
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
18.4034 25.9041
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
10.6553 -36.8661
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-9.35196 21.6584
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
13.1769 24.771
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
6.88431 24.649
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
35.6656 -8.95265
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
12.7356 -32.2566
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
23.8899 -3.05191
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-13.4459 14.5215
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-17.545 0.445461
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-33.1559 29.5104
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-19.0135 -39.8297
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
22.5653 -24.885
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-2.73505 31.9482
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-6.70067 21.7905
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-6.33622 -12.8684
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-38.7257 16.3141
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
31.7007 -6.39214
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
7.26733 -18.0427
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
36.3107 34.2021
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
34.4167 -38.8017
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
20.3411 32.6262
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
29.2312 7.97117
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-28.5263 -0.907388
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
29.5522 -36.1617
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-9.84281 11.8882
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-34.5976 38.6811
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
33.0519 -16.7148
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
35.0077 -25.0322
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
3.46733 35.4445
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
35.2575 13.1875
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-37.263 -38.5205
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
25.6399 -30.5626
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
14.4337 26.9821
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-31.556 38.7689
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-11.8766 -9.9711
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
15.6421 16.776
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
34.121 31.7456
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
28.5989 21.9988
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-26.0633 33.7771
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
10.9539 21.6197
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
2.41746 -9.69795
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-33.4141 9.63961
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
12.9816 22.2878
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
31.7152 -1.91828
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-0.536888 16.5278
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
22.2116 30.9506
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
26.3119 -16.7161
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
13.2748 -9.68536
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
18.1602 19.0661
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-35.4287 -10.1978
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-34.5168 35.6245
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
21.0364 39.4285
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
35.1847 -9.95315
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-2.60628 36.1666
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
11.5783 36.156
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-5.65956 -0.163333
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-25.1313 18.8731
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
0.146165 -23.4107
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-23.5233 3.28358
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-12.961 3.6358
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-13.0484 -24.186
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-13.7081 7.50171
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
1.27386 -30.2046
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
31.2462 34.8229
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-11.6006 -10.5301
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-19.1748 -30.1997
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
34.4167 -38.364
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
15.9342 -33.9241
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.05347 -39.6849
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-24.3286 -10.1724
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-8.33283 30.0933
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
18.1839 17.3244
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-28.834 26.2632
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-33.6757 12.8599
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-24.1575 -14.3587
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
33.9499 36.0477
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
13.0754 -0.996783
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-32.9329 17.0534
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-24.3513 7.08992
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-39.7091 -30.3412
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-24.4076 21.4529
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-1.29856 15.1697
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-2.24352 -26.8526
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-31.6634 -6.5554
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-16.5432 39.1475
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
32.4111 12.5877
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-39.3077 -3.96581
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-13.3705 1.47166
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
14.2442 -37.4417
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-2.42379 -16.6987
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-15.4621 -31.9769
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
3.58891 -1.08425
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
16.9719 -32.7031
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39.1024 -6.61841
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-35.6425 -3.6333
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-24.9002 -18.0168
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-8.6715 18.0031
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
18.4034 26.6711
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
21.3585 12.4554
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-21.639 -7.15231
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
31.1772 -4.85657
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-24.3734 35.6968
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
35.5694 -25.7491
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
35.5401 -37.6526
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-28.0433 36.1883
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.827 27.1611
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
16.8772 -24.8208
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
37.3834 -16.8641
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
4.71231 -0.11868
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
5.34179 19.4702
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
36.2851 4.50749
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-2.64237 -10.2725
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-9.65796 -1.42698
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
16.6821 -23.2925
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-36.777 -30.3675
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
14.2215 -19.463
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
4.53834 35.8659
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-2.39359 11.0091
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-9.73087 -26.6545
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
18.103 16.7915
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-25.3097 -20.705
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
10.8508 -30.585
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
38.4749 8.37646
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-16.8846 -19.4244
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
13.9222 -8.74679
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
32.7134 -26.3287
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-26.2166 17.8384
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-29.4384 29.1906
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-34.0193 -1.90808
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
10.8681 20.3644
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
24.1488 29.1438
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-19.7323 39.6654
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
15.5328 19.3242
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-18.4274 -29.2076
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-11.7697 26.9902
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
24.2898 -1.96572
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
2.16708 22.1747
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-29.0006 27.7151
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-31.7757 25.3368
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-4.79456 -22.1415
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
28.2366 12.2902
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
2.09109 24.9539
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39.5401 -10.3741
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-38.2489 30.4449
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
7.13467 -7.58497
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39.4677 -25.7698
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
6.2029 12.1588
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
33.2436 5.5918
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-18.6147 22.4369
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.8486 -16.0137
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.6438 -14.1919
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
36.6616 12.251
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-17.3701 -18.4895
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-32.9798 29.0538
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-12.8581 -25.8964
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-39.9718 33.8065
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
26.1251 -35.1396
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-31.0894 -39.3112
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
16.5901 29.7749
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
27.0317 1.37821
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-36.406 -36.2693
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
22.5051 2.62196
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-12.726 34.5548
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-37.4235 -17.3638
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
6.34566 11.4769
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
13.0172 -19.303
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-24.8191 -15.3958
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-37.9139 -19.5287
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
21.7322 -27.5851
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.963 -18.7761
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
30.3019 4.60084
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-33.605 1.24771
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
10.2684 20.6331
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-18.7263 -12.9333
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-10.719 5.47126
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
35.4445 34.8449
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
38.5153 -32.7755
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
21.4445 18.1511
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
25.9091 14.2415
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-2.76576 -4.06249
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-38.2406 9.89388
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-33.6022 -32.8509
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
34.1343 15.6236
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
25.9514 5.60339
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
16.1504 0.263572
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
29.8543 1.09329
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-25.0377 -8.43115
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.3099 -3.33254
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-10.0455 -35.4074
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
27.6801 20.2291
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-8.68642 7.34893
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-6.55288 25.6898
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
8.62141 20.0749
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
38.7755 20.5695
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
32.3538 10.6693
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
38.4114 -19.3188
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
29.7511 26.8268
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-1.29512 -7.02282
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-32.5712 15.4024
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-11.713 20.1243
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-11.4427 1.97359
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-29.8626 18.8723
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-13.252 -5.58097
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-39.3865 30.9497
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
12.1499 -36.9745
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
10.3322 -26.2721
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-34.8112 -31.9607
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
36.3974 -29.4803
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-34.9491 -29.8646
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-13.6428 -14.8851
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-13.2283 -8.87859
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.5041 13.0727
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
33.3448 26.1341
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
36.0521 7.47103
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-34.3518 9.91463
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-4.86862 13.1434
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
20.565 35.122
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-25.2702 4.19515
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
27.7954 37.4096
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
22.5427 -5.09506
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-32.6672 1.80855
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.6456 8.42603
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
16.2581 -30.4326
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
38.8554 2.16889
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-27.3876 17.2421
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
27.4858 33.6253
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
21.0551 33.7562
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-19.9837 -25.4157
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
37.5281 14.9266
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-9.44653 32.141
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
33.5727 16.8376
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
29.159 -5.24943
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
12.9076 -21.3623
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
3.70582 -36.3143
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-14.7882 14.7347
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-33.5669 0.565658
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-12.9859 -13.6011
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-33.5178 26.6709
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
17.2268 11.0263
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39.1993 22.2701
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-27.3028 2.20978
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
19.8328 -30.5646
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-18.5892 -28.8227
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.8767 -7.94379
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
8.73117 24.8797
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-6.29334 -12.165
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
23.6944 -8.84723
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
24.5931 -24.2182
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
5.51668 -1.16899
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
32.7925 23.4359
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-32.1397 -11.7328
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
7.2525 -27.1711
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-24.0384 -13.9656
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
0.109305 -2.88159
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-30.9614 32.1665
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-18.127 -20.8757
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
21.9856 -8.35788
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
9.14984 21.4181
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-26.4994 -14.6016
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
31.2242 -14.8209
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
25.0043 6.96366
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-1.74958 34.8277
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-10.5707 18.0672
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-24.8077 16.4222
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
8.04322 -17.5659
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-30.4545 -8.80993
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
11.5266 -32.8684
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-18.5794 -23.9292
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-18.4798 -29.6347
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
10.0147 -3.50592
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
36.045 -31.0277
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
37.2595 -20.0445
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-8.17007 -34.2876
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-31.7169 -25.5304
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
31.2063 4.48623
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-39.9543 7.79438
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-39.9701 -18.1619
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
32.3902 -18.6692
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-13.0849 2.44769
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
18.3286 -31.4641
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-16.7892 -16.2709
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-25.5545 25.4516
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
5.73658 14.5828
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-26.4891 -2.97619
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-20.8351 -15.0379
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-21.2148 3.64494
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-19.4775 1.86204
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
15.2693 -9.53365
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
7.8705 39.4997
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
31.9963 1.22482
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
25.5059 37.8004
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
30.6302 2.51299
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-4.13019 23.8861
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
12.9678 30.3975
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
11.2367 -24.0275
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
9.59031 -15.7457
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
1.65461 -30.9193
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
19.2245 -14.4713
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-19.0284 29.1999
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-36.5177 7.67865
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
15.0625 35.7713
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
7.76277 -11.0901
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
8.70584 -0.917327
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
22.4661 -12.1853
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
1.46101 -4.81622
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
13.7189 12.7371
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-8.10502 18.9811
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-25.476 -15.8308
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
11.5948 -7.01277
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-23.6325 9.05122
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-36.1249 -31.5121
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-23.0987 19.9362
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
27.6958 -35.9677
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-29.723 -34.2801
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
15.0979 -10.3494
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.8434 -8.92815
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
24.6324 -2.65078
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
8.40958 -20.1449
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-14.7119 16.364
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-9.50223 -23.9792
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
21.9336 -1.57971
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
9.88347 31.4058
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.08662 -36.8341
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-31.0981 -25.8847
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-4.15229 -27.596
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
33.977 11.3132
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-19.0811 24.6311
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-24.5308 30.846
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
29.168 -13.7128
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
9.65375 10.6797
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-25.6718 -26.578
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
23.0444 27.6481
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-37.6822 34.9503
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-30.0329 36.3439
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
32.4914 3.6112
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-26.5061 32.3118
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
23.8467 -8.58765
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-12.5579 -21.2673
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
0.625124 26.4684
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-25.5652 5.40884
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
26.2739 -13.8364
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
12.34 38.5233
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
21.9088 -19.4978
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-19.635 -5.62462
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
26.9408 -5.36987
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-11.3803 11.8266
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-31.0862 13.8317
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-10.2593 -28.7421
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-28.4965 18.7844
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
29.0193 -32.0345
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.13987 28.2487
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-23.6362 25.7015
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-35.5973 36.768
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39.2734 -11.1903
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
4.45803 -33.9092
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
7.71279 28.8925
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.07905 10.4345
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
13.2745 -14.8257
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
24.141 -22.5095
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
3.16465 -11.7193
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-6.91041 16.7206
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-17.3096 37.5492
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-31.1093 25.8824
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-35.2795 18.1272
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
24.6161 -37.4459
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
7.25346 -11.0788
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
38.7 31.4737
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
18.1646 11.8013
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
24.1592 -36.5755
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.65079 1.22212
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-19.8695 -26.7262
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
12.3174 -20.8759
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
19.2914 -8.92607
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-20.4263 -24.3033
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
13.7068 -29.1119
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.41448 -27.211
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
24.0095 8.28116
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-18.5047 30.9358
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
17.9185 36.9639
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-28.441 -7.57235
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
11.5792 -27.5895
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-17.4581 21.4182
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-23.8453 32.4931
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
32.1011 2.61183
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.9702 20.4029
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
32.0207 11.4305
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
32.4264 31.1221
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
28.4168 0.902305
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-34.9886 26.5282
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
19.4552 23.1196
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
11.7057 17.7405
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
5.33609 3.61036
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39.3639 -11.2725
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-16.2262 6.11817
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
28.1609 21.0593
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
24.3932 -23.046
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
25.5318 -6.53321
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
36.2832 -28.9311
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-5.73448 20.6521
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-19.8656 38.5851
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
20.421 15.7621
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
32.9883 34.9808
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
2.742 4.90075
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-33.0763 6.56668
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-33.8101 -7.03431
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
14.4111 -32.6669
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
7.1405 10.4187
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-12.7801 5.41996
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-26.7691 11.3698
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-27.275 -10.4333
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
8.29744 15.0619
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
25.9207 -30.9589
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-6.17283 13.3038
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.07302 31.6758
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-24.4211 35.1738
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-34.4445 -28.1477
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-38.3177 -6.32756
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-27.2422 -19.3172
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-24.7831 29.7434
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-22.4735 -32.8776
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-13.2234 -6.43875
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
23.9411 -22.7054
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-9.62557 -16.8939
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-15.4628 36.6404
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-24.9702 6.53515
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-3.77994 -9.37319
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-15.1382 -28.3082
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-16.4867 27.674
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-2.24808 -23.4383
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-7.84304 22.0037
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-23.2741 32.0691
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
25.3973 -27.2088
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-17.8811 33.1252
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
15.827 3.54218
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
13.3937 -11.9326
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
8.73143 29.1254
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-9.67403 -31.3898
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
32.2179 -33.2763
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
5.57247 -23.4547
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
36.0483 23.5452
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-35.0053 -14.3571
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-19.1462 -29.6518
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-38.069 14.6967
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-32.2776 -8.84773
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
16.2214 -7.55937
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-10.3844 29.9579
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-17.666 -32.8265
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-34.8248 -19.7431
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
17.4731 -9.46799
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-8.54068 -23.2705
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
13.0979 -23.9768
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-17.8032 -17.5363
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-13.2002 -15.4715
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-30.0677 11.8375
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-7.24731 34.3831
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
36.9653 -3.91126
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
23.4248 20.0043
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-28.0001 -37.0719
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-27.9416 -14.7273
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-2.55667 -9.93191
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
34.474 -35.4188
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-4.02708 -3.15293
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-31.2778 -5.97854
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-1.34398 -28.3377
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-31.1345 1.68062
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
6.14272 -39.3042
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-26.3744 5.85881
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-10.9802 15.451
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
4.86222 39.4031
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
7.69594 -14.402
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
25.7269 -7.8793
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-27.3568 -24.9359
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
22.1314 -37.1822
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
38.3077 -2.61182
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
23.0703 -16.7192
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39.7275 19.2912
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
-13.0058 -28.4445
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
13.7543 -31.4339
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
9.9826 17.5409
};
\addplot [green!50.0!black, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
9.37142 -14.5901
};

\end{axis}

\end{tikzpicture}

